Identifying Untrustworthy Predictions in Neural Networks by Geometric Gradient Analysis

The susceptibility of deep neural networks to untrustworthy predictions, including out-of-distribution (OOD) data and adversarial examples, still prevent their widespread use in safety-critical applications. Most existing methods either require a re-training of a given model to achieve robust identification of adversarial attacks or are limited to out-of-distribution sample detection only. In this work, we propose a geometric gradient analysis (GGA) to improve the identification of untrustworthy predictions without retraining of a given model. GGA analyzes the geometry of the loss landscape of neural networks based on the saliency maps of their respective input. To motivate the proposed approach, we provide theoretical connections between gradients' geometrical properties and local minima of the loss function. Furthermore, we demonstrate that the proposed method outperforms prior approaches in detecting OOD data and adversarial attacks, including state-of-the-art and adaptive attacks.

==> Images/3dsurface_11_CSM_Mean.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{1.555940in}}%
\pgfpathlineto{\pgfqpoint{4.958835in}{1.259479in}}%
\pgfpathlineto{\pgfqpoint{4.993406in}{3.255874in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.421209in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{1.555940in}}%
\pgfpathlineto{\pgfqpoint{1.170895in}{1.259479in}}%
\pgfpathlineto{\pgfqpoint{1.136323in}{3.255874in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.421209in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{1.555940in}}%
\pgfpathlineto{\pgfqpoint{1.170895in}{1.259479in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{0.917093in}}%
\pgfpathlineto{\pgfqpoint{4.958835in}{1.259479in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958835in}{1.259479in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{0.917093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170124in, y=0.207731in, left, base,rotate=10.247080]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont orthogonal dir. (\(\displaystyle g^\perp \cdot \epsilon_{2}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194089in}{0.940454in}}%
\pgfpathlineto{\pgfqpoint{1.299496in}{1.279609in}}%
\pgfpathlineto{\pgfqpoint{1.267422in}{3.267113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047157in}{1.094669in}}%
\pgfpathlineto{\pgfqpoint{2.150737in}{1.412852in}}%
\pgfpathlineto{\pgfqpoint{2.134640in}{3.341460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846460in}{1.239164in}}%
\pgfpathlineto{\pgfqpoint{2.951941in}{1.538264in}}%
\pgfpathlineto{\pgfqpoint{2.950012in}{3.411362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177774in}{0.943374in}}%
\pgfpathlineto{\pgfqpoint{3.226779in}{0.934602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.343536in,y=0.759979in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\bfseries\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030864in}{1.097402in}}%
\pgfpathlineto{\pgfqpoint{4.079802in}{1.089192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.195223in,y=0.920724in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\bfseries\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830218in}{1.241728in}}%
\pgfpathlineto{\pgfqpoint{4.878999in}{1.234027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.993017in,y=1.071297in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\bfseries\selectfont \(\displaystyle -\epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170895in}{1.259479in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{0.917093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314435in, y=0.707279in, left, base,rotate=349.752920]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont adversarial dir. (\(\displaystyle g \cdot \epsilon_{1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179718in}{3.411362in}}%
\pgfpathlineto{\pgfqpoint{3.177789in}{1.538264in}}%
\pgfpathlineto{\pgfqpoint{1.283270in}{1.239164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995089in}{3.341460in}}%
\pgfpathlineto{\pgfqpoint{3.978993in}{1.412852in}}%
\pgfpathlineto{\pgfqpoint{2.082572in}{1.094669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862308in}{3.267113in}}%
\pgfpathlineto{\pgfqpoint{4.830234in}{1.279609in}}%
\pgfpathlineto{\pgfqpoint{2.935641in}{0.940454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299511in}{1.241728in}}%
\pgfpathlineto{\pgfqpoint{1.250731in}{1.234027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136713in,y=1.071297in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\bfseries\selectfont \(\displaystyle -\epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098865in}{1.097402in}}%
\pgfpathlineto{\pgfqpoint{2.049928in}{1.089192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934507in,y=0.920724in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\bfseries\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951956in}{0.943374in}}%
\pgfpathlineto{\pgfqpoint{2.902951in}{0.934602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786193in,y=0.759979in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\bfseries\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170895in}{1.259479in}}%
\pgfpathlineto{\pgfqpoint{1.136323in}{3.255874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479263,0.308714,0.010794}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.479263,0.308714,0.010794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001485in}{3.302000in}}%
\pgfpathlineto{\pgfqpoint{3.033214in}{3.300316in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.301155in}}%
\pgfpathlineto{\pgfqpoint{3.096515in}{3.297288in}}%
\pgfpathlineto{\pgfqpoint{3.128241in}{3.295433in}}%
\pgfpathlineto{\pgfqpoint{3.096589in}{3.283459in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.271964in}}%
\pgfpathlineto{\pgfqpoint{3.033139in}{3.291044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584333,0.376395,0.013161}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.584333,0.376395,0.013161}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{3.271964in}}%
\pgfpathlineto{\pgfqpoint{3.096589in}{3.283459in}}%
\pgfpathlineto{\pgfqpoint{3.128241in}{3.295433in}}%
\pgfpathlineto{\pgfqpoint{3.160025in}{3.270313in}}%
\pgfpathlineto{\pgfqpoint{3.191891in}{3.261335in}}%
\pgfpathlineto{\pgfqpoint{3.160237in}{3.244231in}}%
\pgfpathlineto{\pgfqpoint{3.128524in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.096663in}{3.269058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485839,0.312950,0.010942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.485839,0.312950,0.010942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937788in}{3.306395in}}%
\pgfpathlineto{\pgfqpoint{2.969676in}{3.304195in}}%
\pgfpathlineto{\pgfqpoint{3.001485in}{3.302000in}}%
\pgfpathlineto{\pgfqpoint{3.033139in}{3.291044in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.271964in}}%
\pgfpathlineto{\pgfqpoint{3.033064in}{3.280208in}}%
\pgfpathlineto{\pgfqpoint{3.001184in}{3.280353in}}%
\pgfpathlineto{\pgfqpoint{2.969441in}{3.304544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571787,0.368313,0.012878}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.571787,0.368313,0.012878}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128524in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.160237in}{3.244231in}}%
\pgfpathlineto{\pgfqpoint{3.191891in}{3.261335in}}%
\pgfpathlineto{\pgfqpoint{3.223823in}{3.247270in}}%
\pgfpathlineto{\pgfqpoint{3.255810in}{3.224048in}}%
\pgfpathlineto{\pgfqpoint{3.224167in}{3.212957in}}%
\pgfpathlineto{\pgfqpoint{3.192455in}{3.204889in}}%
\pgfpathlineto{\pgfqpoint{3.160466in}{3.236308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466982,0.300803,0.010518}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.466982,0.300803,0.010518}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001184in}{3.280353in}}%
\pgfpathlineto{\pgfqpoint{3.033064in}{3.280208in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.271964in}}%
\pgfpathlineto{\pgfqpoint{3.096663in}{3.269058in}}%
\pgfpathlineto{\pgfqpoint{3.128524in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.096738in}{3.256113in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.245550in}}%
\pgfpathlineto{\pgfqpoint{3.032989in}{3.265764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517328,0.333233,0.011652}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.517328,0.333233,0.011652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873803in}{3.292027in}}%
\pgfpathlineto{\pgfqpoint{2.905829in}{3.302008in}}%
\pgfpathlineto{\pgfqpoint{2.937788in}{3.306395in}}%
\pgfpathlineto{\pgfqpoint{2.969441in}{3.304544in}}%
\pgfpathlineto{\pgfqpoint{3.001184in}{3.280353in}}%
\pgfpathlineto{\pgfqpoint{2.969226in}{3.279990in}}%
\pgfpathlineto{\pgfqpoint{2.937201in}{3.269452in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{3.287104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565127,0.364023,0.012728}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.565127,0.364023,0.012728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192455in}{3.204889in}}%
\pgfpathlineto{\pgfqpoint{3.224167in}{3.212957in}}%
\pgfpathlineto{\pgfqpoint{3.255810in}{3.224048in}}%
\pgfpathlineto{\pgfqpoint{3.287857in}{3.197733in}}%
\pgfpathlineto{\pgfqpoint{3.319972in}{3.173397in}}%
\pgfpathlineto{\pgfqpoint{3.288372in}{3.179003in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{3.159680in}}%
\pgfpathlineto{\pgfqpoint{3.224536in}{3.195276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528468,0.340409,0.011902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.528468,0.340409,0.011902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{3.245550in}}%
\pgfpathlineto{\pgfqpoint{3.096738in}{3.256113in}}%
\pgfpathlineto{\pgfqpoint{3.128524in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{3.160466in}{3.236308in}}%
\pgfpathlineto{\pgfqpoint{3.192455in}{3.204889in}}%
\pgfpathlineto{\pgfqpoint{3.160675in}{3.204432in}}%
\pgfpathlineto{\pgfqpoint{3.128817in}{3.202956in}}%
\pgfpathlineto{\pgfqpoint{3.096809in}{3.229873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.508272,0.327401,0.011448}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.508272,0.327401,0.011448}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937201in}{3.269452in}}%
\pgfpathlineto{\pgfqpoint{2.969226in}{3.279990in}}%
\pgfpathlineto{\pgfqpoint{3.001184in}{3.280353in}}%
\pgfpathlineto{\pgfqpoint{3.032989in}{3.265764in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.245550in}}%
\pgfpathlineto{\pgfqpoint{3.032913in}{3.255835in}}%
\pgfpathlineto{\pgfqpoint{3.000886in}{3.248813in}}%
\pgfpathlineto{\pgfqpoint{2.969000in}{3.267038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525793,0.338686,0.011842}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.525793,0.338686,0.011842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809533in}{3.271487in}}%
\pgfpathlineto{\pgfqpoint{2.841719in}{3.274401in}}%
\pgfpathlineto{\pgfqpoint{2.873803in}{3.292027in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{3.287104in}}%
\pgfpathlineto{\pgfqpoint{2.937201in}{3.269452in}}%
\pgfpathlineto{\pgfqpoint{2.905094in}{3.265001in}}%
\pgfpathlineto{\pgfqpoint{2.872913in}{3.258499in}}%
\pgfpathlineto{\pgfqpoint{2.841173in}{3.271112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500197,0.322199,0.011266}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500197,0.322199,0.011266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{3.159680in}}%
\pgfpathlineto{\pgfqpoint{3.288372in}{3.179003in}}%
\pgfpathlineto{\pgfqpoint{3.319972in}{3.173397in}}%
\pgfpathlineto{\pgfqpoint{3.352163in}{3.152569in}}%
\pgfpathlineto{\pgfqpoint{3.384489in}{3.155609in}}%
\pgfpathlineto{\pgfqpoint{3.352878in}{3.153052in}}%
\pgfpathlineto{\pgfqpoint{3.321168in}{3.141308in}}%
\pgfpathlineto{\pgfqpoint{3.288850in}{3.140826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534924,0.344568,0.012048}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.534924,0.344568,0.012048}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128817in}{3.202956in}}%
\pgfpathlineto{\pgfqpoint{3.160675in}{3.204432in}}%
\pgfpathlineto{\pgfqpoint{3.192455in}{3.204889in}}%
\pgfpathlineto{\pgfqpoint{3.224536in}{3.195276in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{3.159680in}}%
\pgfpathlineto{\pgfqpoint{3.224889in}{3.164772in}}%
\pgfpathlineto{\pgfqpoint{3.193040in}{3.162223in}}%
\pgfpathlineto{\pgfqpoint{3.160886in}{3.172417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542538,0.349473,0.012219}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.542538,0.349473,0.012219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000886in}{3.248813in}}%
\pgfpathlineto{\pgfqpoint{3.032913in}{3.255835in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.245550in}}%
\pgfpathlineto{\pgfqpoint{3.096809in}{3.229873in}}%
\pgfpathlineto{\pgfqpoint{3.128817in}{3.202956in}}%
\pgfpathlineto{\pgfqpoint{3.096880in}{3.199946in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.203566in}}%
\pgfpathlineto{\pgfqpoint{3.032841in}{3.232591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.524253,0.337695,0.011808}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.524253,0.337695,0.011808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872913in}{3.258499in}}%
\pgfpathlineto{\pgfqpoint{2.905094in}{3.265001in}}%
\pgfpathlineto{\pgfqpoint{2.937201in}{3.269452in}}%
\pgfpathlineto{\pgfqpoint{2.969000in}{3.267038in}}%
\pgfpathlineto{\pgfqpoint{3.000886in}{3.248813in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.238203in}}%
\pgfpathlineto{\pgfqpoint{2.936608in}{3.232677in}}%
\pgfpathlineto{\pgfqpoint{2.904734in}{3.239224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.526993,0.339459,0.011869}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.526993,0.339459,0.011869}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744967in}{3.250852in}}%
\pgfpathlineto{\pgfqpoint{2.777274in}{3.266019in}}%
\pgfpathlineto{\pgfqpoint{2.809533in}{3.271487in}}%
\pgfpathlineto{\pgfqpoint{2.841173in}{3.271112in}}%
\pgfpathlineto{\pgfqpoint{2.872913in}{3.258499in}}%
\pgfpathlineto{\pgfqpoint{2.840672in}{3.243817in}}%
\pgfpathlineto{\pgfqpoint{2.808326in}{3.243918in}}%
\pgfpathlineto{\pgfqpoint{2.776625in}{3.240755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.520401,0.335213,0.011721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.520401,0.335213,0.011721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321168in}{3.141308in}}%
\pgfpathlineto{\pgfqpoint{3.352878in}{3.153052in}}%
\pgfpathlineto{\pgfqpoint{3.384489in}{3.155609in}}%
\pgfpathlineto{\pgfqpoint{3.416895in}{3.157638in}}%
\pgfpathlineto{\pgfqpoint{3.449324in}{3.142838in}}%
\pgfpathlineto{\pgfqpoint{3.417675in}{3.126985in}}%
\pgfpathlineto{\pgfqpoint{3.385989in}{3.122851in}}%
\pgfpathlineto{\pgfqpoint{3.353519in}{3.123922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507330,0.326793,0.011426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.507330,0.326793,0.011426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193040in}{3.162223in}}%
\pgfpathlineto{\pgfqpoint{3.224889in}{3.164772in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{3.159680in}}%
\pgfpathlineto{\pgfqpoint{3.288850in}{3.140826in}}%
\pgfpathlineto{\pgfqpoint{3.321168in}{3.141308in}}%
\pgfpathlineto{\pgfqpoint{3.289384in}{3.129027in}}%
\pgfpathlineto{\pgfqpoint{3.257527in}{3.115696in}}%
\pgfpathlineto{\pgfqpoint{3.225248in}{3.137196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564663,0.363724,0.012718}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.564663,0.363724,0.012718}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{3.203566in}}%
\pgfpathlineto{\pgfqpoint{3.096880in}{3.199946in}}%
\pgfpathlineto{\pgfqpoint{3.128817in}{3.202956in}}%
\pgfpathlineto{\pgfqpoint{3.160886in}{3.172417in}}%
\pgfpathlineto{\pgfqpoint{3.193040in}{3.162223in}}%
\pgfpathlineto{\pgfqpoint{3.161104in}{3.147921in}}%
\pgfpathlineto{\pgfqpoint{3.129108in}{3.154038in}}%
\pgfpathlineto{\pgfqpoint{3.096952in}{3.173973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543222,0.349914,0.012235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.543222,0.349914,0.012235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936608in}{3.232677in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{3.238203in}}%
\pgfpathlineto{\pgfqpoint{3.000886in}{3.248813in}}%
\pgfpathlineto{\pgfqpoint{3.032841in}{3.232591in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.203566in}}%
\pgfpathlineto{\pgfqpoint{3.032767in}{3.211797in}}%
\pgfpathlineto{\pgfqpoint{3.000592in}{3.205203in}}%
\pgfpathlineto{\pgfqpoint{2.968567in}{3.215887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537930,0.346504,0.012116}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.537930,0.346504,0.012116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808326in}{3.243918in}}%
\pgfpathlineto{\pgfqpoint{2.840672in}{3.243817in}}%
\pgfpathlineto{\pgfqpoint{2.872913in}{3.258499in}}%
\pgfpathlineto{\pgfqpoint{2.904734in}{3.239224in}}%
\pgfpathlineto{\pgfqpoint{2.936608in}{3.232677in}}%
\pgfpathlineto{\pgfqpoint{2.904358in}{3.223047in}}%
\pgfpathlineto{\pgfqpoint{2.872038in}{3.210834in}}%
\pgfpathlineto{\pgfqpoint{2.840154in}{3.224070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479457,0.308840,0.010799}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.479457,0.308840,0.010799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680058in}{3.243407in}}%
\pgfpathlineto{\pgfqpoint{2.712535in}{3.252493in}}%
\pgfpathlineto{\pgfqpoint{2.744967in}{3.250852in}}%
\pgfpathlineto{\pgfqpoint{2.776625in}{3.240755in}}%
\pgfpathlineto{\pgfqpoint{2.808326in}{3.243918in}}%
\pgfpathlineto{\pgfqpoint{2.775919in}{3.236345in}}%
\pgfpathlineto{\pgfqpoint{2.743400in}{3.241046in}}%
\pgfpathlineto{\pgfqpoint{2.711687in}{3.242995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596372,0.384150,0.013432}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.596372,0.384150,0.013432}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385989in}{3.122851in}}%
\pgfpathlineto{\pgfqpoint{3.417675in}{3.126985in}}%
\pgfpathlineto{\pgfqpoint{3.449324in}{3.142838in}}%
\pgfpathlineto{\pgfqpoint{3.481784in}{3.116775in}}%
\pgfpathlineto{\pgfqpoint{3.514339in}{3.098322in}}%
\pgfpathlineto{\pgfqpoint{3.482695in}{3.082387in}}%
\pgfpathlineto{\pgfqpoint{3.451013in}{3.075630in}}%
\pgfpathlineto{\pgfqpoint{3.418449in}{3.093638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539596,0.347578,0.012153}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.539596,0.347578,0.012153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257527in}{3.115696in}}%
\pgfpathlineto{\pgfqpoint{3.289384in}{3.129027in}}%
\pgfpathlineto{\pgfqpoint{3.321168in}{3.141308in}}%
\pgfpathlineto{\pgfqpoint{3.353519in}{3.123922in}}%
\pgfpathlineto{\pgfqpoint{3.385989in}{3.122851in}}%
\pgfpathlineto{\pgfqpoint{3.354204in}{3.110008in}}%
\pgfpathlineto{\pgfqpoint{3.322290in}{3.072558in}}%
\pgfpathlineto{\pgfqpoint{3.289874in}{3.094150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550636,0.354689,0.012402}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.550636,0.354689,0.012402}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129108in}{3.154038in}}%
\pgfpathlineto{\pgfqpoint{3.161104in}{3.147921in}}%
\pgfpathlineto{\pgfqpoint{3.193040in}{3.162223in}}%
\pgfpathlineto{\pgfqpoint{3.225248in}{3.137196in}}%
\pgfpathlineto{\pgfqpoint{3.257527in}{3.115696in}}%
\pgfpathlineto{\pgfqpoint{3.225620in}{3.117684in}}%
\pgfpathlineto{\pgfqpoint{3.193612in}{3.102771in}}%
\pgfpathlineto{\pgfqpoint{3.161328in}{3.129455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578665,0.372744,0.013033}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.578665,0.372744,0.013033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000592in}{3.205203in}}%
\pgfpathlineto{\pgfqpoint{3.032767in}{3.211797in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.203566in}}%
\pgfpathlineto{\pgfqpoint{3.096952in}{3.173973in}}%
\pgfpathlineto{\pgfqpoint{3.129108in}{3.154038in}}%
\pgfpathlineto{\pgfqpoint{3.097023in}{3.140716in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.168373in}}%
\pgfpathlineto{\pgfqpoint{3.032691in}{3.196031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531804,0.342558,0.011978}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.531804,0.342558,0.011978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872038in}{3.210834in}}%
\pgfpathlineto{\pgfqpoint{2.904358in}{3.223047in}}%
\pgfpathlineto{\pgfqpoint{2.936608in}{3.232677in}}%
\pgfpathlineto{\pgfqpoint{2.968567in}{3.215887in}}%
\pgfpathlineto{\pgfqpoint{3.000592in}{3.205203in}}%
\pgfpathlineto{\pgfqpoint{2.968338in}{3.203206in}}%
\pgfpathlineto{\pgfqpoint{2.936006in}{3.198638in}}%
\pgfpathlineto{\pgfqpoint{2.903989in}{3.201156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517892,0.333597,0.011664}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.517892,0.333597,0.011664}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743400in}{3.241046in}}%
\pgfpathlineto{\pgfqpoint{2.775919in}{3.236345in}}%
\pgfpathlineto{\pgfqpoint{2.808326in}{3.243918in}}%
\pgfpathlineto{\pgfqpoint{2.840154in}{3.224070in}}%
\pgfpathlineto{\pgfqpoint{2.872038in}{3.210834in}}%
\pgfpathlineto{\pgfqpoint{2.839618in}{3.211407in}}%
\pgfpathlineto{\pgfqpoint{2.807105in}{3.217113in}}%
\pgfpathlineto{\pgfqpoint{2.775215in}{3.229350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489614,0.315382,0.011027}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.489614,0.315382,0.011027}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614876in}{3.225682in}}%
\pgfpathlineto{\pgfqpoint{2.647515in}{3.231741in}}%
\pgfpathlineto{\pgfqpoint{2.680058in}{3.243407in}}%
\pgfpathlineto{\pgfqpoint{2.711687in}{3.242995in}}%
\pgfpathlineto{\pgfqpoint{2.743400in}{3.241046in}}%
\pgfpathlineto{\pgfqpoint{2.710847in}{3.229862in}}%
\pgfpathlineto{\pgfqpoint{2.678225in}{3.217113in}}%
\pgfpathlineto{\pgfqpoint{2.646476in}{3.230888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565125,0.364022,0.012728}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.565125,0.364022,0.012728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451013in}{3.075630in}}%
\pgfpathlineto{\pgfqpoint{3.482695in}{3.082387in}}%
\pgfpathlineto{\pgfqpoint{3.514339in}{3.098322in}}%
\pgfpathlineto{\pgfqpoint{3.546968in}{3.080341in}}%
\pgfpathlineto{\pgfqpoint{3.579668in}{3.062320in}}%
\pgfpathlineto{\pgfqpoint{3.548060in}{3.053995in}}%
\pgfpathlineto{\pgfqpoint{3.516429in}{3.057964in}}%
\pgfpathlineto{\pgfqpoint{3.483623in}{3.050921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598389,0.385449,0.013477}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.598389,0.385449,0.013477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193612in}{3.102771in}}%
\pgfpathlineto{\pgfqpoint{3.225620in}{3.117684in}}%
\pgfpathlineto{\pgfqpoint{3.257527in}{3.115696in}}%
\pgfpathlineto{\pgfqpoint{3.289874in}{3.094150in}}%
\pgfpathlineto{\pgfqpoint{3.322290in}{3.072558in}}%
\pgfpathlineto{\pgfqpoint{3.290348in}{3.049896in}}%
\pgfpathlineto{\pgfqpoint{3.258369in}{3.044625in}}%
\pgfpathlineto{\pgfqpoint{3.225961in}{3.075521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621850,0.400561,0.014006}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.621850,0.400561,0.014006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322290in}{3.072558in}}%
\pgfpathlineto{\pgfqpoint{3.354204in}{3.110008in}}%
\pgfpathlineto{\pgfqpoint{3.385989in}{3.122851in}}%
\pgfpathlineto{\pgfqpoint{3.418449in}{3.093638in}}%
\pgfpathlineto{\pgfqpoint{3.451013in}{3.075630in}}%
\pgfpathlineto{\pgfqpoint{3.419241in}{3.064245in}}%
\pgfpathlineto{\pgfqpoint{3.387421in}{3.061555in}}%
\pgfpathlineto{\pgfqpoint{3.354830in}{3.072445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567137,0.365318,0.012773}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.567137,0.365318,0.012773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{3.168373in}}%
\pgfpathlineto{\pgfqpoint{3.097023in}{3.140716in}}%
\pgfpathlineto{\pgfqpoint{3.129108in}{3.154038in}}%
\pgfpathlineto{\pgfqpoint{3.161328in}{3.129455in}}%
\pgfpathlineto{\pgfqpoint{3.193612in}{3.102771in}}%
\pgfpathlineto{\pgfqpoint{3.161536in}{3.090389in}}%
\pgfpathlineto{\pgfqpoint{3.129403in}{3.107242in}}%
\pgfpathlineto{\pgfqpoint{3.097100in}{3.129371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534963,0.344594,0.012049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.534963,0.344594,0.012049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936006in}{3.198638in}}%
\pgfpathlineto{\pgfqpoint{2.968338in}{3.203206in}}%
\pgfpathlineto{\pgfqpoint{3.000592in}{3.205203in}}%
\pgfpathlineto{\pgfqpoint{3.032691in}{3.196031in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.168373in}}%
\pgfpathlineto{\pgfqpoint{3.032619in}{3.166840in}}%
\pgfpathlineto{\pgfqpoint{3.000283in}{3.183813in}}%
\pgfpathlineto{\pgfqpoint{2.968109in}{3.187896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453817,0.292323,0.010221}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.453817,0.292323,0.010221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807105in}{3.217113in}}%
\pgfpathlineto{\pgfqpoint{2.839618in}{3.211407in}}%
\pgfpathlineto{\pgfqpoint{2.872038in}{3.210834in}}%
\pgfpathlineto{\pgfqpoint{2.903989in}{3.201156in}}%
\pgfpathlineto{\pgfqpoint{2.936006in}{3.198638in}}%
\pgfpathlineto{\pgfqpoint{2.903587in}{3.200738in}}%
\pgfpathlineto{\pgfqpoint{2.871102in}{3.193070in}}%
\pgfpathlineto{\pgfqpoint{2.839047in}{3.215125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517574,0.333393,0.011657}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.517574,0.333393,0.011657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678225in}{3.217113in}}%
\pgfpathlineto{\pgfqpoint{2.710847in}{3.229862in}}%
\pgfpathlineto{\pgfqpoint{2.743400in}{3.241046in}}%
\pgfpathlineto{\pgfqpoint{2.775215in}{3.229350in}}%
\pgfpathlineto{\pgfqpoint{2.807105in}{3.217113in}}%
\pgfpathlineto{\pgfqpoint{2.774518in}{3.218723in}}%
\pgfpathlineto{\pgfqpoint{2.741869in}{3.213133in}}%
\pgfpathlineto{\pgfqpoint{2.709998in}{3.218209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451438,0.290791,0.010168}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451438,0.290791,0.010168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549250in}{3.237648in}}%
\pgfpathlineto{\pgfqpoint{2.582120in}{3.228324in}}%
\pgfpathlineto{\pgfqpoint{2.614876in}{3.225682in}}%
\pgfpathlineto{\pgfqpoint{2.646476in}{3.230888in}}%
\pgfpathlineto{\pgfqpoint{2.678225in}{3.217113in}}%
\pgfpathlineto{\pgfqpoint{2.645490in}{3.214611in}}%
\pgfpathlineto{\pgfqpoint{2.612646in}{3.219307in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.237227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532607,0.343076,0.011996}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.532607,0.343076,0.011996}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258369in}{3.044625in}}%
\pgfpathlineto{\pgfqpoint{3.290348in}{3.049896in}}%
\pgfpathlineto{\pgfqpoint{3.322290in}{3.072558in}}%
\pgfpathlineto{\pgfqpoint{3.354830in}{3.072445in}}%
\pgfpathlineto{\pgfqpoint{3.387421in}{3.061555in}}%
\pgfpathlineto{\pgfqpoint{3.355486in}{3.044990in}}%
\pgfpathlineto{\pgfqpoint{3.323547in}{3.056672in}}%
\pgfpathlineto{\pgfqpoint{3.290868in}{3.027530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475401,0.306227,0.010707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.475401,0.306227,0.010707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516429in}{3.057964in}}%
\pgfpathlineto{\pgfqpoint{3.548060in}{3.053995in}}%
\pgfpathlineto{\pgfqpoint{3.579668in}{3.062320in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.070908in}}%
\pgfpathlineto{\pgfqpoint{3.645474in}{3.063095in}}%
\pgfpathlineto{\pgfqpoint{3.613826in}{3.047045in}}%
\pgfpathlineto{\pgfqpoint{3.582137in}{3.037129in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{3.045504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514913,0.331678,0.011597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.514913,0.331678,0.011597}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387421in}{3.061555in}}%
\pgfpathlineto{\pgfqpoint{3.419241in}{3.064245in}}%
\pgfpathlineto{\pgfqpoint{3.451013in}{3.075630in}}%
\pgfpathlineto{\pgfqpoint{3.483623in}{3.050921in}}%
\pgfpathlineto{\pgfqpoint{3.516429in}{3.057964in}}%
\pgfpathlineto{\pgfqpoint{3.484665in}{3.048586in}}%
\pgfpathlineto{\pgfqpoint{3.452911in}{3.063359in}}%
\pgfpathlineto{\pgfqpoint{3.420059in}{3.041909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570707,0.367617,0.012854}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.570707,0.367617,0.012854}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129403in}{3.107242in}}%
\pgfpathlineto{\pgfqpoint{3.161536in}{3.090389in}}%
\pgfpathlineto{\pgfqpoint{3.193612in}{3.102771in}}%
\pgfpathlineto{\pgfqpoint{3.225961in}{3.075521in}}%
\pgfpathlineto{\pgfqpoint{3.258369in}{3.044625in}}%
\pgfpathlineto{\pgfqpoint{3.226317in}{3.041909in}}%
\pgfpathlineto{\pgfqpoint{3.194185in}{3.039186in}}%
\pgfpathlineto{\pgfqpoint{3.161752in}{3.060401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535688,0.345060,0.012065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.535688,0.345060,0.012065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000283in}{3.183813in}}%
\pgfpathlineto{\pgfqpoint{3.032619in}{3.166840in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.168373in}}%
\pgfpathlineto{\pgfqpoint{3.097100in}{3.129371in}}%
\pgfpathlineto{\pgfqpoint{3.129403in}{3.107242in}}%
\pgfpathlineto{\pgfqpoint{3.097178in}{3.120028in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.118945in}}%
\pgfpathlineto{\pgfqpoint{3.032539in}{3.162732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466126,0.300252,0.010498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.466126,0.300252,0.010498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871102in}{3.193070in}}%
\pgfpathlineto{\pgfqpoint{2.903587in}{3.200738in}}%
\pgfpathlineto{\pgfqpoint{2.936006in}{3.198638in}}%
\pgfpathlineto{\pgfqpoint{2.968109in}{3.187896in}}%
\pgfpathlineto{\pgfqpoint{3.000283in}{3.183813in}}%
\pgfpathlineto{\pgfqpoint{2.967866in}{3.188473in}}%
\pgfpathlineto{\pgfqpoint{2.935362in}{3.196240in}}%
\pgfpathlineto{\pgfqpoint{2.903175in}{3.205984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492846,0.317464,0.011100}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.492846,0.317464,0.011100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741869in}{3.213133in}}%
\pgfpathlineto{\pgfqpoint{2.774518in}{3.218723in}}%
\pgfpathlineto{\pgfqpoint{2.807105in}{3.217113in}}%
\pgfpathlineto{\pgfqpoint{2.839047in}{3.215125in}}%
\pgfpathlineto{\pgfqpoint{2.871102in}{3.193070in}}%
\pgfpathlineto{\pgfqpoint{2.838521in}{3.195168in}}%
\pgfpathlineto{\pgfqpoint{2.805855in}{3.197786in}}%
\pgfpathlineto{\pgfqpoint{2.773831in}{3.202893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465209,0.299662,0.010478}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.465209,0.299662,0.010478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612646in}{3.219307in}}%
\pgfpathlineto{\pgfqpoint{2.645490in}{3.214611in}}%
\pgfpathlineto{\pgfqpoint{2.678225in}{3.217113in}}%
\pgfpathlineto{\pgfqpoint{2.709998in}{3.218209in}}%
\pgfpathlineto{\pgfqpoint{2.741869in}{3.213133in}}%
\pgfpathlineto{\pgfqpoint{2.709153in}{3.203923in}}%
\pgfpathlineto{\pgfqpoint{2.676299in}{3.212227in}}%
\pgfpathlineto{\pgfqpoint{2.644471in}{3.205984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470886,0.303319,0.010606}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.470886,0.303319,0.010606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483432in}{3.220851in}}%
\pgfpathlineto{\pgfqpoint{2.516336in}{3.238255in}}%
\pgfpathlineto{\pgfqpoint{2.549250in}{3.237648in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{3.237227in}}%
\pgfpathlineto{\pgfqpoint{2.612646in}{3.219307in}}%
\pgfpathlineto{\pgfqpoint{2.579682in}{3.231745in}}%
\pgfpathlineto{\pgfqpoint{2.546710in}{3.226672in}}%
\pgfpathlineto{\pgfqpoint{2.515058in}{3.218347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445540,0.286992,0.010035}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.445540,0.286992,0.010035}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194185in}{3.039186in}}%
\pgfpathlineto{\pgfqpoint{3.226317in}{3.041909in}}%
\pgfpathlineto{\pgfqpoint{3.258369in}{3.044625in}}%
\pgfpathlineto{\pgfqpoint{3.290868in}{3.027530in}}%
\pgfpathlineto{\pgfqpoint{3.323547in}{3.056672in}}%
\pgfpathlineto{\pgfqpoint{3.291467in}{3.042635in}}%
\pgfpathlineto{\pgfqpoint{3.259327in}{3.035266in}}%
\pgfpathlineto{\pgfqpoint{3.226680in}{3.012780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473057,0.304717,0.010654}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.473057,0.304717,0.010654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452911in}{3.063359in}}%
\pgfpathlineto{\pgfqpoint{3.484665in}{3.048586in}}%
\pgfpathlineto{\pgfqpoint{3.516429in}{3.057964in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{3.045504in}}%
\pgfpathlineto{\pgfqpoint{3.582137in}{3.037129in}}%
\pgfpathlineto{\pgfqpoint{3.550428in}{3.039545in}}%
\pgfpathlineto{\pgfqpoint{3.518701in}{3.057436in}}%
\pgfpathlineto{\pgfqpoint{3.485731in}{3.051388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446065,0.287330,0.010046}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.446065,0.287330,0.010046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323547in}{3.056672in}}%
\pgfpathlineto{\pgfqpoint{3.355486in}{3.044990in}}%
\pgfpathlineto{\pgfqpoint{3.387421in}{3.061555in}}%
\pgfpathlineto{\pgfqpoint{3.420059in}{3.041909in}}%
\pgfpathlineto{\pgfqpoint{3.452911in}{3.063359in}}%
\pgfpathlineto{\pgfqpoint{3.421007in}{3.059113in}}%
\pgfpathlineto{\pgfqpoint{3.389008in}{3.048670in}}%
\pgfpathlineto{\pgfqpoint{3.356191in}{3.034912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479598,0.308930,0.010802}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.479598,0.308930,0.010802}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582137in}{3.037129in}}%
\pgfpathlineto{\pgfqpoint{3.613826in}{3.047045in}}%
\pgfpathlineto{\pgfqpoint{3.645474in}{3.063095in}}%
\pgfpathlineto{\pgfqpoint{3.678489in}{3.061428in}}%
\pgfpathlineto{\pgfqpoint{3.711605in}{3.062844in}}%
\pgfpathlineto{\pgfqpoint{3.680015in}{3.058083in}}%
\pgfpathlineto{\pgfqpoint{3.648288in}{3.041968in}}%
\pgfpathlineto{\pgfqpoint{3.615290in}{3.063749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586577,0.377840,0.013211}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.586577,0.377840,0.013211}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{3.118945in}}%
\pgfpathlineto{\pgfqpoint{3.097178in}{3.120028in}}%
\pgfpathlineto{\pgfqpoint{3.129403in}{3.107242in}}%
\pgfpathlineto{\pgfqpoint{3.161752in}{3.060401in}}%
\pgfpathlineto{\pgfqpoint{3.194185in}{3.039186in}}%
\pgfpathlineto{\pgfqpoint{3.161972in}{3.033367in}}%
\pgfpathlineto{\pgfqpoint{3.129684in}{3.031658in}}%
\pgfpathlineto{\pgfqpoint{3.097248in}{3.080234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577353,0.371899,0.013003}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.577353,0.371899,0.013003}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935362in}{3.196240in}}%
\pgfpathlineto{\pgfqpoint{2.967866in}{3.188473in}}%
\pgfpathlineto{\pgfqpoint{3.000283in}{3.183813in}}%
\pgfpathlineto{\pgfqpoint{3.032539in}{3.162732in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.118945in}}%
\pgfpathlineto{\pgfqpoint{3.032472in}{3.115280in}}%
\pgfpathlineto{\pgfqpoint{2.999986in}{3.135356in}}%
\pgfpathlineto{\pgfqpoint{2.967636in}{3.172536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417836,0.269147,0.009411}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.417836,0.269147,0.009411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805855in}{3.197786in}}%
\pgfpathlineto{\pgfqpoint{2.838521in}{3.195168in}}%
\pgfpathlineto{\pgfqpoint{2.871102in}{3.193070in}}%
\pgfpathlineto{\pgfqpoint{2.903175in}{3.205984in}}%
\pgfpathlineto{\pgfqpoint{2.935362in}{3.196240in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{3.199379in}}%
\pgfpathlineto{\pgfqpoint{2.870129in}{3.191671in}}%
\pgfpathlineto{\pgfqpoint{2.837940in}{3.200928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457336,0.294591,0.010300}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.457336,0.294591,0.010300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676299in}{3.212227in}}%
\pgfpathlineto{\pgfqpoint{2.709153in}{3.203923in}}%
\pgfpathlineto{\pgfqpoint{2.741869in}{3.213133in}}%
\pgfpathlineto{\pgfqpoint{2.773831in}{3.202893in}}%
\pgfpathlineto{\pgfqpoint{2.805855in}{3.197786in}}%
\pgfpathlineto{\pgfqpoint{2.773094in}{3.204543in}}%
\pgfpathlineto{\pgfqpoint{2.740238in}{3.214420in}}%
\pgfpathlineto{\pgfqpoint{2.708286in}{3.195249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485753,0.312895,0.010940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.485753,0.312895,0.010940}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417358in}{3.194692in}}%
\pgfpathlineto{\pgfqpoint{2.450525in}{3.191048in}}%
\pgfpathlineto{\pgfqpoint{2.483432in}{3.220851in}}%
\pgfpathlineto{\pgfqpoint{2.515058in}{3.218347in}}%
\pgfpathlineto{\pgfqpoint{2.546710in}{3.226672in}}%
\pgfpathlineto{\pgfqpoint{2.513697in}{3.213839in}}%
\pgfpathlineto{\pgfqpoint{2.480597in}{3.203044in}}%
\pgfpathlineto{\pgfqpoint{2.448919in}{3.201961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440644,0.283838,0.009924}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.440644,0.283838,0.009924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546710in}{3.226672in}}%
\pgfpathlineto{\pgfqpoint{2.579682in}{3.231745in}}%
\pgfpathlineto{\pgfqpoint{2.612646in}{3.219307in}}%
\pgfpathlineto{\pgfqpoint{2.644471in}{3.205984in}}%
\pgfpathlineto{\pgfqpoint{2.676299in}{3.212227in}}%
\pgfpathlineto{\pgfqpoint{2.643381in}{3.214355in}}%
\pgfpathlineto{\pgfqpoint{2.610335in}{3.227350in}}%
\pgfpathlineto{\pgfqpoint{2.578456in}{3.232951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488745,0.314822,0.011008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.488745,0.314822,0.011008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129684in}{3.031658in}}%
\pgfpathlineto{\pgfqpoint{3.161972in}{3.033367in}}%
\pgfpathlineto{\pgfqpoint{3.194185in}{3.039186in}}%
\pgfpathlineto{\pgfqpoint{3.226680in}{3.012780in}}%
\pgfpathlineto{\pgfqpoint{3.259327in}{3.035266in}}%
\pgfpathlineto{\pgfqpoint{3.227098in}{3.019624in}}%
\pgfpathlineto{\pgfqpoint{3.194820in}{3.023577in}}%
\pgfpathlineto{\pgfqpoint{3.162196in}{3.009306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.508982,0.327858,0.011464}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.508982,0.327858,0.011464}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259327in}{3.035266in}}%
\pgfpathlineto{\pgfqpoint{3.291467in}{3.042635in}}%
\pgfpathlineto{\pgfqpoint{3.323547in}{3.056672in}}%
\pgfpathlineto{\pgfqpoint{3.356191in}{3.034912in}}%
\pgfpathlineto{\pgfqpoint{3.389008in}{3.048670in}}%
\pgfpathlineto{\pgfqpoint{3.356927in}{3.035622in}}%
\pgfpathlineto{\pgfqpoint{3.324776in}{3.023577in}}%
\pgfpathlineto{\pgfqpoint{3.292017in}{3.032009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387360,0.249515,0.008724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.387360,0.249515,0.008724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518701in}{3.057436in}}%
\pgfpathlineto{\pgfqpoint{3.550428in}{3.039545in}}%
\pgfpathlineto{\pgfqpoint{3.582137in}{3.037129in}}%
\pgfpathlineto{\pgfqpoint{3.615290in}{3.063749in}}%
\pgfpathlineto{\pgfqpoint{3.648288in}{3.041968in}}%
\pgfpathlineto{\pgfqpoint{3.616615in}{3.051107in}}%
\pgfpathlineto{\pgfqpoint{3.584764in}{3.040112in}}%
\pgfpathlineto{\pgfqpoint{3.551654in}{3.039751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469780,0.302606,0.010581}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.469780,0.302606,0.010581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389008in}{3.048670in}}%
\pgfpathlineto{\pgfqpoint{3.421007in}{3.059113in}}%
\pgfpathlineto{\pgfqpoint{3.452911in}{3.063359in}}%
\pgfpathlineto{\pgfqpoint{3.485731in}{3.051388in}}%
\pgfpathlineto{\pgfqpoint{3.518701in}{3.057436in}}%
\pgfpathlineto{\pgfqpoint{3.486809in}{3.055754in}}%
\pgfpathlineto{\pgfqpoint{3.454834in}{3.053034in}}%
\pgfpathlineto{\pgfqpoint{3.421887in}{3.053172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438209,0.282270,0.009870}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.438209,0.282270,0.009870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648288in}{3.041968in}}%
\pgfpathlineto{\pgfqpoint{3.680015in}{3.058083in}}%
\pgfpathlineto{\pgfqpoint{3.711605in}{3.062844in}}%
\pgfpathlineto{\pgfqpoint{3.744899in}{3.079719in}}%
\pgfpathlineto{\pgfqpoint{3.778093in}{3.066202in}}%
\pgfpathlineto{\pgfqpoint{3.746588in}{3.075377in}}%
\pgfpathlineto{\pgfqpoint{3.714838in}{3.057170in}}%
\pgfpathlineto{\pgfqpoint{3.681516in}{3.049042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590361,0.380278,0.013296}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.590361,0.380278,0.013296}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999986in}{3.135356in}}%
\pgfpathlineto{\pgfqpoint{3.032472in}{3.115280in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.118945in}}%
\pgfpathlineto{\pgfqpoint{3.097248in}{3.080234in}}%
\pgfpathlineto{\pgfqpoint{3.129684in}{3.031658in}}%
\pgfpathlineto{\pgfqpoint{3.097317in}{3.039751in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.048382in}}%
\pgfpathlineto{\pgfqpoint{3.032397in}{3.093457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559212,0.360213,0.012595}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.559212,0.360213,0.012595}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870129in}{3.191671in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{3.199379in}}%
\pgfpathlineto{\pgfqpoint{2.935362in}{3.196240in}}%
\pgfpathlineto{\pgfqpoint{2.967636in}{3.172536in}}%
\pgfpathlineto{\pgfqpoint{2.999986in}{3.135356in}}%
\pgfpathlineto{\pgfqpoint{2.967414in}{3.145663in}}%
\pgfpathlineto{\pgfqpoint{2.934766in}{3.146159in}}%
\pgfpathlineto{\pgfqpoint{2.902398in}{3.179287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411890,0.265316,0.009277}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.411890,0.265316,0.009277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740238in}{3.214420in}}%
\pgfpathlineto{\pgfqpoint{2.773094in}{3.204543in}}%
\pgfpathlineto{\pgfqpoint{2.805855in}{3.197786in}}%
\pgfpathlineto{\pgfqpoint{2.837940in}{3.200928in}}%
\pgfpathlineto{\pgfqpoint{2.870129in}{3.191671in}}%
\pgfpathlineto{\pgfqpoint{2.837365in}{3.202060in}}%
\pgfpathlineto{\pgfqpoint{2.804554in}{3.194853in}}%
\pgfpathlineto{\pgfqpoint{2.772346in}{3.209307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387169,0.249393,0.008720}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.387169,0.249393,0.008720}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350759in}{3.203044in}}%
\pgfpathlineto{\pgfqpoint{2.384117in}{3.196281in}}%
\pgfpathlineto{\pgfqpoint{2.417358in}{3.194692in}}%
\pgfpathlineto{\pgfqpoint{2.448919in}{3.201961in}}%
\pgfpathlineto{\pgfqpoint{2.480597in}{3.203044in}}%
\pgfpathlineto{\pgfqpoint{2.447293in}{3.215003in}}%
\pgfpathlineto{\pgfqpoint{2.413987in}{3.211958in}}%
\pgfpathlineto{\pgfqpoint{2.382384in}{3.198954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411894,0.265319,0.009277}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.411894,0.265319,0.009277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610335in}{3.227350in}}%
\pgfpathlineto{\pgfqpoint{2.643381in}{3.214355in}}%
\pgfpathlineto{\pgfqpoint{2.676299in}{3.212227in}}%
\pgfpathlineto{\pgfqpoint{2.708286in}{3.195249in}}%
\pgfpathlineto{\pgfqpoint{2.740238in}{3.214420in}}%
\pgfpathlineto{\pgfqpoint{2.707317in}{3.217074in}}%
\pgfpathlineto{\pgfqpoint{2.674274in}{3.230105in}}%
\pgfpathlineto{\pgfqpoint{2.642253in}{3.231574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451202,0.290639,0.010162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451202,0.290639,0.010162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480597in}{3.203044in}}%
\pgfpathlineto{\pgfqpoint{2.513697in}{3.213839in}}%
\pgfpathlineto{\pgfqpoint{2.546710in}{3.226672in}}%
\pgfpathlineto{\pgfqpoint{2.578456in}{3.232951in}}%
\pgfpathlineto{\pgfqpoint{2.610335in}{3.227350in}}%
\pgfpathlineto{\pgfqpoint{2.577220in}{3.235200in}}%
\pgfpathlineto{\pgfqpoint{2.544109in}{3.223364in}}%
\pgfpathlineto{\pgfqpoint{2.512303in}{3.214485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470519,0.303082,0.010597}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.470519,0.303082,0.010597}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194820in}{3.023577in}}%
\pgfpathlineto{\pgfqpoint{3.227098in}{3.019624in}}%
\pgfpathlineto{\pgfqpoint{3.259327in}{3.035266in}}%
\pgfpathlineto{\pgfqpoint{3.292017in}{3.032009in}}%
\pgfpathlineto{\pgfqpoint{3.324776in}{3.023577in}}%
\pgfpathlineto{\pgfqpoint{3.292578in}{3.025470in}}%
\pgfpathlineto{\pgfqpoint{3.260286in}{3.020635in}}%
\pgfpathlineto{\pgfqpoint{3.227513in}{3.022366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446372,0.287528,0.010053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.446372,0.287528,0.010053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{3.048382in}}%
\pgfpathlineto{\pgfqpoint{3.097317in}{3.039751in}}%
\pgfpathlineto{\pgfqpoint{3.129684in}{3.031658in}}%
\pgfpathlineto{\pgfqpoint{3.162196in}{3.009306in}}%
\pgfpathlineto{\pgfqpoint{3.194820in}{3.023577in}}%
\pgfpathlineto{\pgfqpoint{3.162452in}{3.020297in}}%
\pgfpathlineto{\pgfqpoint{3.130004in}{3.017527in}}%
\pgfpathlineto{\pgfqpoint{3.097395in}{3.023401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497154,0.320239,0.011197}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.497154,0.320239,0.011197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324776in}{3.023577in}}%
\pgfpathlineto{\pgfqpoint{3.356927in}{3.035622in}}%
\pgfpathlineto{\pgfqpoint{3.389008in}{3.048670in}}%
\pgfpathlineto{\pgfqpoint{3.421887in}{3.053172in}}%
\pgfpathlineto{\pgfqpoint{3.454834in}{3.053034in}}%
\pgfpathlineto{\pgfqpoint{3.422730in}{3.034783in}}%
\pgfpathlineto{\pgfqpoint{3.390531in}{3.008206in}}%
\pgfpathlineto{\pgfqpoint{3.357638in}{3.024953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583415,0.375803,0.013140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.583415,0.375803,0.013140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714838in}{3.057170in}}%
\pgfpathlineto{\pgfqpoint{3.746588in}{3.075377in}}%
\pgfpathlineto{\pgfqpoint{3.778093in}{3.066202in}}%
\pgfpathlineto{\pgfqpoint{3.811337in}{3.049042in}}%
\pgfpathlineto{\pgfqpoint{3.844557in}{3.017894in}}%
\pgfpathlineto{\pgfqpoint{3.812930in}{3.005298in}}%
\pgfpathlineto{\pgfqpoint{3.781213in}{2.990085in}}%
\pgfpathlineto{\pgfqpoint{3.748008in}{3.025987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499102,0.321493,0.011241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.499102,0.321493,0.011241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454834in}{3.053034in}}%
\pgfpathlineto{\pgfqpoint{3.486809in}{3.055754in}}%
\pgfpathlineto{\pgfqpoint{3.518701in}{3.057436in}}%
\pgfpathlineto{\pgfqpoint{3.551654in}{3.039751in}}%
\pgfpathlineto{\pgfqpoint{3.584764in}{3.040112in}}%
\pgfpathlineto{\pgfqpoint{3.552852in}{3.032196in}}%
\pgfpathlineto{\pgfqpoint{3.520848in}{3.020635in}}%
\pgfpathlineto{\pgfqpoint{3.487822in}{3.041510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430108,0.277051,0.009687}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.430108,0.277051,0.009687}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584764in}{3.040112in}}%
\pgfpathlineto{\pgfqpoint{3.616615in}{3.051107in}}%
\pgfpathlineto{\pgfqpoint{3.648288in}{3.041968in}}%
\pgfpathlineto{\pgfqpoint{3.681516in}{3.049042in}}%
\pgfpathlineto{\pgfqpoint{3.714838in}{3.057170in}}%
\pgfpathlineto{\pgfqpoint{3.683053in}{3.045132in}}%
\pgfpathlineto{\pgfqpoint{3.651203in}{3.034621in}}%
\pgfpathlineto{\pgfqpoint{3.617991in}{3.047202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606521,0.390687,0.013660}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.606521,0.390687,0.013660}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934766in}{3.146159in}}%
\pgfpathlineto{\pgfqpoint{2.967414in}{3.145663in}}%
\pgfpathlineto{\pgfqpoint{2.999986in}{3.135356in}}%
\pgfpathlineto{\pgfqpoint{3.032397in}{3.093457in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.048382in}}%
\pgfpathlineto{\pgfqpoint{3.032328in}{3.048755in}}%
\pgfpathlineto{\pgfqpoint{2.999710in}{3.044465in}}%
\pgfpathlineto{\pgfqpoint{2.967208in}{3.100015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542537,0.349472,0.012219}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.542537,0.349472,0.012219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804554in}{3.194853in}}%
\pgfpathlineto{\pgfqpoint{2.837365in}{3.202060in}}%
\pgfpathlineto{\pgfqpoint{2.870129in}{3.191671in}}%
\pgfpathlineto{\pgfqpoint{2.902398in}{3.179287in}}%
\pgfpathlineto{\pgfqpoint{2.934766in}{3.146159in}}%
\pgfpathlineto{\pgfqpoint{2.902037in}{3.145101in}}%
\pgfpathlineto{\pgfqpoint{2.869219in}{3.148193in}}%
\pgfpathlineto{\pgfqpoint{2.836876in}{3.160138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458230,0.295166,0.010320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.458230,0.295166,0.010320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283967in}{3.189671in}}%
\pgfpathlineto{\pgfqpoint{2.317271in}{3.216038in}}%
\pgfpathlineto{\pgfqpoint{2.350759in}{3.203044in}}%
\pgfpathlineto{\pgfqpoint{2.382384in}{3.198954in}}%
\pgfpathlineto{\pgfqpoint{2.413987in}{3.211958in}}%
\pgfpathlineto{\pgfqpoint{2.380648in}{3.200602in}}%
\pgfpathlineto{\pgfqpoint{2.347213in}{3.192336in}}%
\pgfpathlineto{\pgfqpoint{2.315586in}{3.185554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493705,0.318017,0.011119}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.493705,0.318017,0.011119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674274in}{3.230105in}}%
\pgfpathlineto{\pgfqpoint{2.707317in}{3.217074in}}%
\pgfpathlineto{\pgfqpoint{2.740238in}{3.214420in}}%
\pgfpathlineto{\pgfqpoint{2.772346in}{3.209307in}}%
\pgfpathlineto{\pgfqpoint{2.804554in}{3.194853in}}%
\pgfpathlineto{\pgfqpoint{2.771672in}{3.184516in}}%
\pgfpathlineto{\pgfqpoint{2.738714in}{3.173636in}}%
\pgfpathlineto{\pgfqpoint{2.706441in}{3.208387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401067,0.258345,0.009033}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.401067,0.258345,0.009033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413987in}{3.211958in}}%
\pgfpathlineto{\pgfqpoint{2.447293in}{3.215003in}}%
\pgfpathlineto{\pgfqpoint{2.480597in}{3.203044in}}%
\pgfpathlineto{\pgfqpoint{2.512303in}{3.214485in}}%
\pgfpathlineto{\pgfqpoint{2.544109in}{3.223364in}}%
\pgfpathlineto{\pgfqpoint{2.510900in}{3.215654in}}%
\pgfpathlineto{\pgfqpoint{2.477522in}{3.225077in}}%
\pgfpathlineto{\pgfqpoint{2.445676in}{3.224998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419640,0.270309,0.009451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.419640,0.270309,0.009451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544109in}{3.223364in}}%
\pgfpathlineto{\pgfqpoint{2.577220in}{3.235200in}}%
\pgfpathlineto{\pgfqpoint{2.610335in}{3.227350in}}%
\pgfpathlineto{\pgfqpoint{2.642253in}{3.231574in}}%
\pgfpathlineto{\pgfqpoint{2.674274in}{3.230105in}}%
\pgfpathlineto{\pgfqpoint{2.641160in}{3.237979in}}%
\pgfpathlineto{\pgfqpoint{2.608077in}{3.216760in}}%
\pgfpathlineto{\pgfqpoint{2.576041in}{3.222921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564555,0.363655,0.012715}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.564555,0.363655,0.012715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781213in}{2.990085in}}%
\pgfpathlineto{\pgfqpoint{3.812930in}{3.005298in}}%
\pgfpathlineto{\pgfqpoint{3.844557in}{3.017894in}}%
\pgfpathlineto{\pgfqpoint{3.877828in}{2.984616in}}%
\pgfpathlineto{\pgfqpoint{3.911387in}{2.980768in}}%
\pgfpathlineto{\pgfqpoint{3.879821in}{2.975356in}}%
\pgfpathlineto{\pgfqpoint{3.848140in}{2.964742in}}%
\pgfpathlineto{\pgfqpoint{3.814579in}{2.968620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620613,0.399765,0.013978}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.620613,0.399765,0.013978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651203in}{3.034621in}}%
\pgfpathlineto{\pgfqpoint{3.683053in}{3.045132in}}%
\pgfpathlineto{\pgfqpoint{3.714838in}{3.057170in}}%
\pgfpathlineto{\pgfqpoint{3.748008in}{3.025987in}}%
\pgfpathlineto{\pgfqpoint{3.781213in}{2.990085in}}%
\pgfpathlineto{\pgfqpoint{3.749476in}{2.983129in}}%
\pgfpathlineto{\pgfqpoint{3.717573in}{2.961112in}}%
\pgfpathlineto{\pgfqpoint{3.684309in}{2.989348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516136,0.332466,0.011625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.516136,0.332466,0.011625}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260286in}{3.020635in}}%
\pgfpathlineto{\pgfqpoint{3.292578in}{3.025470in}}%
\pgfpathlineto{\pgfqpoint{3.324776in}{3.023577in}}%
\pgfpathlineto{\pgfqpoint{3.357638in}{3.024953in}}%
\pgfpathlineto{\pgfqpoint{3.390531in}{3.008206in}}%
\pgfpathlineto{\pgfqpoint{3.358289in}{2.990384in}}%
\pgfpathlineto{\pgfqpoint{3.326038in}{2.999508in}}%
\pgfpathlineto{\pgfqpoint{3.293115in}{3.005936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439449,0.283068,0.009897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439449,0.283068,0.009897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130004in}{3.017527in}}%
\pgfpathlineto{\pgfqpoint{3.162452in}{3.020297in}}%
\pgfpathlineto{\pgfqpoint{3.194820in}{3.023577in}}%
\pgfpathlineto{\pgfqpoint{3.227513in}{3.022366in}}%
\pgfpathlineto{\pgfqpoint{3.260286in}{3.020635in}}%
\pgfpathlineto{\pgfqpoint{3.227928in}{3.024604in}}%
\pgfpathlineto{\pgfqpoint{3.195491in}{3.033257in}}%
\pgfpathlineto{\pgfqpoint{3.162705in}{3.027197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.536675,0.345696,0.012087}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.536675,0.345696,0.012087}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390531in}{3.008206in}}%
\pgfpathlineto{\pgfqpoint{3.422730in}{3.034783in}}%
\pgfpathlineto{\pgfqpoint{3.454834in}{3.053034in}}%
\pgfpathlineto{\pgfqpoint{3.487822in}{3.041510in}}%
\pgfpathlineto{\pgfqpoint{3.520848in}{3.020635in}}%
\pgfpathlineto{\pgfqpoint{3.488859in}{3.032383in}}%
\pgfpathlineto{\pgfqpoint{3.456682in}{3.015601in}}%
\pgfpathlineto{\pgfqpoint{3.423611in}{3.026678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487413,0.313964,0.010978}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.487413,0.313964,0.010978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520848in}{3.020635in}}%
\pgfpathlineto{\pgfqpoint{3.552852in}{3.032196in}}%
\pgfpathlineto{\pgfqpoint{3.584764in}{3.040112in}}%
\pgfpathlineto{\pgfqpoint{3.617991in}{3.047202in}}%
\pgfpathlineto{\pgfqpoint{3.651203in}{3.034621in}}%
\pgfpathlineto{\pgfqpoint{3.619293in}{3.027197in}}%
\pgfpathlineto{\pgfqpoint{3.587273in}{3.012486in}}%
\pgfpathlineto{\pgfqpoint{3.554110in}{3.037052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514732,0.331561,0.011593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.514732,0.331561,0.011593}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999710in}{3.044465in}}%
\pgfpathlineto{\pgfqpoint{3.032328in}{3.048755in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.048382in}}%
\pgfpathlineto{\pgfqpoint{3.097395in}{3.023401in}}%
\pgfpathlineto{\pgfqpoint{3.130004in}{3.017527in}}%
\pgfpathlineto{\pgfqpoint{3.097475in}{3.016306in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.028063in}}%
\pgfpathlineto{\pgfqpoint{3.032252in}{3.026159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627098,0.403941,0.014124}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.627098,0.403941,0.014124}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869219in}{3.148193in}}%
\pgfpathlineto{\pgfqpoint{2.902037in}{3.145101in}}%
\pgfpathlineto{\pgfqpoint{2.934766in}{3.146159in}}%
\pgfpathlineto{\pgfqpoint{2.967208in}{3.100015in}}%
\pgfpathlineto{\pgfqpoint{2.999710in}{3.044465in}}%
\pgfpathlineto{\pgfqpoint{2.967004in}{3.050541in}}%
\pgfpathlineto{\pgfqpoint{2.934198in}{3.068066in}}%
\pgfpathlineto{\pgfqpoint{2.901664in}{3.118555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609812,0.392807,0.013735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.609812,0.392807,0.013735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738714in}{3.173636in}}%
\pgfpathlineto{\pgfqpoint{2.771672in}{3.184516in}}%
\pgfpathlineto{\pgfqpoint{2.804554in}{3.194853in}}%
\pgfpathlineto{\pgfqpoint{2.836876in}{3.160138in}}%
\pgfpathlineto{\pgfqpoint{2.869219in}{3.148193in}}%
\pgfpathlineto{\pgfqpoint{2.836366in}{3.126867in}}%
\pgfpathlineto{\pgfqpoint{2.803402in}{3.122660in}}%
\pgfpathlineto{\pgfqpoint{2.771012in}{3.152853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418395,0.269507,0.009423}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.418395,0.269507,0.009423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216726in}{3.192856in}}%
\pgfpathlineto{\pgfqpoint{2.250435in}{3.185035in}}%
\pgfpathlineto{\pgfqpoint{2.283967in}{3.189671in}}%
\pgfpathlineto{\pgfqpoint{2.315586in}{3.185554in}}%
\pgfpathlineto{\pgfqpoint{2.347213in}{3.192336in}}%
\pgfpathlineto{\pgfqpoint{2.313613in}{3.196536in}}%
\pgfpathlineto{\pgfqpoint{2.280043in}{3.184078in}}%
\pgfpathlineto{\pgfqpoint{2.248470in}{3.171570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608018,0.391651,0.013694}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.608018,0.391651,0.013694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608077in}{3.216760in}}%
\pgfpathlineto{\pgfqpoint{2.641160in}{3.237979in}}%
\pgfpathlineto{\pgfqpoint{2.674274in}{3.230105in}}%
\pgfpathlineto{\pgfqpoint{2.706441in}{3.208387in}}%
\pgfpathlineto{\pgfqpoint{2.738714in}{3.173636in}}%
\pgfpathlineto{\pgfqpoint{2.705693in}{3.158571in}}%
\pgfpathlineto{\pgfqpoint{2.672569in}{3.151279in}}%
\pgfpathlineto{\pgfqpoint{2.640218in}{3.203299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451955,0.291124,0.010179}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451955,0.291124,0.010179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347213in}{3.192336in}}%
\pgfpathlineto{\pgfqpoint{2.380648in}{3.200602in}}%
\pgfpathlineto{\pgfqpoint{2.413987in}{3.211958in}}%
\pgfpathlineto{\pgfqpoint{2.445676in}{3.224998in}}%
\pgfpathlineto{\pgfqpoint{2.477522in}{3.225077in}}%
\pgfpathlineto{\pgfqpoint{2.444152in}{3.216828in}}%
\pgfpathlineto{\pgfqpoint{2.410828in}{3.187203in}}%
\pgfpathlineto{\pgfqpoint{2.379019in}{3.183531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441453,0.284360,0.009943}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.441453,0.284360,0.009943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477522in}{3.225077in}}%
\pgfpathlineto{\pgfqpoint{2.510900in}{3.215654in}}%
\pgfpathlineto{\pgfqpoint{2.544109in}{3.223364in}}%
\pgfpathlineto{\pgfqpoint{2.576041in}{3.222921in}}%
\pgfpathlineto{\pgfqpoint{2.608077in}{3.216760in}}%
\pgfpathlineto{\pgfqpoint{2.574813in}{3.220471in}}%
\pgfpathlineto{\pgfqpoint{2.541555in}{3.204392in}}%
\pgfpathlineto{\pgfqpoint{2.509457in}{3.223594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579031,0.372980,0.013041}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.579031,0.372980,0.013041}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717573in}{2.961112in}}%
\pgfpathlineto{\pgfqpoint{3.749476in}{2.983129in}}%
\pgfpathlineto{\pgfqpoint{3.781213in}{2.990085in}}%
\pgfpathlineto{\pgfqpoint{3.814579in}{2.968620in}}%
\pgfpathlineto{\pgfqpoint{3.848140in}{2.964742in}}%
\pgfpathlineto{\pgfqpoint{3.816298in}{2.941124in}}%
\pgfpathlineto{\pgfqpoint{3.784415in}{2.921612in}}%
\pgfpathlineto{\pgfqpoint{3.750914in}{2.934375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640516,0.412584,0.014426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.640516,0.412584,0.014426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587273in}{3.012486in}}%
\pgfpathlineto{\pgfqpoint{3.619293in}{3.027197in}}%
\pgfpathlineto{\pgfqpoint{3.651203in}{3.034621in}}%
\pgfpathlineto{\pgfqpoint{3.684309in}{2.989348in}}%
\pgfpathlineto{\pgfqpoint{3.717573in}{2.961112in}}%
\pgfpathlineto{\pgfqpoint{3.685646in}{2.946835in}}%
\pgfpathlineto{\pgfqpoint{3.653687in}{2.940322in}}%
\pgfpathlineto{\pgfqpoint{3.620508in}{2.988388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400654,0.258079,0.009024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400654,0.258079,0.009024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848140in}{2.964742in}}%
\pgfpathlineto{\pgfqpoint{3.879821in}{2.975356in}}%
\pgfpathlineto{\pgfqpoint{3.911387in}{2.980768in}}%
\pgfpathlineto{\pgfqpoint{3.945153in}{2.992458in}}%
\pgfpathlineto{\pgfqpoint{3.979216in}{3.029102in}}%
\pgfpathlineto{\pgfqpoint{3.947551in}{3.012815in}}%
\pgfpathlineto{\pgfqpoint{3.915740in}{2.986606in}}%
\pgfpathlineto{\pgfqpoint{3.881800in}{2.962933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439440,0.283062,0.009897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439440,0.283062,0.009897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326038in}{2.999508in}}%
\pgfpathlineto{\pgfqpoint{3.358289in}{2.990384in}}%
\pgfpathlineto{\pgfqpoint{3.390531in}{3.008206in}}%
\pgfpathlineto{\pgfqpoint{3.423611in}{3.026678in}}%
\pgfpathlineto{\pgfqpoint{3.456682in}{3.015601in}}%
\pgfpathlineto{\pgfqpoint{3.424471in}{3.010736in}}%
\pgfpathlineto{\pgfqpoint{3.392160in}{2.998573in}}%
\pgfpathlineto{\pgfqpoint{3.359058in}{2.999301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501870,0.323277,0.011303}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501870,0.323277,0.011303}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195491in}{3.033257in}}%
\pgfpathlineto{\pgfqpoint{3.227928in}{3.024604in}}%
\pgfpathlineto{\pgfqpoint{3.260286in}{3.020635in}}%
\pgfpathlineto{\pgfqpoint{3.293115in}{3.005936in}}%
\pgfpathlineto{\pgfqpoint{3.326038in}{2.999508in}}%
\pgfpathlineto{\pgfqpoint{3.293657in}{2.987349in}}%
\pgfpathlineto{\pgfqpoint{3.261241in}{2.998052in}}%
\pgfpathlineto{\pgfqpoint{3.228316in}{3.006577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467381,0.301061,0.010527}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.467381,0.301061,0.010527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456682in}{3.015601in}}%
\pgfpathlineto{\pgfqpoint{3.488859in}{3.032383in}}%
\pgfpathlineto{\pgfqpoint{3.520848in}{3.020635in}}%
\pgfpathlineto{\pgfqpoint{3.554110in}{3.037052in}}%
\pgfpathlineto{\pgfqpoint{3.587273in}{3.012486in}}%
\pgfpathlineto{\pgfqpoint{3.555228in}{3.008656in}}%
\pgfpathlineto{\pgfqpoint{3.523097in}{3.003256in}}%
\pgfpathlineto{\pgfqpoint{3.489824in}{3.002939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402229,0.259093,0.009059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.402229,0.259093,0.009059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{3.028063in}}%
\pgfpathlineto{\pgfqpoint{3.097475in}{3.016306in}}%
\pgfpathlineto{\pgfqpoint{3.130004in}{3.017527in}}%
\pgfpathlineto{\pgfqpoint{3.162705in}{3.027197in}}%
\pgfpathlineto{\pgfqpoint{3.195491in}{3.033257in}}%
\pgfpathlineto{\pgfqpoint{3.162954in}{3.027892in}}%
\pgfpathlineto{\pgfqpoint{3.130336in}{3.019912in}}%
\pgfpathlineto{\pgfqpoint{3.097564in}{3.037253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474472,0.305628,0.010686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.474472,0.305628,0.010686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934198in}{3.068066in}}%
\pgfpathlineto{\pgfqpoint{2.967004in}{3.050541in}}%
\pgfpathlineto{\pgfqpoint{2.999710in}{3.044465in}}%
\pgfpathlineto{\pgfqpoint{3.032252in}{3.026159in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.028063in}}%
\pgfpathlineto{\pgfqpoint{3.032171in}{3.019573in}}%
\pgfpathlineto{\pgfqpoint{2.999385in}{3.033969in}}%
\pgfpathlineto{\pgfqpoint{2.966767in}{3.037253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601758,0.387619,0.013553}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.601758,0.387619,0.013553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803402in}{3.122660in}}%
\pgfpathlineto{\pgfqpoint{2.836366in}{3.126867in}}%
\pgfpathlineto{\pgfqpoint{2.869219in}{3.148193in}}%
\pgfpathlineto{\pgfqpoint{2.901664in}{3.118555in}}%
\pgfpathlineto{\pgfqpoint{2.934198in}{3.068066in}}%
\pgfpathlineto{\pgfqpoint{2.901296in}{3.086681in}}%
\pgfpathlineto{\pgfqpoint{2.868334in}{3.085542in}}%
\pgfpathlineto{\pgfqpoint{2.835812in}{3.113755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594558,0.382981,0.013391}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.594558,0.382981,0.013391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672569in}{3.151279in}}%
\pgfpathlineto{\pgfqpoint{2.705693in}{3.158571in}}%
\pgfpathlineto{\pgfqpoint{2.738714in}{3.173636in}}%
\pgfpathlineto{\pgfqpoint{2.771012in}{3.152853in}}%
\pgfpathlineto{\pgfqpoint{2.803402in}{3.122660in}}%
\pgfpathlineto{\pgfqpoint{2.770367in}{3.114276in}}%
\pgfpathlineto{\pgfqpoint{2.737248in}{3.107957in}}%
\pgfpathlineto{\pgfqpoint{2.704863in}{3.133027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615478,0.396457,0.013862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.615478,0.396457,0.013862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541555in}{3.204392in}}%
\pgfpathlineto{\pgfqpoint{2.574813in}{3.220471in}}%
\pgfpathlineto{\pgfqpoint{2.608077in}{3.216760in}}%
\pgfpathlineto{\pgfqpoint{2.640218in}{3.203299in}}%
\pgfpathlineto{\pgfqpoint{2.672569in}{3.151279in}}%
\pgfpathlineto{\pgfqpoint{2.639382in}{3.139800in}}%
\pgfpathlineto{\pgfqpoint{2.606083in}{3.136641in}}%
\pgfpathlineto{\pgfqpoint{2.573748in}{3.179412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452696,0.291601,0.010196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.452696,0.291601,0.010196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149080in}{3.203350in}}%
\pgfpathlineto{\pgfqpoint{2.183006in}{3.190813in}}%
\pgfpathlineto{\pgfqpoint{2.216726in}{3.192856in}}%
\pgfpathlineto{\pgfqpoint{2.248470in}{3.171570in}}%
\pgfpathlineto{\pgfqpoint{2.280043in}{3.184078in}}%
\pgfpathlineto{\pgfqpoint{2.246322in}{3.181498in}}%
\pgfpathlineto{\pgfqpoint{2.212349in}{3.200842in}}%
\pgfpathlineto{\pgfqpoint{2.180739in}{3.194013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413785,0.266537,0.009319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.413785,0.266537,0.009319}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280043in}{3.184078in}}%
\pgfpathlineto{\pgfqpoint{2.313613in}{3.196536in}}%
\pgfpathlineto{\pgfqpoint{2.347213in}{3.192336in}}%
\pgfpathlineto{\pgfqpoint{2.379019in}{3.183531in}}%
\pgfpathlineto{\pgfqpoint{2.410828in}{3.187203in}}%
\pgfpathlineto{\pgfqpoint{2.377118in}{3.209140in}}%
\pgfpathlineto{\pgfqpoint{2.343421in}{3.213900in}}%
\pgfpathlineto{\pgfqpoint{2.311724in}{3.193492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528497,0.340428,0.011903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.528497,0.340428,0.011903}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410828in}{3.187203in}}%
\pgfpathlineto{\pgfqpoint{2.444152in}{3.216828in}}%
\pgfpathlineto{\pgfqpoint{2.477522in}{3.225077in}}%
\pgfpathlineto{\pgfqpoint{2.509457in}{3.223594in}}%
\pgfpathlineto{\pgfqpoint{2.541555in}{3.204392in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{3.204966in}}%
\pgfpathlineto{\pgfqpoint{2.474656in}{3.201886in}}%
\pgfpathlineto{\pgfqpoint{2.442629in}{3.207053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578869,0.372875,0.013038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.578869,0.372875,0.013038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653687in}{2.940322in}}%
\pgfpathlineto{\pgfqpoint{3.685646in}{2.946835in}}%
\pgfpathlineto{\pgfqpoint{3.717573in}{2.961112in}}%
\pgfpathlineto{\pgfqpoint{3.750914in}{2.934375in}}%
\pgfpathlineto{\pgfqpoint{3.784415in}{2.921612in}}%
\pgfpathlineto{\pgfqpoint{3.752497in}{2.907779in}}%
\pgfpathlineto{\pgfqpoint{3.720482in}{2.889749in}}%
\pgfpathlineto{\pgfqpoint{3.687081in}{2.920785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493816,0.318089,0.011122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.493816,0.318089,0.011122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784415in}{2.921612in}}%
\pgfpathlineto{\pgfqpoint{3.816298in}{2.941124in}}%
\pgfpathlineto{\pgfqpoint{3.848140in}{2.964742in}}%
\pgfpathlineto{\pgfqpoint{3.881800in}{2.962933in}}%
\pgfpathlineto{\pgfqpoint{3.915740in}{2.986606in}}%
\pgfpathlineto{\pgfqpoint{3.883889in}{2.963987in}}%
\pgfpathlineto{\pgfqpoint{3.852089in}{2.957998in}}%
\pgfpathlineto{\pgfqpoint{3.818156in}{2.932753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608348,0.391864,0.013702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.608348,0.391864,0.013702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523097in}{3.003256in}}%
\pgfpathlineto{\pgfqpoint{3.555228in}{3.008656in}}%
\pgfpathlineto{\pgfqpoint{3.587273in}{3.012486in}}%
\pgfpathlineto{\pgfqpoint{3.620508in}{2.988388in}}%
\pgfpathlineto{\pgfqpoint{3.653687in}{2.940322in}}%
\pgfpathlineto{\pgfqpoint{3.621666in}{2.936916in}}%
\pgfpathlineto{\pgfqpoint{3.589548in}{2.929855in}}%
\pgfpathlineto{\pgfqpoint{3.556328in}{2.974923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477080,0.307308,0.010745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.477080,0.307308,0.010745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261241in}{2.998052in}}%
\pgfpathlineto{\pgfqpoint{3.293657in}{2.987349in}}%
\pgfpathlineto{\pgfqpoint{3.326038in}{2.999508in}}%
\pgfpathlineto{\pgfqpoint{3.359058in}{2.999301in}}%
\pgfpathlineto{\pgfqpoint{3.392160in}{2.998573in}}%
\pgfpathlineto{\pgfqpoint{3.359761in}{2.981693in}}%
\pgfpathlineto{\pgfqpoint{3.327299in}{2.968947in}}%
\pgfpathlineto{\pgfqpoint{3.294215in}{2.975443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509371,0.328109,0.011472}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.509371,0.328109,0.011472}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392160in}{2.998573in}}%
\pgfpathlineto{\pgfqpoint{3.424471in}{3.010736in}}%
\pgfpathlineto{\pgfqpoint{3.456682in}{3.015601in}}%
\pgfpathlineto{\pgfqpoint{3.489824in}{3.002939in}}%
\pgfpathlineto{\pgfqpoint{3.523097in}{3.003256in}}%
\pgfpathlineto{\pgfqpoint{3.490863in}{2.991591in}}%
\pgfpathlineto{\pgfqpoint{3.458578in}{2.986678in}}%
\pgfpathlineto{\pgfqpoint{3.425342in}{2.996801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563479,0.362962,0.012691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.563479,0.362962,0.012691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130336in}{3.019912in}}%
\pgfpathlineto{\pgfqpoint{3.162954in}{3.027892in}}%
\pgfpathlineto{\pgfqpoint{3.195491in}{3.033257in}}%
\pgfpathlineto{\pgfqpoint{3.228316in}{3.006577in}}%
\pgfpathlineto{\pgfqpoint{3.261241in}{2.998052in}}%
\pgfpathlineto{\pgfqpoint{3.228699in}{2.983777in}}%
\pgfpathlineto{\pgfqpoint{3.196089in}{2.974683in}}%
\pgfpathlineto{\pgfqpoint{3.163190in}{3.011391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462531,0.297937,0.010417}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.462531,0.297937,0.010417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999385in}{3.033969in}}%
\pgfpathlineto{\pgfqpoint{3.032171in}{3.019573in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.028063in}}%
\pgfpathlineto{\pgfqpoint{3.097564in}{3.037253in}}%
\pgfpathlineto{\pgfqpoint{3.130336in}{3.019912in}}%
\pgfpathlineto{\pgfqpoint{3.097640in}{3.013475in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.001284in}}%
\pgfpathlineto{\pgfqpoint{3.032086in}{3.023900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452784,0.291658,0.010198}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.452784,0.291658,0.010198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915740in}{2.986606in}}%
\pgfpathlineto{\pgfqpoint{3.947551in}{3.012815in}}%
\pgfpathlineto{\pgfqpoint{3.979216in}{3.029102in}}%
\pgfpathlineto{\pgfqpoint{4.013401in}{3.067425in}}%
\pgfpathlineto{\pgfqpoint{4.047440in}{3.076682in}}%
\pgfpathlineto{\pgfqpoint{4.015700in}{3.053620in}}%
\pgfpathlineto{\pgfqpoint{3.983815in}{3.021113in}}%
\pgfpathlineto{\pgfqpoint{3.949830in}{3.016602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489702,0.315439,0.011029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.489702,0.315439,0.011029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868334in}{3.085542in}}%
\pgfpathlineto{\pgfqpoint{2.901296in}{3.086681in}}%
\pgfpathlineto{\pgfqpoint{2.934198in}{3.068066in}}%
\pgfpathlineto{\pgfqpoint{2.966767in}{3.037253in}}%
\pgfpathlineto{\pgfqpoint{2.999385in}{3.033969in}}%
\pgfpathlineto{\pgfqpoint{2.966516in}{3.038497in}}%
\pgfpathlineto{\pgfqpoint{2.933577in}{3.028942in}}%
\pgfpathlineto{\pgfqpoint{2.900962in}{3.030155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537357,0.346136,0.012103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.537357,0.346136,0.012103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737248in}{3.107957in}}%
\pgfpathlineto{\pgfqpoint{2.770367in}{3.114276in}}%
\pgfpathlineto{\pgfqpoint{2.803402in}{3.122660in}}%
\pgfpathlineto{\pgfqpoint{2.835812in}{3.113755in}}%
\pgfpathlineto{\pgfqpoint{2.868334in}{3.085542in}}%
\pgfpathlineto{\pgfqpoint{2.835286in}{3.085965in}}%
\pgfpathlineto{\pgfqpoint{2.802234in}{3.052436in}}%
\pgfpathlineto{\pgfqpoint{2.769671in}{3.093793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586384,0.377716,0.013207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.586384,0.377716,0.013207}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606083in}{3.136641in}}%
\pgfpathlineto{\pgfqpoint{2.639382in}{3.139800in}}%
\pgfpathlineto{\pgfqpoint{2.672569in}{3.151279in}}%
\pgfpathlineto{\pgfqpoint{2.704863in}{3.133027in}}%
\pgfpathlineto{\pgfqpoint{2.737248in}{3.107957in}}%
\pgfpathlineto{\pgfqpoint{2.704080in}{3.091706in}}%
\pgfpathlineto{\pgfqpoint{2.670803in}{3.084822in}}%
\pgfpathlineto{\pgfqpoint{2.638398in}{3.113630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601055,0.387166,0.013537}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.601055,0.387166,0.013537}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474656in}{3.201886in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{3.204966in}}%
\pgfpathlineto{\pgfqpoint{2.541555in}{3.204392in}}%
\pgfpathlineto{\pgfqpoint{2.573748in}{3.179412in}}%
\pgfpathlineto{\pgfqpoint{2.606083in}{3.136641in}}%
\pgfpathlineto{\pgfqpoint{2.572716in}{3.129818in}}%
\pgfpathlineto{\pgfqpoint{2.539358in}{3.104158in}}%
\pgfpathlineto{\pgfqpoint{2.506913in}{3.166388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592301,0.381527,0.013340}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.592301,0.381527,0.013340}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589548in}{2.929855in}}%
\pgfpathlineto{\pgfqpoint{3.621666in}{2.936916in}}%
\pgfpathlineto{\pgfqpoint{3.653687in}{2.940322in}}%
\pgfpathlineto{\pgfqpoint{3.687081in}{2.920785in}}%
\pgfpathlineto{\pgfqpoint{3.720482in}{2.889749in}}%
\pgfpathlineto{\pgfqpoint{3.688409in}{2.874284in}}%
\pgfpathlineto{\pgfqpoint{3.656325in}{2.870263in}}%
\pgfpathlineto{\pgfqpoint{3.622933in}{2.906086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379550,0.244485,0.008548}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.379550,0.244485,0.008548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212349in}{3.200842in}}%
\pgfpathlineto{\pgfqpoint{2.246322in}{3.181498in}}%
\pgfpathlineto{\pgfqpoint{2.280043in}{3.184078in}}%
\pgfpathlineto{\pgfqpoint{2.311724in}{3.193492in}}%
\pgfpathlineto{\pgfqpoint{2.343421in}{3.213900in}}%
\pgfpathlineto{\pgfqpoint{2.309730in}{3.204551in}}%
\pgfpathlineto{\pgfqpoint{2.275912in}{3.201986in}}%
\pgfpathlineto{\pgfqpoint{2.244067in}{3.204551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440963,0.284044,0.009932}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.440963,0.284044,0.009932}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720482in}{2.889749in}}%
\pgfpathlineto{\pgfqpoint{3.752497in}{2.907779in}}%
\pgfpathlineto{\pgfqpoint{3.784415in}{2.921612in}}%
\pgfpathlineto{\pgfqpoint{3.818156in}{2.932753in}}%
\pgfpathlineto{\pgfqpoint{3.852089in}{2.957998in}}%
\pgfpathlineto{\pgfqpoint{3.820143in}{2.942080in}}%
\pgfpathlineto{\pgfqpoint{3.788074in}{2.918292in}}%
\pgfpathlineto{\pgfqpoint{3.753926in}{2.855004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407269,0.262340,0.009173}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.407269,0.262340,0.009173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343421in}{3.213900in}}%
\pgfpathlineto{\pgfqpoint{2.377118in}{3.209140in}}%
\pgfpathlineto{\pgfqpoint{2.410828in}{3.187203in}}%
\pgfpathlineto{\pgfqpoint{2.442629in}{3.207053in}}%
\pgfpathlineto{\pgfqpoint{2.474656in}{3.201886in}}%
\pgfpathlineto{\pgfqpoint{2.441134in}{3.190956in}}%
\pgfpathlineto{\pgfqpoint{2.407527in}{3.181046in}}%
\pgfpathlineto{\pgfqpoint{2.375352in}{3.211350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443537,0.285702,0.009990}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.443537,0.285702,0.009990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081110in}{3.210243in}}%
\pgfpathlineto{\pgfqpoint{2.115128in}{3.208096in}}%
\pgfpathlineto{\pgfqpoint{2.149080in}{3.203350in}}%
\pgfpathlineto{\pgfqpoint{2.180739in}{3.194013in}}%
\pgfpathlineto{\pgfqpoint{2.212349in}{3.200842in}}%
\pgfpathlineto{\pgfqpoint{2.178461in}{3.197230in}}%
\pgfpathlineto{\pgfqpoint{2.144493in}{3.193085in}}%
\pgfpathlineto{\pgfqpoint{2.112792in}{3.198276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.665904,0.428938,0.014998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.665904,0.428938,0.014998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186773in}{2.767629in}}%
\pgfpathlineto{\pgfqpoint{4.217261in}{2.668879in}}%
\pgfpathlineto{\pgfqpoint{4.246849in}{2.498797in}}%
\pgfpathlineto{\pgfqpoint{4.270806in}{1.549799in}}%
\pgfpathlineto{\pgfqpoint{4.309723in}{1.968240in}}%
\pgfpathlineto{\pgfqpoint{4.278205in}{1.939343in}}%
\pgfpathlineto{\pgfqpoint{4.246455in}{1.894885in}}%
\pgfpathlineto{\pgfqpoint{4.207338in}{1.433026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590032,0.380066,0.013289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.590032,0.380066,0.013289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458578in}{2.986678in}}%
\pgfpathlineto{\pgfqpoint{3.490863in}{2.991591in}}%
\pgfpathlineto{\pgfqpoint{3.523097in}{3.003256in}}%
\pgfpathlineto{\pgfqpoint{3.556328in}{2.974923in}}%
\pgfpathlineto{\pgfqpoint{3.589548in}{2.929855in}}%
\pgfpathlineto{\pgfqpoint{3.557438in}{2.942080in}}%
\pgfpathlineto{\pgfqpoint{3.525080in}{2.916202in}}%
\pgfpathlineto{\pgfqpoint{3.491775in}{2.945733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563993,0.363293,0.012703}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.563993,0.363293,0.012703}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196089in}{2.974683in}}%
\pgfpathlineto{\pgfqpoint{3.228699in}{2.983777in}}%
\pgfpathlineto{\pgfqpoint{3.261241in}{2.998052in}}%
\pgfpathlineto{\pgfqpoint{3.294215in}{2.975443in}}%
\pgfpathlineto{\pgfqpoint{3.327299in}{2.968947in}}%
\pgfpathlineto{\pgfqpoint{3.294755in}{2.953040in}}%
\pgfpathlineto{\pgfqpoint{3.262163in}{2.951727in}}%
\pgfpathlineto{\pgfqpoint{3.229088in}{2.964001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500359,0.322304,0.011269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500359,0.322304,0.011269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327299in}{2.968947in}}%
\pgfpathlineto{\pgfqpoint{3.359761in}{2.981693in}}%
\pgfpathlineto{\pgfqpoint{3.392160in}{2.998573in}}%
\pgfpathlineto{\pgfqpoint{3.425342in}{2.996801in}}%
\pgfpathlineto{\pgfqpoint{3.458578in}{2.986678in}}%
\pgfpathlineto{\pgfqpoint{3.426226in}{2.985409in}}%
\pgfpathlineto{\pgfqpoint{3.393729in}{2.963225in}}%
\pgfpathlineto{\pgfqpoint{3.360500in}{2.976532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531818,0.342568,0.011978}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.531818,0.342568,0.011978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{3.001284in}}%
\pgfpathlineto{\pgfqpoint{3.097640in}{3.013475in}}%
\pgfpathlineto{\pgfqpoint{3.130336in}{3.019912in}}%
\pgfpathlineto{\pgfqpoint{3.163190in}{3.011391in}}%
\pgfpathlineto{\pgfqpoint{3.196089in}{2.974683in}}%
\pgfpathlineto{\pgfqpoint{3.163419in}{2.986976in}}%
\pgfpathlineto{\pgfqpoint{3.130638in}{2.963225in}}%
\pgfpathlineto{\pgfqpoint{3.097717in}{2.988542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422422,0.272101,0.009514}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.422422,0.272101,0.009514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852089in}{2.957998in}}%
\pgfpathlineto{\pgfqpoint{3.883889in}{2.963987in}}%
\pgfpathlineto{\pgfqpoint{3.915740in}{2.986606in}}%
\pgfpathlineto{\pgfqpoint{3.949830in}{3.016602in}}%
\pgfpathlineto{\pgfqpoint{3.983815in}{3.021113in}}%
\pgfpathlineto{\pgfqpoint{3.952096in}{3.017275in}}%
\pgfpathlineto{\pgfqpoint{3.920250in}{3.007148in}}%
\pgfpathlineto{\pgfqpoint{3.886163in}{2.988542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.508374,0.327466,0.011450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.508374,0.327466,0.011450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933577in}{3.028942in}}%
\pgfpathlineto{\pgfqpoint{2.966516in}{3.038497in}}%
\pgfpathlineto{\pgfqpoint{2.999385in}{3.033969in}}%
\pgfpathlineto{\pgfqpoint{3.032086in}{3.023900in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.001284in}}%
\pgfpathlineto{\pgfqpoint{3.032008in}{3.004735in}}%
\pgfpathlineto{\pgfqpoint{2.999077in}{2.989366in}}%
\pgfpathlineto{\pgfqpoint{2.966302in}{2.996899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613892,0.395435,0.013826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.613892,0.395435,0.013826}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802234in}{3.052436in}}%
\pgfpathlineto{\pgfqpoint{2.835286in}{3.085965in}}%
\pgfpathlineto{\pgfqpoint{2.868334in}{3.085542in}}%
\pgfpathlineto{\pgfqpoint{2.900962in}{3.030155in}}%
\pgfpathlineto{\pgfqpoint{2.933577in}{3.028942in}}%
\pgfpathlineto{\pgfqpoint{2.900557in}{3.020932in}}%
\pgfpathlineto{\pgfqpoint{2.867483in}{2.998780in}}%
\pgfpathlineto{\pgfqpoint{2.834837in}{3.019887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543438,0.350052,0.012240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.543438,0.350052,0.012240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983815in}{3.021113in}}%
\pgfpathlineto{\pgfqpoint{4.015700in}{3.053620in}}%
\pgfpathlineto{\pgfqpoint{4.047440in}{3.076682in}}%
\pgfpathlineto{\pgfqpoint{4.081451in}{3.072920in}}%
\pgfpathlineto{\pgfqpoint{4.115370in}{3.050347in}}%
\pgfpathlineto{\pgfqpoint{4.083916in}{3.058570in}}%
\pgfpathlineto{\pgfqpoint{4.052313in}{3.059484in}}%
\pgfpathlineto{\pgfqpoint{4.018171in}{3.058570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575136,0.370470,0.012954}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.575136,0.370470,0.012954}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670803in}{3.084822in}}%
\pgfpathlineto{\pgfqpoint{2.704080in}{3.091706in}}%
\pgfpathlineto{\pgfqpoint{2.737248in}{3.107957in}}%
\pgfpathlineto{\pgfqpoint{2.769671in}{3.093793in}}%
\pgfpathlineto{\pgfqpoint{2.802234in}{3.052436in}}%
\pgfpathlineto{\pgfqpoint{2.769013in}{3.058047in}}%
\pgfpathlineto{\pgfqpoint{2.735717in}{3.058960in}}%
\pgfpathlineto{\pgfqpoint{2.703223in}{3.071644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587146,0.378207,0.013224}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.587146,0.378207,0.013224}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539358in}{3.104158in}}%
\pgfpathlineto{\pgfqpoint{2.572716in}{3.129818in}}%
\pgfpathlineto{\pgfqpoint{2.606083in}{3.136641in}}%
\pgfpathlineto{\pgfqpoint{2.638398in}{3.113630in}}%
\pgfpathlineto{\pgfqpoint{2.670803in}{3.084822in}}%
\pgfpathlineto{\pgfqpoint{2.637416in}{3.085769in}}%
\pgfpathlineto{\pgfqpoint{2.603973in}{3.079384in}}%
\pgfpathlineto{\pgfqpoint{2.571615in}{3.094664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173668,0.363490,0.470518}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.173668,0.363490,0.470518}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246455in}{1.894885in}}%
\pgfpathlineto{\pgfqpoint{4.278205in}{1.939343in}}%
\pgfpathlineto{\pgfqpoint{4.309723in}{1.968240in}}%
\pgfpathlineto{\pgfqpoint{4.345064in}{2.048930in}}%
\pgfpathlineto{\pgfqpoint{4.379460in}{2.038702in}}%
\pgfpathlineto{\pgfqpoint{4.348171in}{2.032080in}}%
\pgfpathlineto{\pgfqpoint{4.316818in}{2.026480in}}%
\pgfpathlineto{\pgfqpoint{4.282688in}{2.061648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641601,0.413284,0.014450}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.641601,0.413284,0.014450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407527in}{3.181046in}}%
\pgfpathlineto{\pgfqpoint{2.441134in}{3.190956in}}%
\pgfpathlineto{\pgfqpoint{2.474656in}{3.201886in}}%
\pgfpathlineto{\pgfqpoint{2.506913in}{3.166388in}}%
\pgfpathlineto{\pgfqpoint{2.539358in}{3.104158in}}%
\pgfpathlineto{\pgfqpoint{2.505759in}{3.112457in}}%
\pgfpathlineto{\pgfqpoint{2.472053in}{3.123924in}}%
\pgfpathlineto{\pgfqpoint{2.439706in}{3.161681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468496,0.301779,0.010552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.468496,0.301779,0.010552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656325in}{2.870263in}}%
\pgfpathlineto{\pgfqpoint{3.688409in}{2.874284in}}%
\pgfpathlineto{\pgfqpoint{3.720482in}{2.889749in}}%
\pgfpathlineto{\pgfqpoint{3.753926in}{2.855004in}}%
\pgfpathlineto{\pgfqpoint{3.788074in}{2.918292in}}%
\pgfpathlineto{\pgfqpoint{3.755874in}{2.884521in}}%
\pgfpathlineto{\pgfqpoint{3.723662in}{2.859053in}}%
\pgfpathlineto{\pgfqpoint{3.689837in}{2.844294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608356,0.391869,0.013702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.608356,0.391869,0.013702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525080in}{2.916202in}}%
\pgfpathlineto{\pgfqpoint{3.557438in}{2.942080in}}%
\pgfpathlineto{\pgfqpoint{3.589548in}{2.929855in}}%
\pgfpathlineto{\pgfqpoint{3.622933in}{2.906086in}}%
\pgfpathlineto{\pgfqpoint{3.656325in}{2.870263in}}%
\pgfpathlineto{\pgfqpoint{3.624111in}{2.856307in}}%
\pgfpathlineto{\pgfqpoint{3.591945in}{2.867946in}}%
\pgfpathlineto{\pgfqpoint{3.558411in}{2.877205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530896,0.341974,0.011957}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.530896,0.341974,0.011957}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275912in}{3.201986in}}%
\pgfpathlineto{\pgfqpoint{2.309730in}{3.204551in}}%
\pgfpathlineto{\pgfqpoint{2.343421in}{3.213900in}}%
\pgfpathlineto{\pgfqpoint{2.375352in}{3.211350in}}%
\pgfpathlineto{\pgfqpoint{2.407527in}{3.181046in}}%
\pgfpathlineto{\pgfqpoint{2.373792in}{3.178972in}}%
\pgfpathlineto{\pgfqpoint{2.340026in}{3.168500in}}%
\pgfpathlineto{\pgfqpoint{2.307915in}{3.187882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499263,0.321597,0.011245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.499263,0.321597,0.011245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144493in}{3.193085in}}%
\pgfpathlineto{\pgfqpoint{2.178461in}{3.197230in}}%
\pgfpathlineto{\pgfqpoint{2.212349in}{3.200842in}}%
\pgfpathlineto{\pgfqpoint{2.244067in}{3.204551in}}%
\pgfpathlineto{\pgfqpoint{2.275912in}{3.201986in}}%
\pgfpathlineto{\pgfqpoint{2.242171in}{3.177400in}}%
\pgfpathlineto{\pgfqpoint{2.208124in}{3.183191in}}%
\pgfpathlineto{\pgfqpoint{2.176133in}{3.205182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485162,0.312515,0.010927}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.485162,0.312515,0.010927}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012996in}{3.194656in}}%
\pgfpathlineto{\pgfqpoint{2.046998in}{3.212919in}}%
\pgfpathlineto{\pgfqpoint{2.081110in}{3.210243in}}%
\pgfpathlineto{\pgfqpoint{2.112792in}{3.198276in}}%
\pgfpathlineto{\pgfqpoint{2.144493in}{3.193085in}}%
\pgfpathlineto{\pgfqpoint{2.110373in}{3.196793in}}%
\pgfpathlineto{\pgfqpoint{2.076201in}{3.196312in}}%
\pgfpathlineto{\pgfqpoint{2.044575in}{3.193648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640840,0.412793,0.014433}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.640840,0.412793,0.014433}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393729in}{2.963225in}}%
\pgfpathlineto{\pgfqpoint{3.426226in}{2.985409in}}%
\pgfpathlineto{\pgfqpoint{3.458578in}{2.986678in}}%
\pgfpathlineto{\pgfqpoint{3.491775in}{2.945733in}}%
\pgfpathlineto{\pgfqpoint{3.525080in}{2.916202in}}%
\pgfpathlineto{\pgfqpoint{3.492687in}{2.898634in}}%
\pgfpathlineto{\pgfqpoint{3.460294in}{2.901436in}}%
\pgfpathlineto{\pgfqpoint{3.426977in}{2.932100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503290,0.324192,0.011335}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.503290,0.324192,0.011335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262163in}{2.951727in}}%
\pgfpathlineto{\pgfqpoint{3.294755in}{2.953040in}}%
\pgfpathlineto{\pgfqpoint{3.327299in}{2.968947in}}%
\pgfpathlineto{\pgfqpoint{3.360500in}{2.976532in}}%
\pgfpathlineto{\pgfqpoint{3.393729in}{2.963225in}}%
\pgfpathlineto{\pgfqpoint{3.361179in}{2.947271in}}%
\pgfpathlineto{\pgfqpoint{3.328515in}{2.914524in}}%
\pgfpathlineto{\pgfqpoint{3.295308in}{2.935762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.536983,0.345894,0.012094}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.536983,0.345894,0.012094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130638in}{2.963225in}}%
\pgfpathlineto{\pgfqpoint{3.163419in}{2.986976in}}%
\pgfpathlineto{\pgfqpoint{3.196089in}{2.974683in}}%
\pgfpathlineto{\pgfqpoint{3.229088in}{2.964001in}}%
\pgfpathlineto{\pgfqpoint{3.262163in}{2.951727in}}%
\pgfpathlineto{\pgfqpoint{3.229467in}{2.935762in}}%
\pgfpathlineto{\pgfqpoint{3.196696in}{2.919760in}}%
\pgfpathlineto{\pgfqpoint{3.163632in}{2.942039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441742,0.284545,0.009949}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.441742,0.284545,0.009949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788074in}{2.918292in}}%
\pgfpathlineto{\pgfqpoint{3.820143in}{2.942080in}}%
\pgfpathlineto{\pgfqpoint{3.852089in}{2.957998in}}%
\pgfpathlineto{\pgfqpoint{3.886163in}{2.988542in}}%
\pgfpathlineto{\pgfqpoint{3.920250in}{3.007148in}}%
\pgfpathlineto{\pgfqpoint{3.888255in}{2.987049in}}%
\pgfpathlineto{\pgfqpoint{3.856242in}{2.974244in}}%
\pgfpathlineto{\pgfqpoint{3.822227in}{2.964016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555067,0.357543,0.012502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.555067,0.357543,0.012502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999077in}{2.989366in}}%
\pgfpathlineto{\pgfqpoint{3.032008in}{3.004735in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{3.001284in}}%
\pgfpathlineto{\pgfqpoint{3.097717in}{2.988542in}}%
\pgfpathlineto{\pgfqpoint{3.130638in}{2.963225in}}%
\pgfpathlineto{\pgfqpoint{3.097791in}{2.954596in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.946471in}}%
\pgfpathlineto{\pgfqpoint{3.031934in}{2.970297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600046,0.386516,0.013515}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600046,0.386516,0.013515}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867483in}{2.998780in}}%
\pgfpathlineto{\pgfqpoint{2.900557in}{3.020932in}}%
\pgfpathlineto{\pgfqpoint{2.933577in}{3.028942in}}%
\pgfpathlineto{\pgfqpoint{2.966302in}{2.996899in}}%
\pgfpathlineto{\pgfqpoint{2.999077in}{2.989366in}}%
\pgfpathlineto{\pgfqpoint{2.966073in}{2.969774in}}%
\pgfpathlineto{\pgfqpoint{2.932994in}{2.953282in}}%
\pgfpathlineto{\pgfqpoint{2.900206in}{2.973961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579190,0.373082,0.013045}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.579190,0.373082,0.013045}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735717in}{3.058960in}}%
\pgfpathlineto{\pgfqpoint{2.769013in}{3.058047in}}%
\pgfpathlineto{\pgfqpoint{2.802234in}{3.052436in}}%
\pgfpathlineto{\pgfqpoint{2.834837in}{3.019887in}}%
\pgfpathlineto{\pgfqpoint{2.867483in}{2.998780in}}%
\pgfpathlineto{\pgfqpoint{2.834321in}{2.984432in}}%
\pgfpathlineto{\pgfqpoint{2.801054in}{2.982106in}}%
\pgfpathlineto{\pgfqpoint{2.768309in}{3.037861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391208,0.251994,0.008811}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.391208,0.251994,0.008811}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920250in}{3.007148in}}%
\pgfpathlineto{\pgfqpoint{3.952096in}{3.017275in}}%
\pgfpathlineto{\pgfqpoint{3.983815in}{3.021113in}}%
\pgfpathlineto{\pgfqpoint{4.018171in}{3.058570in}}%
\pgfpathlineto{\pgfqpoint{4.052313in}{3.059484in}}%
\pgfpathlineto{\pgfqpoint{4.020615in}{3.058827in}}%
\pgfpathlineto{\pgfqpoint{3.988696in}{3.041374in}}%
\pgfpathlineto{\pgfqpoint{3.954395in}{3.020569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.520573,0.335324,0.011725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.520573,0.335324,0.011725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052313in}{3.059484in}}%
\pgfpathlineto{\pgfqpoint{4.083916in}{3.058570in}}%
\pgfpathlineto{\pgfqpoint{4.115370in}{3.050347in}}%
\pgfpathlineto{\pgfqpoint{4.149407in}{3.032430in}}%
\pgfpathlineto{\pgfqpoint{4.183383in}{3.000872in}}%
\pgfpathlineto{\pgfqpoint{4.151965in}{3.010092in}}%
\pgfpathlineto{\pgfqpoint{4.120567in}{3.030355in}}%
\pgfpathlineto{\pgfqpoint{4.086379in}{3.042577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726728,0.468117,0.016368}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.726728,0.468117,0.016368}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124885in}{2.912721in}}%
\pgfpathlineto{\pgfqpoint{4.155771in}{2.827963in}}%
\pgfpathlineto{\pgfqpoint{4.186773in}{2.767629in}}%
\pgfpathlineto{\pgfqpoint{4.207338in}{1.433026in}}%
\pgfpathlineto{\pgfqpoint{4.246455in}{1.894885in}}%
\pgfpathlineto{\pgfqpoint{4.214504in}{1.836394in}}%
\pgfpathlineto{\pgfqpoint{4.182210in}{1.748876in}}%
\pgfpathlineto{\pgfqpoint{4.152578in}{2.218576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.508918,0.327816,0.011462}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.508918,0.327816,0.011462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603973in}{3.079384in}}%
\pgfpathlineto{\pgfqpoint{2.637416in}{3.085769in}}%
\pgfpathlineto{\pgfqpoint{2.670803in}{3.084822in}}%
\pgfpathlineto{\pgfqpoint{2.703223in}{3.071644in}}%
\pgfpathlineto{\pgfqpoint{2.735717in}{3.058960in}}%
\pgfpathlineto{\pgfqpoint{2.702349in}{3.055682in}}%
\pgfpathlineto{\pgfqpoint{2.668806in}{3.078120in}}%
\pgfpathlineto{\pgfqpoint{2.636359in}{3.076131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183661,0.384406,0.497593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.183661,0.384406,0.497593}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182210in}{1.748876in}}%
\pgfpathlineto{\pgfqpoint{4.214504in}{1.836394in}}%
\pgfpathlineto{\pgfqpoint{4.246455in}{1.894885in}}%
\pgfpathlineto{\pgfqpoint{4.282688in}{2.061648in}}%
\pgfpathlineto{\pgfqpoint{4.316818in}{2.026480in}}%
\pgfpathlineto{\pgfqpoint{4.285456in}{2.027104in}}%
\pgfpathlineto{\pgfqpoint{4.254164in}{2.041788in}}%
\pgfpathlineto{\pgfqpoint{4.219636in}{2.042184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460910,0.296892,0.010381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.460910,0.296892,0.010381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472053in}{3.123924in}}%
\pgfpathlineto{\pgfqpoint{2.505759in}{3.112457in}}%
\pgfpathlineto{\pgfqpoint{2.539358in}{3.104158in}}%
\pgfpathlineto{\pgfqpoint{2.571615in}{3.094664in}}%
\pgfpathlineto{\pgfqpoint{2.603973in}{3.079384in}}%
\pgfpathlineto{\pgfqpoint{2.570390in}{3.086096in}}%
\pgfpathlineto{\pgfqpoint{2.536702in}{3.095977in}}%
\pgfpathlineto{\pgfqpoint{2.504402in}{3.097636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245104,0.513009,0.664061}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.245104,0.513009,0.664061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316818in}{2.026480in}}%
\pgfpathlineto{\pgfqpoint{4.348171in}{2.032080in}}%
\pgfpathlineto{\pgfqpoint{4.379460in}{2.038702in}}%
\pgfpathlineto{\pgfqpoint{4.413614in}{2.002009in}}%
\pgfpathlineto{\pgfqpoint{4.447507in}{1.939319in}}%
\pgfpathlineto{\pgfqpoint{4.416384in}{1.943463in}}%
\pgfpathlineto{\pgfqpoint{4.384973in}{1.930467in}}%
\pgfpathlineto{\pgfqpoint{4.350912in}{1.982411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467677,0.301251,0.010533}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.467677,0.301251,0.010533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591945in}{2.867946in}}%
\pgfpathlineto{\pgfqpoint{3.624111in}{2.856307in}}%
\pgfpathlineto{\pgfqpoint{3.656325in}{2.870263in}}%
\pgfpathlineto{\pgfqpoint{3.689837in}{2.844294in}}%
\pgfpathlineto{\pgfqpoint{3.723662in}{2.859053in}}%
\pgfpathlineto{\pgfqpoint{3.691508in}{2.856045in}}%
\pgfpathlineto{\pgfqpoint{3.659215in}{2.842020in}}%
\pgfpathlineto{\pgfqpoint{3.625477in}{2.842431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715154,0.460662,0.016107}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.715154,0.460662,0.016107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120567in}{3.030355in}}%
\pgfpathlineto{\pgfqpoint{4.151965in}{3.010092in}}%
\pgfpathlineto{\pgfqpoint{4.183383in}{3.000872in}}%
\pgfpathlineto{\pgfqpoint{4.216987in}{2.926870in}}%
\pgfpathlineto{\pgfqpoint{4.246849in}{2.498797in}}%
\pgfpathlineto{\pgfqpoint{4.217261in}{2.668879in}}%
\pgfpathlineto{\pgfqpoint{4.186773in}{2.767629in}}%
\pgfpathlineto{\pgfqpoint{4.154413in}{2.975052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606936,0.390955,0.013670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.606936,0.390955,0.013670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340026in}{3.168500in}}%
\pgfpathlineto{\pgfqpoint{2.373792in}{3.178972in}}%
\pgfpathlineto{\pgfqpoint{2.407527in}{3.181046in}}%
\pgfpathlineto{\pgfqpoint{2.439706in}{3.161681in}}%
\pgfpathlineto{\pgfqpoint{2.472053in}{3.123924in}}%
\pgfpathlineto{\pgfqpoint{2.438403in}{3.108655in}}%
\pgfpathlineto{\pgfqpoint{2.404484in}{3.125926in}}%
\pgfpathlineto{\pgfqpoint{2.372182in}{3.153275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616267,0.396964,0.013880}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.616267,0.396964,0.013880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460294in}{2.901436in}}%
\pgfpathlineto{\pgfqpoint{3.492687in}{2.898634in}}%
\pgfpathlineto{\pgfqpoint{3.525080in}{2.916202in}}%
\pgfpathlineto{\pgfqpoint{3.558411in}{2.877205in}}%
\pgfpathlineto{\pgfqpoint{3.591945in}{2.867946in}}%
\pgfpathlineto{\pgfqpoint{3.559504in}{2.838243in}}%
\pgfpathlineto{\pgfqpoint{3.527085in}{2.829440in}}%
\pgfpathlineto{\pgfqpoint{3.493682in}{2.871759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565129,0.364025,0.012728}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.565129,0.364025,0.012728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208124in}{3.183191in}}%
\pgfpathlineto{\pgfqpoint{2.242171in}{3.177400in}}%
\pgfpathlineto{\pgfqpoint{2.275912in}{3.201986in}}%
\pgfpathlineto{\pgfqpoint{2.307915in}{3.187882in}}%
\pgfpathlineto{\pgfqpoint{2.340026in}{3.168500in}}%
\pgfpathlineto{\pgfqpoint{2.306202in}{3.154851in}}%
\pgfpathlineto{\pgfqpoint{2.272134in}{3.164306in}}%
\pgfpathlineto{\pgfqpoint{2.240130in}{3.168507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432861,0.278825,0.009749}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.432861,0.278825,0.009749}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076201in}{3.196312in}}%
\pgfpathlineto{\pgfqpoint{2.110373in}{3.196793in}}%
\pgfpathlineto{\pgfqpoint{2.144493in}{3.193085in}}%
\pgfpathlineto{\pgfqpoint{2.176133in}{3.205182in}}%
\pgfpathlineto{\pgfqpoint{2.208124in}{3.183191in}}%
\pgfpathlineto{\pgfqpoint{2.173953in}{3.193201in}}%
\pgfpathlineto{\pgfqpoint{2.139693in}{3.202713in}}%
\pgfpathlineto{\pgfqpoint{2.107951in}{3.194252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652475,0.420288,0.014695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.652475,0.420288,0.014695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328515in}{2.914524in}}%
\pgfpathlineto{\pgfqpoint{3.361179in}{2.947271in}}%
\pgfpathlineto{\pgfqpoint{3.393729in}{2.963225in}}%
\pgfpathlineto{\pgfqpoint{3.426977in}{2.932100in}}%
\pgfpathlineto{\pgfqpoint{3.460294in}{2.901436in}}%
\pgfpathlineto{\pgfqpoint{3.427746in}{2.882760in}}%
\pgfpathlineto{\pgfqpoint{3.395106in}{2.857749in}}%
\pgfpathlineto{\pgfqpoint{3.361826in}{2.904770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612356,0.394446,0.013792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.612356,0.394446,0.013792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196696in}{2.919760in}}%
\pgfpathlineto{\pgfqpoint{3.229467in}{2.935762in}}%
\pgfpathlineto{\pgfqpoint{3.262163in}{2.951727in}}%
\pgfpathlineto{\pgfqpoint{3.295308in}{2.935762in}}%
\pgfpathlineto{\pgfqpoint{3.328515in}{2.914524in}}%
\pgfpathlineto{\pgfqpoint{3.295797in}{2.886428in}}%
\pgfpathlineto{\pgfqpoint{3.263065in}{2.888697in}}%
\pgfpathlineto{\pgfqpoint{3.229840in}{2.902674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408426,0.263085,0.009199}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.408426,0.263085,0.009199}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944126in}{3.221512in}}%
\pgfpathlineto{\pgfqpoint{1.978776in}{3.191027in}}%
\pgfpathlineto{\pgfqpoint{2.012996in}{3.194656in}}%
\pgfpathlineto{\pgfqpoint{2.044575in}{3.193648in}}%
\pgfpathlineto{\pgfqpoint{2.076201in}{3.196312in}}%
\pgfpathlineto{\pgfqpoint{2.041923in}{3.197931in}}%
\pgfpathlineto{\pgfqpoint{2.007441in}{3.211661in}}%
\pgfpathlineto{\pgfqpoint{1.975675in}{3.223691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612468,0.394518,0.013794}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.612468,0.394518,0.013794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{2.946471in}}%
\pgfpathlineto{\pgfqpoint{3.097791in}{2.954596in}}%
\pgfpathlineto{\pgfqpoint{3.130638in}{2.963225in}}%
\pgfpathlineto{\pgfqpoint{3.163632in}{2.942039in}}%
\pgfpathlineto{\pgfqpoint{3.196696in}{2.919760in}}%
\pgfpathlineto{\pgfqpoint{3.163838in}{2.889048in}}%
\pgfpathlineto{\pgfqpoint{3.130925in}{2.877155in}}%
\pgfpathlineto{\pgfqpoint{3.097864in}{2.914730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428079,0.275745,0.009641}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.428079,0.275745,0.009641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723662in}{2.859053in}}%
\pgfpathlineto{\pgfqpoint{3.755874in}{2.884521in}}%
\pgfpathlineto{\pgfqpoint{3.788074in}{2.918292in}}%
\pgfpathlineto{\pgfqpoint{3.822227in}{2.964016in}}%
\pgfpathlineto{\pgfqpoint{3.856242in}{2.974244in}}%
\pgfpathlineto{\pgfqpoint{3.824365in}{2.992373in}}%
\pgfpathlineto{\pgfqpoint{3.791914in}{2.936988in}}%
\pgfpathlineto{\pgfqpoint{3.757713in}{2.894812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600720,0.386950,0.013530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600720,0.386950,0.013530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932994in}{2.953282in}}%
\pgfpathlineto{\pgfqpoint{2.966073in}{2.969774in}}%
\pgfpathlineto{\pgfqpoint{2.999077in}{2.989366in}}%
\pgfpathlineto{\pgfqpoint{3.031934in}{2.970297in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.946471in}}%
\pgfpathlineto{\pgfqpoint{3.031861in}{2.932558in}}%
\pgfpathlineto{\pgfqpoint{2.998779in}{2.920711in}}%
\pgfpathlineto{\pgfqpoint{2.965854in}{2.931509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.591030,0.380708,0.013311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.591030,0.380708,0.013311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801054in}{2.982106in}}%
\pgfpathlineto{\pgfqpoint{2.834321in}{2.984432in}}%
\pgfpathlineto{\pgfqpoint{2.867483in}{2.998780in}}%
\pgfpathlineto{\pgfqpoint{2.900206in}{2.973961in}}%
\pgfpathlineto{\pgfqpoint{2.932994in}{2.953282in}}%
\pgfpathlineto{\pgfqpoint{2.899839in}{2.936753in}}%
\pgfpathlineto{\pgfqpoint{2.866606in}{2.921761in}}%
\pgfpathlineto{\pgfqpoint{2.833798in}{2.951440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410325,0.264309,0.009242}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.410325,0.264309,0.009242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856242in}{2.974244in}}%
\pgfpathlineto{\pgfqpoint{3.888255in}{2.987049in}}%
\pgfpathlineto{\pgfqpoint{3.920250in}{3.007148in}}%
\pgfpathlineto{\pgfqpoint{3.954395in}{3.020569in}}%
\pgfpathlineto{\pgfqpoint{3.988696in}{3.041374in}}%
\pgfpathlineto{\pgfqpoint{3.956958in}{3.055407in}}%
\pgfpathlineto{\pgfqpoint{3.925008in}{3.053690in}}%
\pgfpathlineto{\pgfqpoint{3.890549in}{3.011276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600040,0.386512,0.013514}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600040,0.386512,0.013514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668806in}{3.078120in}}%
\pgfpathlineto{\pgfqpoint{2.702349in}{3.055682in}}%
\pgfpathlineto{\pgfqpoint{2.735717in}{3.058960in}}%
\pgfpathlineto{\pgfqpoint{2.768309in}{3.037861in}}%
\pgfpathlineto{\pgfqpoint{2.801054in}{2.982106in}}%
\pgfpathlineto{\pgfqpoint{2.767730in}{2.969803in}}%
\pgfpathlineto{\pgfqpoint{2.734231in}{2.989526in}}%
\pgfpathlineto{\pgfqpoint{2.701411in}{3.058035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175378,0.367070,0.475152}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.175378,0.367070,0.475152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117199in}{1.539514in}}%
\pgfpathlineto{\pgfqpoint{4.149716in}{1.644231in}}%
\pgfpathlineto{\pgfqpoint{4.182210in}{1.748876in}}%
\pgfpathlineto{\pgfqpoint{4.219636in}{2.042184in}}%
\pgfpathlineto{\pgfqpoint{4.254164in}{2.041788in}}%
\pgfpathlineto{\pgfqpoint{4.222766in}{2.054949in}}%
\pgfpathlineto{\pgfqpoint{4.191364in}{2.076505in}}%
\pgfpathlineto{\pgfqpoint{4.156481in}{2.042955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474981,0.305956,0.010698}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.474981,0.305956,0.010698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988696in}{3.041374in}}%
\pgfpathlineto{\pgfqpoint{4.020615in}{3.058827in}}%
\pgfpathlineto{\pgfqpoint{4.052313in}{3.059484in}}%
\pgfpathlineto{\pgfqpoint{4.086379in}{3.042577in}}%
\pgfpathlineto{\pgfqpoint{4.120567in}{3.030355in}}%
\pgfpathlineto{\pgfqpoint{4.089081in}{3.051202in}}%
\pgfpathlineto{\pgfqpoint{4.057282in}{3.047375in}}%
\pgfpathlineto{\pgfqpoint{4.023021in}{3.053304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154003,0.322332,0.417241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.154003,0.322332,0.417241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384973in}{1.930467in}}%
\pgfpathlineto{\pgfqpoint{4.416384in}{1.943463in}}%
\pgfpathlineto{\pgfqpoint{4.447507in}{1.939319in}}%
\pgfpathlineto{\pgfqpoint{4.482265in}{1.939830in}}%
\pgfpathlineto{\pgfqpoint{4.517546in}{1.973096in}}%
\pgfpathlineto{\pgfqpoint{4.486191in}{1.959074in}}%
\pgfpathlineto{\pgfqpoint{4.454597in}{1.931991in}}%
\pgfpathlineto{\pgfqpoint{4.419499in}{1.911719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424734,0.273590,0.009566}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.424734,0.273590,0.009566}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536702in}{3.095977in}}%
\pgfpathlineto{\pgfqpoint{2.570390in}{3.086096in}}%
\pgfpathlineto{\pgfqpoint{2.603973in}{3.079384in}}%
\pgfpathlineto{\pgfqpoint{2.636359in}{3.076131in}}%
\pgfpathlineto{\pgfqpoint{2.668806in}{3.078120in}}%
\pgfpathlineto{\pgfqpoint{2.635253in}{3.077485in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{3.084220in}}%
\pgfpathlineto{\pgfqpoint{2.569129in}{3.084321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494094,0.318268,0.011128}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.494094,0.318268,0.011128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404484in}{3.125926in}}%
\pgfpathlineto{\pgfqpoint{2.438403in}{3.108655in}}%
\pgfpathlineto{\pgfqpoint{2.472053in}{3.123924in}}%
\pgfpathlineto{\pgfqpoint{2.504402in}{3.097636in}}%
\pgfpathlineto{\pgfqpoint{2.536702in}{3.095977in}}%
\pgfpathlineto{\pgfqpoint{2.502961in}{3.097995in}}%
\pgfpathlineto{\pgfqpoint{2.469181in}{3.091065in}}%
\pgfpathlineto{\pgfqpoint{2.436840in}{3.100625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541382,0.348728,0.012193}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.541382,0.348728,0.012193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527085in}{2.829440in}}%
\pgfpathlineto{\pgfqpoint{3.559504in}{2.838243in}}%
\pgfpathlineto{\pgfqpoint{3.591945in}{2.867946in}}%
\pgfpathlineto{\pgfqpoint{3.625477in}{2.842431in}}%
\pgfpathlineto{\pgfqpoint{3.659215in}{2.842020in}}%
\pgfpathlineto{\pgfqpoint{3.626908in}{2.840034in}}%
\pgfpathlineto{\pgfqpoint{3.594604in}{2.855914in}}%
\pgfpathlineto{\pgfqpoint{3.560619in}{2.802779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668876,0.430852,0.015065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.668876,0.430852,0.015065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395106in}{2.857749in}}%
\pgfpathlineto{\pgfqpoint{3.427746in}{2.882760in}}%
\pgfpathlineto{\pgfqpoint{3.460294in}{2.901436in}}%
\pgfpathlineto{\pgfqpoint{3.493682in}{2.871759in}}%
\pgfpathlineto{\pgfqpoint{3.527085in}{2.829440in}}%
\pgfpathlineto{\pgfqpoint{3.494528in}{2.805402in}}%
\pgfpathlineto{\pgfqpoint{3.461927in}{2.788138in}}%
\pgfpathlineto{\pgfqpoint{3.428442in}{2.810123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227828,0.476849,0.617255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.227828,0.476849,0.617255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254164in}{2.041788in}}%
\pgfpathlineto{\pgfqpoint{4.285456in}{2.027104in}}%
\pgfpathlineto{\pgfqpoint{4.316818in}{2.026480in}}%
\pgfpathlineto{\pgfqpoint{4.350912in}{1.982411in}}%
\pgfpathlineto{\pgfqpoint{4.384973in}{1.930467in}}%
\pgfpathlineto{\pgfqpoint{4.353785in}{1.942937in}}%
\pgfpathlineto{\pgfqpoint{4.322337in}{1.940328in}}%
\pgfpathlineto{\pgfqpoint{4.288543in}{2.020019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540549,0.348192,0.012175}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.540549,0.348192,0.012175}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272134in}{3.164306in}}%
\pgfpathlineto{\pgfqpoint{2.306202in}{3.154851in}}%
\pgfpathlineto{\pgfqpoint{2.340026in}{3.168500in}}%
\pgfpathlineto{\pgfqpoint{2.372182in}{3.153275in}}%
\pgfpathlineto{\pgfqpoint{2.404484in}{3.125926in}}%
\pgfpathlineto{\pgfqpoint{2.370578in}{3.125353in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{3.142168in}}%
\pgfpathlineto{\pgfqpoint{2.304265in}{3.153251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646460,0.416413,0.014560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.646460,0.416413,0.014560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263065in}{2.888697in}}%
\pgfpathlineto{\pgfqpoint{3.295797in}{2.886428in}}%
\pgfpathlineto{\pgfqpoint{3.328515in}{2.914524in}}%
\pgfpathlineto{\pgfqpoint{3.361826in}{2.904770in}}%
\pgfpathlineto{\pgfqpoint{3.395106in}{2.857749in}}%
\pgfpathlineto{\pgfqpoint{3.362372in}{2.823240in}}%
\pgfpathlineto{\pgfqpoint{3.329583in}{2.792338in}}%
\pgfpathlineto{\pgfqpoint{3.296352in}{2.867860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377395,0.243097,0.008500}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.377395,0.243097,0.008500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659215in}{2.842020in}}%
\pgfpathlineto{\pgfqpoint{3.691508in}{2.856045in}}%
\pgfpathlineto{\pgfqpoint{3.723662in}{2.859053in}}%
\pgfpathlineto{\pgfqpoint{3.757713in}{2.894812in}}%
\pgfpathlineto{\pgfqpoint{3.791914in}{2.936988in}}%
\pgfpathlineto{\pgfqpoint{3.759627in}{2.915670in}}%
\pgfpathlineto{\pgfqpoint{3.727246in}{2.890622in}}%
\pgfpathlineto{\pgfqpoint{3.693167in}{2.864184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580522,0.373940,0.013075}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580522,0.373940,0.013075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130925in}{2.877155in}}%
\pgfpathlineto{\pgfqpoint{3.163838in}{2.889048in}}%
\pgfpathlineto{\pgfqpoint{3.196696in}{2.919760in}}%
\pgfpathlineto{\pgfqpoint{3.229840in}{2.902674in}}%
\pgfpathlineto{\pgfqpoint{3.263065in}{2.888697in}}%
\pgfpathlineto{\pgfqpoint{3.230225in}{2.875738in}}%
\pgfpathlineto{\pgfqpoint{3.197319in}{2.872213in}}%
\pgfpathlineto{\pgfqpoint{3.164088in}{2.883617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493463,0.317861,0.011114}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.493463,0.317861,0.011114}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139693in}{3.202713in}}%
\pgfpathlineto{\pgfqpoint{2.173953in}{3.193201in}}%
\pgfpathlineto{\pgfqpoint{2.208124in}{3.183191in}}%
\pgfpathlineto{\pgfqpoint{2.240130in}{3.168507in}}%
\pgfpathlineto{\pgfqpoint{2.272134in}{3.164306in}}%
\pgfpathlineto{\pgfqpoint{2.238138in}{3.151671in}}%
\pgfpathlineto{\pgfqpoint{2.203812in}{3.171165in}}%
\pgfpathlineto{\pgfqpoint{2.171847in}{3.170628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748417,0.482088,0.016856}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.748417,0.482088,0.016856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061888in}{2.989160in}}%
\pgfpathlineto{\pgfqpoint{4.093487in}{2.956151in}}%
\pgfpathlineto{\pgfqpoint{4.124885in}{2.912721in}}%
\pgfpathlineto{\pgfqpoint{4.152578in}{2.218576in}}%
\pgfpathlineto{\pgfqpoint{4.182210in}{1.748876in}}%
\pgfpathlineto{\pgfqpoint{4.149716in}{1.644231in}}%
\pgfpathlineto{\pgfqpoint{4.117199in}{1.539514in}}%
\pgfpathlineto{\pgfqpoint{4.092967in}{2.613543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594228,0.382768,0.013384}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.594228,0.382768,0.013384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998779in}{2.920711in}}%
\pgfpathlineto{\pgfqpoint{3.031861in}{2.932558in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.946471in}}%
\pgfpathlineto{\pgfqpoint{3.097864in}{2.914730in}}%
\pgfpathlineto{\pgfqpoint{3.130925in}{2.877155in}}%
\pgfpathlineto{\pgfqpoint{3.097940in}{2.887294in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.886414in}}%
\pgfpathlineto{\pgfqpoint{3.031784in}{2.904633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409642,0.263868,0.009226}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.409642,0.263868,0.009226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007441in}{3.211661in}}%
\pgfpathlineto{\pgfqpoint{2.041923in}{3.197931in}}%
\pgfpathlineto{\pgfqpoint{2.076201in}{3.196312in}}%
\pgfpathlineto{\pgfqpoint{2.107951in}{3.194252in}}%
\pgfpathlineto{\pgfqpoint{2.139693in}{3.202713in}}%
\pgfpathlineto{\pgfqpoint{2.105425in}{3.202237in}}%
\pgfpathlineto{\pgfqpoint{2.070985in}{3.211258in}}%
\pgfpathlineto{\pgfqpoint{2.039175in}{3.211196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.591878,0.381255,0.013331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.591878,0.381255,0.013331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866606in}{2.921761in}}%
\pgfpathlineto{\pgfqpoint{2.899839in}{2.936753in}}%
\pgfpathlineto{\pgfqpoint{2.932994in}{2.953282in}}%
\pgfpathlineto{\pgfqpoint{2.965854in}{2.931509in}}%
\pgfpathlineto{\pgfqpoint{2.998779in}{2.920711in}}%
\pgfpathlineto{\pgfqpoint{2.965629in}{2.898327in}}%
\pgfpathlineto{\pgfqpoint{2.932377in}{2.900618in}}%
\pgfpathlineto{\pgfqpoint{2.899455in}{2.909362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442894,0.285288,0.009975}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.442894,0.285288,0.009975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875116in}{3.225348in}}%
\pgfpathlineto{\pgfqpoint{1.909691in}{3.221061in}}%
\pgfpathlineto{\pgfqpoint{1.944126in}{3.221512in}}%
\pgfpathlineto{\pgfqpoint{1.975675in}{3.223691in}}%
\pgfpathlineto{\pgfqpoint{2.007441in}{3.211661in}}%
\pgfpathlineto{\pgfqpoint{1.972944in}{3.216994in}}%
\pgfpathlineto{\pgfqpoint{1.938473in}{3.210730in}}%
\pgfpathlineto{\pgfqpoint{1.906592in}{3.233864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570613,0.367557,0.012852}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.570613,0.367557,0.012852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734231in}{2.989526in}}%
\pgfpathlineto{\pgfqpoint{2.767730in}{2.969803in}}%
\pgfpathlineto{\pgfqpoint{2.801054in}{2.982106in}}%
\pgfpathlineto{\pgfqpoint{2.833798in}{2.951440in}}%
\pgfpathlineto{\pgfqpoint{2.866606in}{2.921761in}}%
\pgfpathlineto{\pgfqpoint{2.833273in}{2.917772in}}%
\pgfpathlineto{\pgfqpoint{2.799884in}{2.902722in}}%
\pgfpathlineto{\pgfqpoint{2.767011in}{2.952474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689250,0.443976,0.015524}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.689250,0.443976,0.015524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057282in}{3.047375in}}%
\pgfpathlineto{\pgfqpoint{4.089081in}{3.051202in}}%
\pgfpathlineto{\pgfqpoint{4.120567in}{3.030355in}}%
\pgfpathlineto{\pgfqpoint{4.154413in}{2.975052in}}%
\pgfpathlineto{\pgfqpoint{4.186773in}{2.767629in}}%
\pgfpathlineto{\pgfqpoint{4.155771in}{2.827963in}}%
\pgfpathlineto{\pgfqpoint{4.124885in}{2.912721in}}%
\pgfpathlineto{\pgfqpoint{4.091204in}{2.995619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146814,0.307285,0.397763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146814,0.307285,0.397763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053170in}{1.448525in}}%
\pgfpathlineto{\pgfqpoint{4.084876in}{1.457936in}}%
\pgfpathlineto{\pgfqpoint{4.117199in}{1.539514in}}%
\pgfpathlineto{\pgfqpoint{4.156481in}{2.042955in}}%
\pgfpathlineto{\pgfqpoint{4.191364in}{2.076505in}}%
\pgfpathlineto{\pgfqpoint{4.159728in}{2.083999in}}%
\pgfpathlineto{\pgfqpoint{4.128192in}{2.110901in}}%
\pgfpathlineto{\pgfqpoint{4.092758in}{2.018122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411766,0.265236,0.009274}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.411766,0.265236,0.009274}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791914in}{2.936988in}}%
\pgfpathlineto{\pgfqpoint{3.824365in}{2.992373in}}%
\pgfpathlineto{\pgfqpoint{3.856242in}{2.974244in}}%
\pgfpathlineto{\pgfqpoint{3.890549in}{3.011276in}}%
\pgfpathlineto{\pgfqpoint{3.925008in}{3.053690in}}%
\pgfpathlineto{\pgfqpoint{3.892801in}{3.028264in}}%
\pgfpathlineto{\pgfqpoint{3.860540in}{3.004892in}}%
\pgfpathlineto{\pgfqpoint{3.826158in}{2.968781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603569,0.388785,0.013594}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603569,0.388785,0.013594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601583in}{3.084220in}}%
\pgfpathlineto{\pgfqpoint{2.635253in}{3.077485in}}%
\pgfpathlineto{\pgfqpoint{2.668806in}{3.078120in}}%
\pgfpathlineto{\pgfqpoint{2.701411in}{3.058035in}}%
\pgfpathlineto{\pgfqpoint{2.734231in}{2.989526in}}%
\pgfpathlineto{\pgfqpoint{2.700682in}{2.995093in}}%
\pgfpathlineto{\pgfqpoint{2.667061in}{2.995404in}}%
\pgfpathlineto{\pgfqpoint{2.634250in}{3.050915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404046,0.260264,0.009100}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.404046,0.260264,0.009100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925008in}{3.053690in}}%
\pgfpathlineto{\pgfqpoint{3.956958in}{3.055407in}}%
\pgfpathlineto{\pgfqpoint{3.988696in}{3.041374in}}%
\pgfpathlineto{\pgfqpoint{4.023021in}{3.053304in}}%
\pgfpathlineto{\pgfqpoint{4.057282in}{3.047375in}}%
\pgfpathlineto{\pgfqpoint{4.025462in}{3.050388in}}%
\pgfpathlineto{\pgfqpoint{3.993611in}{3.059740in}}%
\pgfpathlineto{\pgfqpoint{3.959282in}{3.058819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161069,0.337121,0.436384}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.161069,0.337121,0.436384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322337in}{1.940328in}}%
\pgfpathlineto{\pgfqpoint{4.353785in}{1.942937in}}%
\pgfpathlineto{\pgfqpoint{4.384973in}{1.930467in}}%
\pgfpathlineto{\pgfqpoint{4.419499in}{1.911719in}}%
\pgfpathlineto{\pgfqpoint{4.454597in}{1.931991in}}%
\pgfpathlineto{\pgfqpoint{4.423240in}{1.929364in}}%
\pgfpathlineto{\pgfqpoint{4.391778in}{1.924642in}}%
\pgfpathlineto{\pgfqpoint{4.357003in}{1.931451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636190,0.409798,0.014329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.636190,0.409798,0.014329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329583in}{2.792338in}}%
\pgfpathlineto{\pgfqpoint{3.362372in}{2.823240in}}%
\pgfpathlineto{\pgfqpoint{3.395106in}{2.857749in}}%
\pgfpathlineto{\pgfqpoint{3.428442in}{2.810123in}}%
\pgfpathlineto{\pgfqpoint{3.461927in}{2.788138in}}%
\pgfpathlineto{\pgfqpoint{3.429327in}{2.793965in}}%
\pgfpathlineto{\pgfqpoint{3.396517in}{2.758753in}}%
\pgfpathlineto{\pgfqpoint{3.362976in}{2.762426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472272,0.304212,0.010637}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.472272,0.304212,0.010637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469181in}{3.091065in}}%
\pgfpathlineto{\pgfqpoint{2.502961in}{3.097995in}}%
\pgfpathlineto{\pgfqpoint{2.536702in}{3.095977in}}%
\pgfpathlineto{\pgfqpoint{2.569129in}{3.084321in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{3.084220in}}%
\pgfpathlineto{\pgfqpoint{2.567863in}{3.082010in}}%
\pgfpathlineto{\pgfqpoint{2.534070in}{3.077155in}}%
\pgfpathlineto{\pgfqpoint{2.501569in}{3.087283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.444708,0.286456,0.010016}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.444708,0.286456,0.010016}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461927in}{2.788138in}}%
\pgfpathlineto{\pgfqpoint{3.494528in}{2.805402in}}%
\pgfpathlineto{\pgfqpoint{3.527085in}{2.829440in}}%
\pgfpathlineto{\pgfqpoint{3.560619in}{2.802779in}}%
\pgfpathlineto{\pgfqpoint{3.594604in}{2.855914in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{2.857098in}}%
\pgfpathlineto{\pgfqpoint{3.529486in}{2.832463in}}%
\pgfpathlineto{\pgfqpoint{3.495681in}{2.816579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531959,0.342658,0.011981}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.531959,0.342658,0.011981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336472in}{3.142168in}}%
\pgfpathlineto{\pgfqpoint{2.370578in}{3.125353in}}%
\pgfpathlineto{\pgfqpoint{2.404484in}{3.125926in}}%
\pgfpathlineto{\pgfqpoint{2.436840in}{3.100625in}}%
\pgfpathlineto{\pgfqpoint{2.469181in}{3.091065in}}%
\pgfpathlineto{\pgfqpoint{2.435353in}{3.077793in}}%
\pgfpathlineto{\pgfqpoint{2.401295in}{3.089825in}}%
\pgfpathlineto{\pgfqpoint{2.368788in}{3.125784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646382,0.416363,0.014558}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.646382,0.416363,0.014558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197319in}{2.872213in}}%
\pgfpathlineto{\pgfqpoint{3.230225in}{2.875738in}}%
\pgfpathlineto{\pgfqpoint{3.263065in}{2.888697in}}%
\pgfpathlineto{\pgfqpoint{3.296352in}{2.867860in}}%
\pgfpathlineto{\pgfqpoint{3.329583in}{2.792338in}}%
\pgfpathlineto{\pgfqpoint{3.296786in}{2.789759in}}%
\pgfpathlineto{\pgfqpoint{3.263909in}{2.788225in}}%
\pgfpathlineto{\pgfqpoint{3.230584in}{2.830258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374112,0.240982,0.008426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.374112,0.240982,0.008426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594604in}{2.855914in}}%
\pgfpathlineto{\pgfqpoint{3.626908in}{2.840034in}}%
\pgfpathlineto{\pgfqpoint{3.659215in}{2.842020in}}%
\pgfpathlineto{\pgfqpoint{3.693167in}{2.864184in}}%
\pgfpathlineto{\pgfqpoint{3.727246in}{2.890622in}}%
\pgfpathlineto{\pgfqpoint{3.694796in}{2.865521in}}%
\pgfpathlineto{\pgfqpoint{3.662303in}{2.845109in}}%
\pgfpathlineto{\pgfqpoint{3.628400in}{2.848150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151081,0.316217,0.409325}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.151081,0.316217,0.409325}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454597in}{1.931991in}}%
\pgfpathlineto{\pgfqpoint{4.486191in}{1.959074in}}%
\pgfpathlineto{\pgfqpoint{4.517546in}{1.973096in}}%
\pgfpathlineto{\pgfqpoint{4.552953in}{2.007512in}}%
\pgfpathlineto{\pgfqpoint{4.588634in}{2.053525in}}%
\pgfpathlineto{\pgfqpoint{4.557562in}{2.062031in}}%
\pgfpathlineto{\pgfqpoint{4.526071in}{2.045430in}}%
\pgfpathlineto{\pgfqpoint{4.490388in}{1.997747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502258,0.323527,0.011312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.502258,0.323527,0.011312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203812in}{3.171165in}}%
\pgfpathlineto{\pgfqpoint{2.238138in}{3.151671in}}%
\pgfpathlineto{\pgfqpoint{2.272134in}{3.164306in}}%
\pgfpathlineto{\pgfqpoint{2.304265in}{3.153251in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{3.142168in}}%
\pgfpathlineto{\pgfqpoint{2.302445in}{3.133171in}}%
\pgfpathlineto{\pgfqpoint{2.268316in}{3.126792in}}%
\pgfpathlineto{\pgfqpoint{2.236022in}{3.150059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211046,0.441723,0.571786}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.211046,0.441723,0.571786}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191364in}{2.076505in}}%
\pgfpathlineto{\pgfqpoint{4.222766in}{2.054949in}}%
\pgfpathlineto{\pgfqpoint{4.254164in}{2.041788in}}%
\pgfpathlineto{\pgfqpoint{4.288543in}{2.020019in}}%
\pgfpathlineto{\pgfqpoint{4.322337in}{1.940328in}}%
\pgfpathlineto{\pgfqpoint{4.291222in}{1.974769in}}%
\pgfpathlineto{\pgfqpoint{4.259710in}{1.982127in}}%
\pgfpathlineto{\pgfqpoint{4.225565in}{2.034845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415043,0.267347,0.009348}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.415043,0.267347,0.009348}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{2.886414in}}%
\pgfpathlineto{\pgfqpoint{3.097940in}{2.887294in}}%
\pgfpathlineto{\pgfqpoint{3.130925in}{2.877155in}}%
\pgfpathlineto{\pgfqpoint{3.164088in}{2.883617in}}%
\pgfpathlineto{\pgfqpoint{3.197319in}{2.872213in}}%
\pgfpathlineto{\pgfqpoint{3.164342in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{3.131262in}{2.870937in}}%
\pgfpathlineto{\pgfqpoint{3.098027in}{2.890271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542558,0.349485,0.012220}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.542558,0.349485,0.012220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932377in}{2.900618in}}%
\pgfpathlineto{\pgfqpoint{2.965629in}{2.898327in}}%
\pgfpathlineto{\pgfqpoint{2.998779in}{2.920711in}}%
\pgfpathlineto{\pgfqpoint{3.031784in}{2.904633in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.886414in}}%
\pgfpathlineto{\pgfqpoint{3.031705in}{2.882898in}}%
\pgfpathlineto{\pgfqpoint{2.998455in}{2.892030in}}%
\pgfpathlineto{\pgfqpoint{2.965372in}{2.899227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523358,0.337118,0.011787}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.523358,0.337118,0.011787}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799884in}{2.902722in}}%
\pgfpathlineto{\pgfqpoint{2.833273in}{2.917772in}}%
\pgfpathlineto{\pgfqpoint{2.866606in}{2.921761in}}%
\pgfpathlineto{\pgfqpoint{2.899455in}{2.909362in}}%
\pgfpathlineto{\pgfqpoint{2.932377in}{2.900618in}}%
\pgfpathlineto{\pgfqpoint{2.899054in}{2.891852in}}%
\pgfpathlineto{\pgfqpoint{2.865685in}{2.864084in}}%
\pgfpathlineto{\pgfqpoint{2.832741in}{2.886585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489667,0.315416,0.011029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.489667,0.315416,0.011029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070985in}{3.211258in}}%
\pgfpathlineto{\pgfqpoint{2.105425in}{3.202237in}}%
\pgfpathlineto{\pgfqpoint{2.139693in}{3.202713in}}%
\pgfpathlineto{\pgfqpoint{2.171847in}{3.170628in}}%
\pgfpathlineto{\pgfqpoint{2.203812in}{3.171165in}}%
\pgfpathlineto{\pgfqpoint{2.169502in}{3.176456in}}%
\pgfpathlineto{\pgfqpoint{2.135090in}{3.182819in}}%
\pgfpathlineto{\pgfqpoint{2.103105in}{3.184906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450129,0.289948,0.010138}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.450129,0.289948,0.010138}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938473in}{3.210730in}}%
\pgfpathlineto{\pgfqpoint{1.972944in}{3.216994in}}%
\pgfpathlineto{\pgfqpoint{2.007441in}{3.211661in}}%
\pgfpathlineto{\pgfqpoint{2.039175in}{3.211196in}}%
\pgfpathlineto{\pgfqpoint{2.070985in}{3.211258in}}%
\pgfpathlineto{\pgfqpoint{2.036582in}{3.206036in}}%
\pgfpathlineto{\pgfqpoint{2.002013in}{3.209267in}}%
\pgfpathlineto{\pgfqpoint{1.970220in}{3.208150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761331,0.490407,0.017147}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.761331,0.490407,0.017147}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997867in}{2.993478in}}%
\pgfpathlineto{\pgfqpoint{4.029972in}{2.997401in}}%
\pgfpathlineto{\pgfqpoint{4.061888in}{2.989160in}}%
\pgfpathlineto{\pgfqpoint{4.092967in}{2.613543in}}%
\pgfpathlineto{\pgfqpoint{4.117199in}{1.539514in}}%
\pgfpathlineto{\pgfqpoint{4.084876in}{1.457936in}}%
\pgfpathlineto{\pgfqpoint{4.053170in}{1.448525in}}%
\pgfpathlineto{\pgfqpoint{4.030637in}{2.786244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420553,0.270897,0.009472}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.420553,0.270897,0.009472}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805753in}{3.228676in}}%
\pgfpathlineto{\pgfqpoint{1.840520in}{3.223320in}}%
\pgfpathlineto{\pgfqpoint{1.875116in}{3.225348in}}%
\pgfpathlineto{\pgfqpoint{1.906592in}{3.233864in}}%
\pgfpathlineto{\pgfqpoint{1.938473in}{3.210730in}}%
\pgfpathlineto{\pgfqpoint{1.903636in}{3.231404in}}%
\pgfpathlineto{\pgfqpoint{1.868980in}{3.225670in}}%
\pgfpathlineto{\pgfqpoint{1.837280in}{3.231404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435733,0.280675,0.009814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.435733,0.280675,0.009814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727246in}{2.890622in}}%
\pgfpathlineto{\pgfqpoint{3.759627in}{2.915670in}}%
\pgfpathlineto{\pgfqpoint{3.791914in}{2.936988in}}%
\pgfpathlineto{\pgfqpoint{3.826158in}{2.968781in}}%
\pgfpathlineto{\pgfqpoint{3.860540in}{3.004892in}}%
\pgfpathlineto{\pgfqpoint{3.828199in}{2.979887in}}%
\pgfpathlineto{\pgfqpoint{3.795737in}{2.946909in}}%
\pgfpathlineto{\pgfqpoint{3.761379in}{2.909237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581539,0.374595,0.013098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.581539,0.374595,0.013098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667061in}{2.995404in}}%
\pgfpathlineto{\pgfqpoint{2.700682in}{2.995093in}}%
\pgfpathlineto{\pgfqpoint{2.734231in}{2.989526in}}%
\pgfpathlineto{\pgfqpoint{2.767011in}{2.952474in}}%
\pgfpathlineto{\pgfqpoint{2.799884in}{2.902722in}}%
\pgfpathlineto{\pgfqpoint{2.766330in}{2.919776in}}%
\pgfpathlineto{\pgfqpoint{2.732687in}{2.934767in}}%
\pgfpathlineto{\pgfqpoint{2.699899in}{2.947187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608607,0.392030,0.013707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.608607,0.392030,0.013707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993611in}{3.059740in}}%
\pgfpathlineto{\pgfqpoint{4.025462in}{3.050388in}}%
\pgfpathlineto{\pgfqpoint{4.057282in}{3.047375in}}%
\pgfpathlineto{\pgfqpoint{4.091204in}{2.995619in}}%
\pgfpathlineto{\pgfqpoint{4.124885in}{2.912721in}}%
\pgfpathlineto{\pgfqpoint{4.093487in}{2.956151in}}%
\pgfpathlineto{\pgfqpoint{4.061888in}{2.989160in}}%
\pgfpathlineto{\pgfqpoint{4.027618in}{3.013134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512509,0.330130,0.011543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.512509,0.330130,0.011543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860540in}{3.004892in}}%
\pgfpathlineto{\pgfqpoint{3.892801in}{3.028264in}}%
\pgfpathlineto{\pgfqpoint{3.925008in}{3.053690in}}%
\pgfpathlineto{\pgfqpoint{3.959282in}{3.058819in}}%
\pgfpathlineto{\pgfqpoint{3.993611in}{3.059740in}}%
\pgfpathlineto{\pgfqpoint{3.961494in}{3.046929in}}%
\pgfpathlineto{\pgfqpoint{3.929396in}{3.046250in}}%
\pgfpathlineto{\pgfqpoint{3.895010in}{3.037950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616792,0.397303,0.013892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.616792,0.397303,0.013892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534070in}{3.077155in}}%
\pgfpathlineto{\pgfqpoint{2.567863in}{3.082010in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{3.084220in}}%
\pgfpathlineto{\pgfqpoint{2.634250in}{3.050915in}}%
\pgfpathlineto{\pgfqpoint{2.667061in}{2.995404in}}%
\pgfpathlineto{\pgfqpoint{2.633333in}{3.000994in}}%
\pgfpathlineto{\pgfqpoint{2.599490in}{3.012412in}}%
\pgfpathlineto{\pgfqpoint{2.566695in}{3.056438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559805,0.360595,0.012608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.559805,0.360595,0.012608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263909in}{2.788225in}}%
\pgfpathlineto{\pgfqpoint{3.296786in}{2.789759in}}%
\pgfpathlineto{\pgfqpoint{3.329583in}{2.792338in}}%
\pgfpathlineto{\pgfqpoint{3.362976in}{2.762426in}}%
\pgfpathlineto{\pgfqpoint{3.396517in}{2.758753in}}%
\pgfpathlineto{\pgfqpoint{3.363682in}{2.738216in}}%
\pgfpathlineto{\pgfqpoint{3.330828in}{2.739777in}}%
\pgfpathlineto{\pgfqpoint{3.297331in}{2.763500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467131,0.300900,0.010521}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.467131,0.300900,0.010521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401295in}{3.089825in}}%
\pgfpathlineto{\pgfqpoint{2.435353in}{3.077793in}}%
\pgfpathlineto{\pgfqpoint{2.469181in}{3.091065in}}%
\pgfpathlineto{\pgfqpoint{2.501569in}{3.087283in}}%
\pgfpathlineto{\pgfqpoint{2.534070in}{3.077155in}}%
\pgfpathlineto{\pgfqpoint{2.500165in}{3.077574in}}%
\pgfpathlineto{\pgfqpoint{2.466221in}{3.068997in}}%
\pgfpathlineto{\pgfqpoint{2.433673in}{3.087616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162996,0.341154,0.441605}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162996,0.341154,0.441605}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259710in}{1.982127in}}%
\pgfpathlineto{\pgfqpoint{4.291222in}{1.974769in}}%
\pgfpathlineto{\pgfqpoint{4.322337in}{1.940328in}}%
\pgfpathlineto{\pgfqpoint{4.357003in}{1.931451in}}%
\pgfpathlineto{\pgfqpoint{4.391778in}{1.924642in}}%
\pgfpathlineto{\pgfqpoint{4.360365in}{1.930891in}}%
\pgfpathlineto{\pgfqpoint{4.328524in}{1.907308in}}%
\pgfpathlineto{\pgfqpoint{4.293889in}{1.927230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412608,0.265779,0.009293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.412608,0.265779,0.009293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396517in}{2.758753in}}%
\pgfpathlineto{\pgfqpoint{3.429327in}{2.793965in}}%
\pgfpathlineto{\pgfqpoint{3.461927in}{2.788138in}}%
\pgfpathlineto{\pgfqpoint{3.495681in}{2.816579in}}%
\pgfpathlineto{\pgfqpoint{3.529486in}{2.832463in}}%
\pgfpathlineto{\pgfqpoint{3.496835in}{2.826762in}}%
\pgfpathlineto{\pgfqpoint{3.464060in}{2.809429in}}%
\pgfpathlineto{\pgfqpoint{3.430239in}{2.784580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269372,0.173514,0.006067}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.269372,0.173514,0.006067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994074in}{1.968534in}}%
\pgfpathlineto{\pgfqpoint{4.024793in}{1.829293in}}%
\pgfpathlineto{\pgfqpoint{4.053170in}{1.448525in}}%
\pgfpathlineto{\pgfqpoint{4.092758in}{2.018122in}}%
\pgfpathlineto{\pgfqpoint{4.128192in}{2.110901in}}%
\pgfpathlineto{\pgfqpoint{4.096539in}{2.135787in}}%
\pgfpathlineto{\pgfqpoint{4.064846in}{2.167060in}}%
\pgfpathlineto{\pgfqpoint{4.028195in}{1.931937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539125,0.347274,0.012142}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.539125,0.347274,0.012142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268316in}{3.126792in}}%
\pgfpathlineto{\pgfqpoint{2.302445in}{3.133171in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{3.142168in}}%
\pgfpathlineto{\pgfqpoint{2.368788in}{3.125784in}}%
\pgfpathlineto{\pgfqpoint{2.401295in}{3.089825in}}%
\pgfpathlineto{\pgfqpoint{2.367125in}{3.104534in}}%
\pgfpathlineto{\pgfqpoint{2.332897in}{3.113459in}}%
\pgfpathlineto{\pgfqpoint{2.300554in}{3.121986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133483,0.279383,0.361646}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.133483,0.279383,0.361646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391778in}{1.924642in}}%
\pgfpathlineto{\pgfqpoint{4.423240in}{1.929364in}}%
\pgfpathlineto{\pgfqpoint{4.454597in}{1.931991in}}%
\pgfpathlineto{\pgfqpoint{4.490388in}{1.997747in}}%
\pgfpathlineto{\pgfqpoint{4.526071in}{2.045430in}}%
\pgfpathlineto{\pgfqpoint{4.494324in}{2.014644in}}%
\pgfpathlineto{\pgfqpoint{4.462932in}{2.016832in}}%
\pgfpathlineto{\pgfqpoint{4.427151in}{1.959143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593705,0.382432,0.013372}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.593705,0.382432,0.013372}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131262in}{2.870937in}}%
\pgfpathlineto{\pgfqpoint{3.164342in}{2.881318in}}%
\pgfpathlineto{\pgfqpoint{3.197319in}{2.872213in}}%
\pgfpathlineto{\pgfqpoint{3.230584in}{2.830258in}}%
\pgfpathlineto{\pgfqpoint{3.263909in}{2.788225in}}%
\pgfpathlineto{\pgfqpoint{3.230965in}{2.798813in}}%
\pgfpathlineto{\pgfqpoint{3.197928in}{2.807317in}}%
\pgfpathlineto{\pgfqpoint{3.164580in}{2.860004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537770,0.346401,0.012112}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.537770,0.346401,0.012112}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529486in}{2.832463in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{2.857098in}}%
\pgfpathlineto{\pgfqpoint{3.594604in}{2.855914in}}%
\pgfpathlineto{\pgfqpoint{3.628400in}{2.848150in}}%
\pgfpathlineto{\pgfqpoint{3.662303in}{2.845109in}}%
\pgfpathlineto{\pgfqpoint{3.629722in}{2.821488in}}%
\pgfpathlineto{\pgfqpoint{3.597166in}{2.817878in}}%
\pgfpathlineto{\pgfqpoint{3.563370in}{2.844172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505589,0.325672,0.011387}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505589,0.325672,0.011387}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135090in}{3.182819in}}%
\pgfpathlineto{\pgfqpoint{2.169502in}{3.176456in}}%
\pgfpathlineto{\pgfqpoint{2.203812in}{3.171165in}}%
\pgfpathlineto{\pgfqpoint{2.236022in}{3.150059in}}%
\pgfpathlineto{\pgfqpoint{2.268316in}{3.126792in}}%
\pgfpathlineto{\pgfqpoint{2.233982in}{3.136797in}}%
\pgfpathlineto{\pgfqpoint{2.199614in}{3.138883in}}%
\pgfpathlineto{\pgfqpoint{2.167438in}{3.145792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542363,0.349360,0.012215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.542363,0.349360,0.012215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865685in}{2.864084in}}%
\pgfpathlineto{\pgfqpoint{2.899054in}{2.891852in}}%
\pgfpathlineto{\pgfqpoint{2.932377in}{2.900618in}}%
\pgfpathlineto{\pgfqpoint{2.965372in}{2.899227in}}%
\pgfpathlineto{\pgfqpoint{2.998455in}{2.892030in}}%
\pgfpathlineto{\pgfqpoint{2.965140in}{2.871088in}}%
\pgfpathlineto{\pgfqpoint{2.931732in}{2.865425in}}%
\pgfpathlineto{\pgfqpoint{2.898670in}{2.861587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438004,0.282138,0.009865}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.438004,0.282138,0.009865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998455in}{2.892030in}}%
\pgfpathlineto{\pgfqpoint{3.031705in}{2.882898in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.886414in}}%
\pgfpathlineto{\pgfqpoint{3.098027in}{2.890271in}}%
\pgfpathlineto{\pgfqpoint{3.131262in}{2.870937in}}%
\pgfpathlineto{\pgfqpoint{3.098110in}{2.881647in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.880227in}}%
\pgfpathlineto{\pgfqpoint{3.031624in}{2.867921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469573,0.302473,0.010576}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.469573,0.302473,0.010576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662303in}{2.845109in}}%
\pgfpathlineto{\pgfqpoint{3.694796in}{2.865521in}}%
\pgfpathlineto{\pgfqpoint{3.727246in}{2.890622in}}%
\pgfpathlineto{\pgfqpoint{3.761379in}{2.909237in}}%
\pgfpathlineto{\pgfqpoint{3.795737in}{2.946909in}}%
\pgfpathlineto{\pgfqpoint{3.763157in}{2.905412in}}%
\pgfpathlineto{\pgfqpoint{3.730514in}{2.863312in}}%
\pgfpathlineto{\pgfqpoint{3.696356in}{2.853142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484187,0.311886,0.010905}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.484187,0.311886,0.010905}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732687in}{2.934767in}}%
\pgfpathlineto{\pgfqpoint{2.766330in}{2.919776in}}%
\pgfpathlineto{\pgfqpoint{2.799884in}{2.902722in}}%
\pgfpathlineto{\pgfqpoint{2.832741in}{2.886585in}}%
\pgfpathlineto{\pgfqpoint{2.865685in}{2.864084in}}%
\pgfpathlineto{\pgfqpoint{2.832174in}{2.870560in}}%
\pgfpathlineto{\pgfqpoint{2.798587in}{2.870711in}}%
\pgfpathlineto{\pgfqpoint{2.765615in}{2.898546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525367,0.338412,0.011833}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.525367,0.338412,0.011833}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002013in}{3.209267in}}%
\pgfpathlineto{\pgfqpoint{2.036582in}{3.206036in}}%
\pgfpathlineto{\pgfqpoint{2.070985in}{3.211258in}}%
\pgfpathlineto{\pgfqpoint{2.103105in}{3.184906in}}%
\pgfpathlineto{\pgfqpoint{2.135090in}{3.182819in}}%
\pgfpathlineto{\pgfqpoint{2.100719in}{3.173844in}}%
\pgfpathlineto{\pgfqpoint{2.066165in}{3.175979in}}%
\pgfpathlineto{\pgfqpoint{2.034021in}{3.196084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204566,0.428162,0.554231}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.204566,0.428162,0.554231}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128192in}{2.110901in}}%
\pgfpathlineto{\pgfqpoint{4.159728in}{2.083999in}}%
\pgfpathlineto{\pgfqpoint{4.191364in}{2.076505in}}%
\pgfpathlineto{\pgfqpoint{4.225565in}{2.034845in}}%
\pgfpathlineto{\pgfqpoint{4.259710in}{1.982127in}}%
\pgfpathlineto{\pgfqpoint{4.228423in}{2.018835in}}%
\pgfpathlineto{\pgfqpoint{4.196779in}{2.030997in}}%
\pgfpathlineto{\pgfqpoint{4.162404in}{2.066005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434658,0.279982,0.009790}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.434658,0.279982,0.009790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868980in}{3.225670in}}%
\pgfpathlineto{\pgfqpoint{1.903636in}{3.231404in}}%
\pgfpathlineto{\pgfqpoint{1.938473in}{3.210730in}}%
\pgfpathlineto{\pgfqpoint{1.970220in}{3.208150in}}%
\pgfpathlineto{\pgfqpoint{2.002013in}{3.209267in}}%
\pgfpathlineto{\pgfqpoint{1.967421in}{3.205618in}}%
\pgfpathlineto{\pgfqpoint{1.932692in}{3.206734in}}%
\pgfpathlineto{\pgfqpoint{1.900798in}{3.216214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472272,0.304211,0.010637}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.472272,0.304211,0.010637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736256in}{3.212970in}}%
\pgfpathlineto{\pgfqpoint{1.771047in}{3.220832in}}%
\pgfpathlineto{\pgfqpoint{1.805753in}{3.228676in}}%
\pgfpathlineto{\pgfqpoint{1.837280in}{3.231404in}}%
\pgfpathlineto{\pgfqpoint{1.868980in}{3.225670in}}%
\pgfpathlineto{\pgfqpoint{1.834227in}{3.220982in}}%
\pgfpathlineto{\pgfqpoint{1.799459in}{3.209917in}}%
\pgfpathlineto{\pgfqpoint{1.767700in}{3.221512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142216,0.297661,0.385306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.142216,0.297661,0.385306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526071in}{2.045430in}}%
\pgfpathlineto{\pgfqpoint{4.557562in}{2.062031in}}%
\pgfpathlineto{\pgfqpoint{4.588634in}{2.053525in}}%
\pgfpathlineto{\pgfqpoint{4.624541in}{2.107022in}}%
\pgfpathlineto{\pgfqpoint{4.659765in}{2.104613in}}%
\pgfpathlineto{\pgfqpoint{4.628495in}{2.099049in}}%
\pgfpathlineto{\pgfqpoint{4.596949in}{2.079290in}}%
\pgfpathlineto{\pgfqpoint{4.561580in}{2.071249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542927,0.349723,0.012228}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.542927,0.349723,0.012228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599490in}{3.012412in}}%
\pgfpathlineto{\pgfqpoint{2.633333in}{3.000994in}}%
\pgfpathlineto{\pgfqpoint{2.667061in}{2.995404in}}%
\pgfpathlineto{\pgfqpoint{2.699899in}{2.947187in}}%
\pgfpathlineto{\pgfqpoint{2.732687in}{2.934767in}}%
\pgfpathlineto{\pgfqpoint{2.698976in}{2.940815in}}%
\pgfpathlineto{\pgfqpoint{2.665116in}{2.963290in}}%
\pgfpathlineto{\pgfqpoint{2.632315in}{2.975712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491267,0.316447,0.011065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.491267,0.316447,0.011065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795737in}{2.946909in}}%
\pgfpathlineto{\pgfqpoint{3.828199in}{2.979887in}}%
\pgfpathlineto{\pgfqpoint{3.860540in}{3.004892in}}%
\pgfpathlineto{\pgfqpoint{3.895010in}{3.037950in}}%
\pgfpathlineto{\pgfqpoint{3.929396in}{3.046250in}}%
\pgfpathlineto{\pgfqpoint{3.897005in}{3.017510in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{3.015732in}}%
\pgfpathlineto{\pgfqpoint{3.830197in}{2.983117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587760,0.378602,0.013238}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.587760,0.378602,0.013238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929396in}{3.046250in}}%
\pgfpathlineto{\pgfqpoint{3.961494in}{3.046929in}}%
\pgfpathlineto{\pgfqpoint{3.993611in}{3.059740in}}%
\pgfpathlineto{\pgfqpoint{4.027618in}{3.013134in}}%
\pgfpathlineto{\pgfqpoint{4.061888in}{2.989160in}}%
\pgfpathlineto{\pgfqpoint{4.029972in}{2.997401in}}%
\pgfpathlineto{\pgfqpoint{3.997867in}{2.993478in}}%
\pgfpathlineto{\pgfqpoint{3.963623in}{3.023333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607270,0.391169,0.013677}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.607270,0.391169,0.013677}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466221in}{3.068997in}}%
\pgfpathlineto{\pgfqpoint{2.500165in}{3.077574in}}%
\pgfpathlineto{\pgfqpoint{2.534070in}{3.077155in}}%
\pgfpathlineto{\pgfqpoint{2.566695in}{3.056438in}}%
\pgfpathlineto{\pgfqpoint{2.599490in}{3.012412in}}%
\pgfpathlineto{\pgfqpoint{2.565657in}{3.000575in}}%
\pgfpathlineto{\pgfqpoint{2.531640in}{3.010433in}}%
\pgfpathlineto{\pgfqpoint{2.498808in}{3.057222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416708,0.268420,0.009385}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.416708,0.268420,0.009385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330828in}{2.739777in}}%
\pgfpathlineto{\pgfqpoint{3.363682in}{2.738216in}}%
\pgfpathlineto{\pgfqpoint{3.396517in}{2.758753in}}%
\pgfpathlineto{\pgfqpoint{3.430239in}{2.784580in}}%
\pgfpathlineto{\pgfqpoint{3.464060in}{2.809429in}}%
\pgfpathlineto{\pgfqpoint{3.431175in}{2.780959in}}%
\pgfpathlineto{\pgfqpoint{3.398256in}{2.764066in}}%
\pgfpathlineto{\pgfqpoint{3.364503in}{2.755073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762493,0.491156,0.017173}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.762493,0.491156,0.017173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933334in}{2.975514in}}%
\pgfpathlineto{\pgfqpoint{3.965676in}{2.989015in}}%
\pgfpathlineto{\pgfqpoint{3.997867in}{2.993478in}}%
\pgfpathlineto{\pgfqpoint{4.030637in}{2.786244in}}%
\pgfpathlineto{\pgfqpoint{4.053170in}{1.448525in}}%
\pgfpathlineto{\pgfqpoint{4.024793in}{1.829293in}}%
\pgfpathlineto{\pgfqpoint{3.994074in}{1.968534in}}%
\pgfpathlineto{\pgfqpoint{3.966979in}{2.861085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494304,0.318403,0.011133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.494304,0.318403,0.011133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197928in}{2.807317in}}%
\pgfpathlineto{\pgfqpoint{3.230965in}{2.798813in}}%
\pgfpathlineto{\pgfqpoint{3.263909in}{2.788225in}}%
\pgfpathlineto{\pgfqpoint{3.297331in}{2.763500in}}%
\pgfpathlineto{\pgfqpoint{3.330828in}{2.739777in}}%
\pgfpathlineto{\pgfqpoint{3.297916in}{2.754545in}}%
\pgfpathlineto{\pgfqpoint{3.264922in}{2.776762in}}%
\pgfpathlineto{\pgfqpoint{3.231358in}{2.773562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.437593,0.281873,0.009856}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.437593,0.281873,0.009856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332897in}{3.113459in}}%
\pgfpathlineto{\pgfqpoint{2.367125in}{3.104534in}}%
\pgfpathlineto{\pgfqpoint{2.401295in}{3.089825in}}%
\pgfpathlineto{\pgfqpoint{2.433673in}{3.087616in}}%
\pgfpathlineto{\pgfqpoint{2.466221in}{3.068997in}}%
\pgfpathlineto{\pgfqpoint{2.432080in}{3.080532in}}%
\pgfpathlineto{\pgfqpoint{2.397808in}{3.097938in}}%
\pgfpathlineto{\pgfqpoint{2.365288in}{3.109684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217752,0.455759,0.589955}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.217752,0.455759,0.589955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196779in}{2.030997in}}%
\pgfpathlineto{\pgfqpoint{4.228423in}{2.018835in}}%
\pgfpathlineto{\pgfqpoint{4.259710in}{1.982127in}}%
\pgfpathlineto{\pgfqpoint{4.293889in}{1.927230in}}%
\pgfpathlineto{\pgfqpoint{4.328524in}{1.907308in}}%
\pgfpathlineto{\pgfqpoint{4.296766in}{1.897299in}}%
\pgfpathlineto{\pgfqpoint{4.264874in}{1.882019in}}%
\pgfpathlineto{\pgfqpoint{4.231027in}{1.977546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139820,0.292646,0.378814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.139820,0.292646,0.378814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328524in}{1.907308in}}%
\pgfpathlineto{\pgfqpoint{4.360365in}{1.930891in}}%
\pgfpathlineto{\pgfqpoint{4.391778in}{1.924642in}}%
\pgfpathlineto{\pgfqpoint{4.427151in}{1.959143in}}%
\pgfpathlineto{\pgfqpoint{4.462932in}{2.016832in}}%
\pgfpathlineto{\pgfqpoint{4.431234in}{2.001170in}}%
\pgfpathlineto{\pgfqpoint{4.399348in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{4.363888in}{1.942391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512010,0.329808,0.011532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.512010,0.329808,0.011532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464060in}{2.809429in}}%
\pgfpathlineto{\pgfqpoint{3.496835in}{2.826762in}}%
\pgfpathlineto{\pgfqpoint{3.529486in}{2.832463in}}%
\pgfpathlineto{\pgfqpoint{3.563370in}{2.844172in}}%
\pgfpathlineto{\pgfqpoint{3.597166in}{2.817878in}}%
\pgfpathlineto{\pgfqpoint{3.564505in}{2.808973in}}%
\pgfpathlineto{\pgfqpoint{3.531803in}{2.809573in}}%
\pgfpathlineto{\pgfqpoint{3.497944in}{2.823778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469023,0.302118,0.010564}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.469023,0.302118,0.010564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199614in}{3.138883in}}%
\pgfpathlineto{\pgfqpoint{2.233982in}{3.136797in}}%
\pgfpathlineto{\pgfqpoint{2.268316in}{3.126792in}}%
\pgfpathlineto{\pgfqpoint{2.300554in}{3.121986in}}%
\pgfpathlineto{\pgfqpoint{2.332897in}{3.113459in}}%
\pgfpathlineto{\pgfqpoint{2.298676in}{3.107563in}}%
\pgfpathlineto{\pgfqpoint{2.264344in}{3.105369in}}%
\pgfpathlineto{\pgfqpoint{2.231904in}{3.127183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474272,0.305500,0.010682}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.474272,0.305500,0.010682}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597166in}{2.817878in}}%
\pgfpathlineto{\pgfqpoint{3.629722in}{2.821488in}}%
\pgfpathlineto{\pgfqpoint{3.662303in}{2.845109in}}%
\pgfpathlineto{\pgfqpoint{3.696356in}{2.853142in}}%
\pgfpathlineto{\pgfqpoint{3.730514in}{2.863312in}}%
\pgfpathlineto{\pgfqpoint{3.697929in}{2.841760in}}%
\pgfpathlineto{\pgfqpoint{3.665372in}{2.838696in}}%
\pgfpathlineto{\pgfqpoint{3.631180in}{2.820076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566692,0.365032,0.012763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.566692,0.365032,0.012763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{2.880227in}}%
\pgfpathlineto{\pgfqpoint{3.098110in}{2.881647in}}%
\pgfpathlineto{\pgfqpoint{3.131262in}{2.870937in}}%
\pgfpathlineto{\pgfqpoint{3.164580in}{2.860004in}}%
\pgfpathlineto{\pgfqpoint{3.197928in}{2.807317in}}%
\pgfpathlineto{\pgfqpoint{3.164791in}{2.806858in}}%
\pgfpathlineto{\pgfqpoint{3.131562in}{2.796340in}}%
\pgfpathlineto{\pgfqpoint{3.098189in}{2.858162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443065,0.285398,0.009979}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.443065,0.285398,0.009979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798587in}{2.870711in}}%
\pgfpathlineto{\pgfqpoint{2.832174in}{2.870560in}}%
\pgfpathlineto{\pgfqpoint{2.865685in}{2.864084in}}%
\pgfpathlineto{\pgfqpoint{2.898670in}{2.861587in}}%
\pgfpathlineto{\pgfqpoint{2.931732in}{2.865425in}}%
\pgfpathlineto{\pgfqpoint{2.898247in}{2.856574in}}%
\pgfpathlineto{\pgfqpoint{2.864689in}{2.842404in}}%
\pgfpathlineto{\pgfqpoint{2.831595in}{2.858691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545551,0.351413,0.012287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.545551,0.351413,0.012287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066165in}{3.175979in}}%
\pgfpathlineto{\pgfqpoint{2.100719in}{3.173844in}}%
\pgfpathlineto{\pgfqpoint{2.135090in}{3.182819in}}%
\pgfpathlineto{\pgfqpoint{2.167438in}{3.145792in}}%
\pgfpathlineto{\pgfqpoint{2.199614in}{3.138883in}}%
\pgfpathlineto{\pgfqpoint{2.165177in}{3.138321in}}%
\pgfpathlineto{\pgfqpoint{2.130718in}{3.129792in}}%
\pgfpathlineto{\pgfqpoint{2.098409in}{3.152645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492145,0.317012,0.011084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.492145,0.317012,0.011084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931732in}{2.865425in}}%
\pgfpathlineto{\pgfqpoint{2.965140in}{2.871088in}}%
\pgfpathlineto{\pgfqpoint{2.998455in}{2.892030in}}%
\pgfpathlineto{\pgfqpoint{3.031624in}{2.867921in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.880227in}}%
\pgfpathlineto{\pgfqpoint{3.031534in}{2.879861in}}%
\pgfpathlineto{\pgfqpoint{2.998142in}{2.838166in}}%
\pgfpathlineto{\pgfqpoint{2.964887in}{2.863982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538968,0.347173,0.012139}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.538968,0.347173,0.012139}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932692in}{3.206734in}}%
\pgfpathlineto{\pgfqpoint{1.967421in}{3.205618in}}%
\pgfpathlineto{\pgfqpoint{2.002013in}{3.209267in}}%
\pgfpathlineto{\pgfqpoint{2.034021in}{3.196084in}}%
\pgfpathlineto{\pgfqpoint{2.066165in}{3.175979in}}%
\pgfpathlineto{\pgfqpoint{2.031634in}{3.165911in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{3.157945in}}%
\pgfpathlineto{\pgfqpoint{1.964732in}{3.190329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519168,0.334419,0.011693}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.519168,0.334419,0.011693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665116in}{2.963290in}}%
\pgfpathlineto{\pgfqpoint{2.698976in}{2.940815in}}%
\pgfpathlineto{\pgfqpoint{2.732687in}{2.934767in}}%
\pgfpathlineto{\pgfqpoint{2.765615in}{2.898546in}}%
\pgfpathlineto{\pgfqpoint{2.798587in}{2.870711in}}%
\pgfpathlineto{\pgfqpoint{2.764869in}{2.887272in}}%
\pgfpathlineto{\pgfqpoint{2.731068in}{2.899109in}}%
\pgfpathlineto{\pgfqpoint{2.698081in}{2.924345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157785,0.330247,0.427487}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157785,0.330247,0.427487}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462932in}{2.016832in}}%
\pgfpathlineto{\pgfqpoint{4.494324in}{2.014644in}}%
\pgfpathlineto{\pgfqpoint{4.526071in}{2.045430in}}%
\pgfpathlineto{\pgfqpoint{4.561580in}{2.071249in}}%
\pgfpathlineto{\pgfqpoint{4.596949in}{2.079290in}}%
\pgfpathlineto{\pgfqpoint{4.565640in}{2.082094in}}%
\pgfpathlineto{\pgfqpoint{4.533988in}{2.065425in}}%
\pgfpathlineto{\pgfqpoint{4.498508in}{2.048974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.536111,0.345333,0.012075}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.536111,0.345333,0.012075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799459in}{3.209917in}}%
\pgfpathlineto{\pgfqpoint{1.834227in}{3.220982in}}%
\pgfpathlineto{\pgfqpoint{1.868980in}{3.225670in}}%
\pgfpathlineto{\pgfqpoint{1.900798in}{3.216214in}}%
\pgfpathlineto{\pgfqpoint{1.932692in}{3.206734in}}%
\pgfpathlineto{\pgfqpoint{1.898063in}{3.189798in}}%
\pgfpathlineto{\pgfqpoint{1.863188in}{3.188238in}}%
\pgfpathlineto{\pgfqpoint{1.831200in}{3.206791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.455530,0.293427,0.010260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.455530,0.293427,0.010260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666146in}{3.218935in}}%
\pgfpathlineto{\pgfqpoint{1.701276in}{3.213564in}}%
\pgfpathlineto{\pgfqpoint{1.736256in}{3.212970in}}%
\pgfpathlineto{\pgfqpoint{1.767700in}{3.221512in}}%
\pgfpathlineto{\pgfqpoint{1.799459in}{3.209917in}}%
\pgfpathlineto{\pgfqpoint{1.764572in}{3.202011in}}%
\pgfpathlineto{\pgfqpoint{1.729566in}{3.196745in}}%
\pgfpathlineto{\pgfqpoint{1.697812in}{3.208384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324971,0.209328,0.007319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.324971,0.209328,0.007319}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932625in}{2.308206in}}%
\pgfpathlineto{\pgfqpoint{3.963647in}{2.163619in}}%
\pgfpathlineto{\pgfqpoint{3.994074in}{1.968534in}}%
\pgfpathlineto{\pgfqpoint{4.028195in}{1.931937in}}%
\pgfpathlineto{\pgfqpoint{4.064846in}{2.167060in}}%
\pgfpathlineto{\pgfqpoint{4.032756in}{2.164717in}}%
\pgfpathlineto{\pgfqpoint{4.000611in}{2.165531in}}%
\pgfpathlineto{\pgfqpoint{3.962981in}{1.794671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463798,0.298753,0.010446}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.463798,0.298753,0.010446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730514in}{2.863312in}}%
\pgfpathlineto{\pgfqpoint{3.763157in}{2.905412in}}%
\pgfpathlineto{\pgfqpoint{3.795737in}{2.946909in}}%
\pgfpathlineto{\pgfqpoint{3.830197in}{2.983117in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{3.015732in}}%
\pgfpathlineto{\pgfqpoint{3.832387in}{3.012888in}}%
\pgfpathlineto{\pgfqpoint{3.799772in}{2.982948in}}%
\pgfpathlineto{\pgfqpoint{3.765108in}{2.927523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204037,0.427055,0.552799}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.204037,0.427055,0.552799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064846in}{2.167060in}}%
\pgfpathlineto{\pgfqpoint{4.096539in}{2.135787in}}%
\pgfpathlineto{\pgfqpoint{4.128192in}{2.110901in}}%
\pgfpathlineto{\pgfqpoint{4.162404in}{2.066005in}}%
\pgfpathlineto{\pgfqpoint{4.196779in}{2.030997in}}%
\pgfpathlineto{\pgfqpoint{4.165082in}{2.046872in}}%
\pgfpathlineto{\pgfqpoint{4.133425in}{2.076481in}}%
\pgfpathlineto{\pgfqpoint{4.098974in}{2.107867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171721,0.359416,0.465244}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.171721,0.359416,0.465244}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596949in}{2.079290in}}%
\pgfpathlineto{\pgfqpoint{4.628495in}{2.099049in}}%
\pgfpathlineto{\pgfqpoint{4.659765in}{2.104613in}}%
\pgfpathlineto{\pgfqpoint{4.695226in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{4.730587in}{2.106604in}}%
\pgfpathlineto{\pgfqpoint{4.699487in}{2.112076in}}%
\pgfpathlineto{\pgfqpoint{4.667897in}{2.089645in}}%
\pgfpathlineto{\pgfqpoint{4.632446in}{2.089456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529654,0.341174,0.011929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.529654,0.341174,0.011929}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531640in}{3.010433in}}%
\pgfpathlineto{\pgfqpoint{2.565657in}{3.000575in}}%
\pgfpathlineto{\pgfqpoint{2.599490in}{3.012412in}}%
\pgfpathlineto{\pgfqpoint{2.632315in}{2.975712in}}%
\pgfpathlineto{\pgfqpoint{2.665116in}{2.963290in}}%
\pgfpathlineto{\pgfqpoint{2.631207in}{2.972045in}}%
\pgfpathlineto{\pgfqpoint{2.597226in}{2.976045in}}%
\pgfpathlineto{\pgfqpoint{2.564414in}{2.989015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594960,0.383240,0.013400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.594960,0.383240,0.013400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864741in}{3.015732in}}%
\pgfpathlineto{\pgfqpoint{3.897005in}{3.017510in}}%
\pgfpathlineto{\pgfqpoint{3.929396in}{3.046250in}}%
\pgfpathlineto{\pgfqpoint{3.963623in}{3.023333in}}%
\pgfpathlineto{\pgfqpoint{3.997867in}{2.993478in}}%
\pgfpathlineto{\pgfqpoint{3.965676in}{2.989015in}}%
\pgfpathlineto{\pgfqpoint{3.933334in}{2.975514in}}%
\pgfpathlineto{\pgfqpoint{3.899117in}{3.011296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412823,0.265917,0.009298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.412823,0.265917,0.009298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264922in}{2.776762in}}%
\pgfpathlineto{\pgfqpoint{3.297916in}{2.754545in}}%
\pgfpathlineto{\pgfqpoint{3.330828in}{2.739777in}}%
\pgfpathlineto{\pgfqpoint{3.364503in}{2.755073in}}%
\pgfpathlineto{\pgfqpoint{3.398256in}{2.764066in}}%
\pgfpathlineto{\pgfqpoint{3.365235in}{2.737604in}}%
\pgfpathlineto{\pgfqpoint{3.332125in}{2.703139in}}%
\pgfpathlineto{\pgfqpoint{3.298470in}{2.730193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514813,0.331614,0.011595}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.514813,0.331614,0.011595}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397808in}{3.097938in}}%
\pgfpathlineto{\pgfqpoint{2.432080in}{3.080532in}}%
\pgfpathlineto{\pgfqpoint{2.466221in}{3.068997in}}%
\pgfpathlineto{\pgfqpoint{2.498808in}{3.057222in}}%
\pgfpathlineto{\pgfqpoint{2.531640in}{3.010433in}}%
\pgfpathlineto{\pgfqpoint{2.497509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.463315in}{3.031293in}}%
\pgfpathlineto{\pgfqpoint{2.430440in}{3.080319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533471,0.343632,0.012015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.533471,0.343632,0.012015}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131562in}{2.796340in}}%
\pgfpathlineto{\pgfqpoint{3.164791in}{2.806858in}}%
\pgfpathlineto{\pgfqpoint{3.197928in}{2.807317in}}%
\pgfpathlineto{\pgfqpoint{3.231358in}{2.773562in}}%
\pgfpathlineto{\pgfqpoint{3.264922in}{2.776762in}}%
\pgfpathlineto{\pgfqpoint{3.231783in}{2.768316in}}%
\pgfpathlineto{\pgfqpoint{3.198528in}{2.730691in}}%
\pgfpathlineto{\pgfqpoint{3.165025in}{2.778380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534350,0.344198,0.012035}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.534350,0.344198,0.012035}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398256in}{2.764066in}}%
\pgfpathlineto{\pgfqpoint{3.431175in}{2.780959in}}%
\pgfpathlineto{\pgfqpoint{3.464060in}{2.809429in}}%
\pgfpathlineto{\pgfqpoint{3.497944in}{2.823778in}}%
\pgfpathlineto{\pgfqpoint{3.531803in}{2.809573in}}%
\pgfpathlineto{\pgfqpoint{3.498930in}{2.787917in}}%
\pgfpathlineto{\pgfqpoint{3.465978in}{2.764622in}}%
\pgfpathlineto{\pgfqpoint{3.432050in}{2.757724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146684,0.307013,0.397412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146684,0.307013,0.397412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264874in}{1.882019in}}%
\pgfpathlineto{\pgfqpoint{4.296766in}{1.897299in}}%
\pgfpathlineto{\pgfqpoint{4.328524in}{1.907308in}}%
\pgfpathlineto{\pgfqpoint{4.363888in}{1.942391in}}%
\pgfpathlineto{\pgfqpoint{4.399348in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{4.367642in}{1.971841in}}%
\pgfpathlineto{\pgfqpoint{4.335909in}{1.972402in}}%
\pgfpathlineto{\pgfqpoint{4.300266in}{1.921350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481914,0.310422,0.010854}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.481914,0.310422,0.010854}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264344in}{3.105369in}}%
\pgfpathlineto{\pgfqpoint{2.298676in}{3.107563in}}%
\pgfpathlineto{\pgfqpoint{2.332897in}{3.113459in}}%
\pgfpathlineto{\pgfqpoint{2.365288in}{3.109684in}}%
\pgfpathlineto{\pgfqpoint{2.397808in}{3.097938in}}%
\pgfpathlineto{\pgfqpoint{2.363554in}{3.096791in}}%
\pgfpathlineto{\pgfqpoint{2.329363in}{3.072765in}}%
\pgfpathlineto{\pgfqpoint{2.296715in}{3.103699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398170,0.256479,0.008968}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.398170,0.256479,0.008968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531803in}{2.809573in}}%
\pgfpathlineto{\pgfqpoint{3.564505in}{2.808973in}}%
\pgfpathlineto{\pgfqpoint{3.597166in}{2.817878in}}%
\pgfpathlineto{\pgfqpoint{3.631180in}{2.820076in}}%
\pgfpathlineto{\pgfqpoint{3.665372in}{2.838696in}}%
\pgfpathlineto{\pgfqpoint{3.632768in}{2.842519in}}%
\pgfpathlineto{\pgfqpoint{3.600043in}{2.839448in}}%
\pgfpathlineto{\pgfqpoint{3.565695in}{2.784738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.660392,0.425388,0.014874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.660392,0.425388,0.014874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998142in}{2.838166in}}%
\pgfpathlineto{\pgfqpoint{3.031534in}{2.879861in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.880227in}}%
\pgfpathlineto{\pgfqpoint{3.098189in}{2.858162in}}%
\pgfpathlineto{\pgfqpoint{3.131562in}{2.796340in}}%
\pgfpathlineto{\pgfqpoint{3.098255in}{2.788447in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.750835in}}%
\pgfpathlineto{\pgfqpoint{3.031468in}{2.813356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501652,0.323136,0.011298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501652,0.323136,0.011298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130718in}{3.129792in}}%
\pgfpathlineto{\pgfqpoint{2.165177in}{3.138321in}}%
\pgfpathlineto{\pgfqpoint{2.199614in}{3.138883in}}%
\pgfpathlineto{\pgfqpoint{2.231904in}{3.127183in}}%
\pgfpathlineto{\pgfqpoint{2.264344in}{3.105369in}}%
\pgfpathlineto{\pgfqpoint{2.229840in}{3.114330in}}%
\pgfpathlineto{\pgfqpoint{2.195274in}{3.119058in}}%
\pgfpathlineto{\pgfqpoint{2.163025in}{3.115925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545475,0.351365,0.012285}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.545475,0.351365,0.012285}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864689in}{2.842404in}}%
\pgfpathlineto{\pgfqpoint{2.898247in}{2.856574in}}%
\pgfpathlineto{\pgfqpoint{2.931732in}{2.865425in}}%
\pgfpathlineto{\pgfqpoint{2.964887in}{2.863982in}}%
\pgfpathlineto{\pgfqpoint{2.998142in}{2.838166in}}%
\pgfpathlineto{\pgfqpoint{2.964661in}{2.827140in}}%
\pgfpathlineto{\pgfqpoint{2.931120in}{2.798042in}}%
\pgfpathlineto{\pgfqpoint{2.897859in}{2.826080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238116,0.498383,0.645129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.238116,0.498383,0.645129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133425in}{2.076481in}}%
\pgfpathlineto{\pgfqpoint{4.165082in}{2.046872in}}%
\pgfpathlineto{\pgfqpoint{4.196779in}{2.030997in}}%
\pgfpathlineto{\pgfqpoint{4.231027in}{1.977546in}}%
\pgfpathlineto{\pgfqpoint{4.264874in}{1.882019in}}%
\pgfpathlineto{\pgfqpoint{4.233292in}{1.902953in}}%
\pgfpathlineto{\pgfqpoint{4.201484in}{1.911317in}}%
\pgfpathlineto{\pgfqpoint{4.167694in}{2.019745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558341,0.359652,0.012575}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.558341,0.359652,0.012575}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996998in}{3.157945in}}%
\pgfpathlineto{\pgfqpoint{2.031634in}{3.165911in}}%
\pgfpathlineto{\pgfqpoint{2.066165in}{3.175979in}}%
\pgfpathlineto{\pgfqpoint{2.098409in}{3.152645in}}%
\pgfpathlineto{\pgfqpoint{2.130718in}{3.129792in}}%
\pgfpathlineto{\pgfqpoint{2.096092in}{3.130813in}}%
\pgfpathlineto{\pgfqpoint{2.061231in}{3.147811in}}%
\pgfpathlineto{\pgfqpoint{2.029186in}{3.140916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477847,0.307802,0.010762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.477847,0.307802,0.010762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731068in}{2.899109in}}%
\pgfpathlineto{\pgfqpoint{2.764869in}{2.887272in}}%
\pgfpathlineto{\pgfqpoint{2.798587in}{2.870711in}}%
\pgfpathlineto{\pgfqpoint{2.831595in}{2.858691in}}%
\pgfpathlineto{\pgfqpoint{2.864689in}{2.842404in}}%
\pgfpathlineto{\pgfqpoint{2.831024in}{2.841988in}}%
\pgfpathlineto{\pgfqpoint{2.797289in}{2.834137in}}%
\pgfpathlineto{\pgfqpoint{2.764116in}{2.877535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594199,0.382750,0.013383}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.594199,0.382750,0.013383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863188in}{3.188238in}}%
\pgfpathlineto{\pgfqpoint{1.898063in}{3.189798in}}%
\pgfpathlineto{\pgfqpoint{1.932692in}{3.206734in}}%
\pgfpathlineto{\pgfqpoint{1.964732in}{3.190329in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{3.157945in}}%
\pgfpathlineto{\pgfqpoint{1.962336in}{3.144108in}}%
\pgfpathlineto{\pgfqpoint{1.927528in}{3.136628in}}%
\pgfpathlineto{\pgfqpoint{1.895209in}{3.173369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162131,0.339343,0.439261}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162131,0.339343,0.439261}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399348in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{4.431234in}{2.001170in}}%
\pgfpathlineto{\pgfqpoint{4.462932in}{2.016832in}}%
\pgfpathlineto{\pgfqpoint{4.498508in}{2.048974in}}%
\pgfpathlineto{\pgfqpoint{4.533988in}{2.065425in}}%
\pgfpathlineto{\pgfqpoint{4.502428in}{2.061366in}}%
\pgfpathlineto{\pgfqpoint{4.470726in}{2.052547in}}%
\pgfpathlineto{\pgfqpoint{4.434955in}{2.012372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378655,0.243908,0.008528}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.378655,0.243908,0.008528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665372in}{2.838696in}}%
\pgfpathlineto{\pgfqpoint{3.697929in}{2.841760in}}%
\pgfpathlineto{\pgfqpoint{3.730514in}{2.863312in}}%
\pgfpathlineto{\pgfqpoint{3.765108in}{2.927523in}}%
\pgfpathlineto{\pgfqpoint{3.799772in}{2.982948in}}%
\pgfpathlineto{\pgfqpoint{3.766986in}{2.936475in}}%
\pgfpathlineto{\pgfqpoint{3.734417in}{2.935649in}}%
\pgfpathlineto{\pgfqpoint{3.699804in}{2.881780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514959,0.331708,0.011598}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.514959,0.331708,0.011598}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729566in}{3.196745in}}%
\pgfpathlineto{\pgfqpoint{1.764572in}{3.202011in}}%
\pgfpathlineto{\pgfqpoint{1.799459in}{3.209917in}}%
\pgfpathlineto{\pgfqpoint{1.831200in}{3.206791in}}%
\pgfpathlineto{\pgfqpoint{1.863188in}{3.188238in}}%
\pgfpathlineto{\pgfqpoint{1.828277in}{3.181884in}}%
\pgfpathlineto{\pgfqpoint{1.793267in}{3.176579in}}%
\pgfpathlineto{\pgfqpoint{1.761260in}{3.196788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464820,0.299411,0.010469}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.464820,0.299411,0.010469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595742in}{3.219080in}}%
\pgfpathlineto{\pgfqpoint{1.631085in}{3.211571in}}%
\pgfpathlineto{\pgfqpoint{1.666146in}{3.218935in}}%
\pgfpathlineto{\pgfqpoint{1.697812in}{3.208384in}}%
\pgfpathlineto{\pgfqpoint{1.729566in}{3.196745in}}%
\pgfpathlineto{\pgfqpoint{1.694290in}{3.206372in}}%
\pgfpathlineto{\pgfqpoint{1.658977in}{3.211227in}}%
\pgfpathlineto{\pgfqpoint{1.627399in}{3.209035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759312,0.489106,0.017102}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.759312,0.489106,0.017102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868482in}{2.956931in}}%
\pgfpathlineto{\pgfqpoint{3.900939in}{2.965171in}}%
\pgfpathlineto{\pgfqpoint{3.933334in}{2.975514in}}%
\pgfpathlineto{\pgfqpoint{3.966979in}{2.861085in}}%
\pgfpathlineto{\pgfqpoint{3.994074in}{1.968534in}}%
\pgfpathlineto{\pgfqpoint{3.963647in}{2.163619in}}%
\pgfpathlineto{\pgfqpoint{3.932625in}{2.308206in}}%
\pgfpathlineto{\pgfqpoint{3.902557in}{2.890628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.591392,0.380942,0.013320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.591392,0.380942,0.013320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597226in}{2.976045in}}%
\pgfpathlineto{\pgfqpoint{2.631207in}{2.972045in}}%
\pgfpathlineto{\pgfqpoint{2.665116in}{2.963290in}}%
\pgfpathlineto{\pgfqpoint{2.698081in}{2.924345in}}%
\pgfpathlineto{\pgfqpoint{2.731068in}{2.899109in}}%
\pgfpathlineto{\pgfqpoint{2.697265in}{2.882842in}}%
\pgfpathlineto{\pgfqpoint{2.663334in}{2.880352in}}%
\pgfpathlineto{\pgfqpoint{2.630271in}{2.923194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178411,0.373419,0.483370}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.178411,0.373419,0.483370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533988in}{2.065425in}}%
\pgfpathlineto{\pgfqpoint{4.565640in}{2.082094in}}%
\pgfpathlineto{\pgfqpoint{4.596949in}{2.079290in}}%
\pgfpathlineto{\pgfqpoint{4.632446in}{2.089456in}}%
\pgfpathlineto{\pgfqpoint{4.667897in}{2.089645in}}%
\pgfpathlineto{\pgfqpoint{4.636275in}{2.069799in}}%
\pgfpathlineto{\pgfqpoint{4.604743in}{2.061518in}}%
\pgfpathlineto{\pgfqpoint{4.569550in}{2.080343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551042,0.354950,0.012411}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.551042,0.354950,0.012411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463315in}{3.031293in}}%
\pgfpathlineto{\pgfqpoint{2.497509in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{2.531640in}{3.010433in}}%
\pgfpathlineto{\pgfqpoint{2.564414in}{2.989015in}}%
\pgfpathlineto{\pgfqpoint{2.597226in}{2.976045in}}%
\pgfpathlineto{\pgfqpoint{2.563290in}{2.949758in}}%
\pgfpathlineto{\pgfqpoint{2.529310in}{2.917565in}}%
\pgfpathlineto{\pgfqpoint{2.496310in}{2.969955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583389,0.375787,0.013139}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.583389,0.375787,0.013139}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799772in}{2.982948in}}%
\pgfpathlineto{\pgfqpoint{3.832387in}{3.012888in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{3.015732in}}%
\pgfpathlineto{\pgfqpoint{3.899117in}{3.011296in}}%
\pgfpathlineto{\pgfqpoint{3.933334in}{2.975514in}}%
\pgfpathlineto{\pgfqpoint{3.900939in}{2.965171in}}%
\pgfpathlineto{\pgfqpoint{3.868482in}{2.956931in}}%
\pgfpathlineto{\pgfqpoint{3.834197in}{2.985905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230739,0.482941,0.625141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.230739,0.482941,0.625141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000611in}{2.165531in}}%
\pgfpathlineto{\pgfqpoint{4.032756in}{2.164717in}}%
\pgfpathlineto{\pgfqpoint{4.064846in}{2.167060in}}%
\pgfpathlineto{\pgfqpoint{4.098974in}{2.107867in}}%
\pgfpathlineto{\pgfqpoint{4.133425in}{2.076481in}}%
\pgfpathlineto{\pgfqpoint{4.101505in}{2.088779in}}%
\pgfpathlineto{\pgfqpoint{4.069494in}{2.101112in}}%
\pgfpathlineto{\pgfqpoint{4.035076in}{2.139952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562086,0.362065,0.012660}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.562086,0.362065,0.012660}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869322in}{2.493992in}}%
\pgfpathlineto{\pgfqpoint{3.901123in}{2.411743in}}%
\pgfpathlineto{\pgfqpoint{3.932625in}{2.308206in}}%
\pgfpathlineto{\pgfqpoint{3.962981in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{4.000611in}{2.165531in}}%
\pgfpathlineto{\pgfqpoint{3.968325in}{2.159484in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{2.140207in}}%
\pgfpathlineto{\pgfqpoint{3.897304in}{1.619373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668891,0.430862,0.015065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.668891,0.430862,0.015065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198528in}{2.730691in}}%
\pgfpathlineto{\pgfqpoint{3.231783in}{2.768316in}}%
\pgfpathlineto{\pgfqpoint{3.264922in}{2.776762in}}%
\pgfpathlineto{\pgfqpoint{3.298470in}{2.730193in}}%
\pgfpathlineto{\pgfqpoint{3.332125in}{2.703139in}}%
\pgfpathlineto{\pgfqpoint{3.298974in}{2.680269in}}%
\pgfpathlineto{\pgfqpoint{3.265761in}{2.663186in}}%
\pgfpathlineto{\pgfqpoint{3.232119in}{2.702542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595522,0.383602,0.013413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.595522,0.383602,0.013413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332125in}{2.703139in}}%
\pgfpathlineto{\pgfqpoint{3.365235in}{2.737604in}}%
\pgfpathlineto{\pgfqpoint{3.398256in}{2.764066in}}%
\pgfpathlineto{\pgfqpoint{3.432050in}{2.757724in}}%
\pgfpathlineto{\pgfqpoint{3.465978in}{2.764622in}}%
\pgfpathlineto{\pgfqpoint{3.432881in}{2.719518in}}%
\pgfpathlineto{\pgfqpoint{3.399818in}{2.705130in}}%
\pgfpathlineto{\pgfqpoint{3.365909in}{2.697238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635788,0.409539,0.014320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.635788,0.409539,0.014320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{2.750835in}}%
\pgfpathlineto{\pgfqpoint{3.098255in}{2.788447in}}%
\pgfpathlineto{\pgfqpoint{3.131562in}{2.796340in}}%
\pgfpathlineto{\pgfqpoint{3.165025in}{2.778380in}}%
\pgfpathlineto{\pgfqpoint{3.198528in}{2.730691in}}%
\pgfpathlineto{\pgfqpoint{3.165236in}{2.722702in}}%
\pgfpathlineto{\pgfqpoint{3.131846in}{2.689198in}}%
\pgfpathlineto{\pgfqpoint{3.098326in}{2.734907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611173,0.393683,0.013765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.611173,0.393683,0.013765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329363in}{3.072765in}}%
\pgfpathlineto{\pgfqpoint{2.363554in}{3.096791in}}%
\pgfpathlineto{\pgfqpoint{2.397808in}{3.097938in}}%
\pgfpathlineto{\pgfqpoint{2.430440in}{3.080319in}}%
\pgfpathlineto{\pgfqpoint{2.463315in}{3.031293in}}%
\pgfpathlineto{\pgfqpoint{2.429083in}{3.028993in}}%
\pgfpathlineto{\pgfqpoint{2.394825in}{3.016565in}}%
\pgfpathlineto{\pgfqpoint{2.362085in}{3.040702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651360,0.419570,0.014670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.651360,0.419570,0.014670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931120in}{2.798042in}}%
\pgfpathlineto{\pgfqpoint{2.964661in}{2.827140in}}%
\pgfpathlineto{\pgfqpoint{2.998142in}{2.838166in}}%
\pgfpathlineto{\pgfqpoint{3.031468in}{2.813356in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.750835in}}%
\pgfpathlineto{\pgfqpoint{3.031399in}{2.751362in}}%
\pgfpathlineto{\pgfqpoint{2.997844in}{2.754547in}}%
\pgfpathlineto{\pgfqpoint{2.964452in}{2.768884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117352,0.245620,0.317942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.117352,0.245620,0.317942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201484in}{1.911317in}}%
\pgfpathlineto{\pgfqpoint{4.233292in}{1.902953in}}%
\pgfpathlineto{\pgfqpoint{4.264874in}{1.882019in}}%
\pgfpathlineto{\pgfqpoint{4.300266in}{1.921350in}}%
\pgfpathlineto{\pgfqpoint{4.335909in}{1.972402in}}%
\pgfpathlineto{\pgfqpoint{4.303998in}{1.964524in}}%
\pgfpathlineto{\pgfqpoint{4.272095in}{1.964549in}}%
\pgfpathlineto{\pgfqpoint{4.236356in}{1.902314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484291,0.311953,0.010907}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.484291,0.311953,0.010907}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465978in}{2.764622in}}%
\pgfpathlineto{\pgfqpoint{3.498930in}{2.787917in}}%
\pgfpathlineto{\pgfqpoint{3.531803in}{2.809573in}}%
\pgfpathlineto{\pgfqpoint{3.565695in}{2.784738in}}%
\pgfpathlineto{\pgfqpoint{3.600043in}{2.839448in}}%
\pgfpathlineto{\pgfqpoint{3.567133in}{2.814041in}}%
\pgfpathlineto{\pgfqpoint{3.534160in}{2.790177in}}%
\pgfpathlineto{\pgfqpoint{3.500008in}{2.774194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518192,0.333790,0.011671}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.518192,0.333790,0.011671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195274in}{3.119058in}}%
\pgfpathlineto{\pgfqpoint{2.229840in}{3.114330in}}%
\pgfpathlineto{\pgfqpoint{2.264344in}{3.105369in}}%
\pgfpathlineto{\pgfqpoint{2.296715in}{3.103699in}}%
\pgfpathlineto{\pgfqpoint{2.329363in}{3.072765in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{3.064127in}}%
\pgfpathlineto{\pgfqpoint{2.260466in}{3.065065in}}%
\pgfpathlineto{\pgfqpoint{2.227841in}{3.091291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.524653,0.337952,0.011817}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.524653,0.337952,0.011817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797289in}{2.834137in}}%
\pgfpathlineto{\pgfqpoint{2.831024in}{2.841988in}}%
\pgfpathlineto{\pgfqpoint{2.864689in}{2.842404in}}%
\pgfpathlineto{\pgfqpoint{2.897859in}{2.826080in}}%
\pgfpathlineto{\pgfqpoint{2.931120in}{2.798042in}}%
\pgfpathlineto{\pgfqpoint{2.897454in}{2.806070in}}%
\pgfpathlineto{\pgfqpoint{2.863752in}{2.782730in}}%
\pgfpathlineto{\pgfqpoint{2.830422in}{2.837963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466056,0.300207,0.010497}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.466056,0.300207,0.010497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061231in}{3.147811in}}%
\pgfpathlineto{\pgfqpoint{2.096092in}{3.130813in}}%
\pgfpathlineto{\pgfqpoint{2.130718in}{3.129792in}}%
\pgfpathlineto{\pgfqpoint{2.163025in}{3.115925in}}%
\pgfpathlineto{\pgfqpoint{2.195274in}{3.119058in}}%
\pgfpathlineto{\pgfqpoint{2.160728in}{3.109940in}}%
\pgfpathlineto{\pgfqpoint{2.126035in}{3.108271in}}%
\pgfpathlineto{\pgfqpoint{2.093666in}{3.120067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522772,0.336741,0.011774}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.522772,0.336741,0.011774}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927528in}{3.136628in}}%
\pgfpathlineto{\pgfqpoint{1.962336in}{3.144108in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{3.157945in}}%
\pgfpathlineto{\pgfqpoint{2.029186in}{3.140916in}}%
\pgfpathlineto{\pgfqpoint{2.061231in}{3.147811in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{3.130196in}}%
\pgfpathlineto{\pgfqpoint{1.991731in}{3.127484in}}%
\pgfpathlineto{\pgfqpoint{1.959607in}{3.130196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606047,0.390381,0.013650}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.606047,0.390381,0.013650}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663334in}{2.880352in}}%
\pgfpathlineto{\pgfqpoint{2.697265in}{2.882842in}}%
\pgfpathlineto{\pgfqpoint{2.731068in}{2.899109in}}%
\pgfpathlineto{\pgfqpoint{2.764116in}{2.877535in}}%
\pgfpathlineto{\pgfqpoint{2.797289in}{2.834137in}}%
\pgfpathlineto{\pgfqpoint{2.763465in}{2.828394in}}%
\pgfpathlineto{\pgfqpoint{2.729558in}{2.822103in}}%
\pgfpathlineto{\pgfqpoint{2.696462in}{2.835837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580050,0.373636,0.013064}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580050,0.373636,0.013064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793267in}{3.176579in}}%
\pgfpathlineto{\pgfqpoint{1.828277in}{3.181884in}}%
\pgfpathlineto{\pgfqpoint{1.863188in}{3.188238in}}%
\pgfpathlineto{\pgfqpoint{1.895209in}{3.173369in}}%
\pgfpathlineto{\pgfqpoint{1.927528in}{3.136628in}}%
\pgfpathlineto{\pgfqpoint{1.892633in}{3.129130in}}%
\pgfpathlineto{\pgfqpoint{1.857595in}{3.126950in}}%
\pgfpathlineto{\pgfqpoint{1.825375in}{3.153658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135568,0.283747,0.367295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.135568,0.283747,0.367295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335909in}{1.972402in}}%
\pgfpathlineto{\pgfqpoint{4.367642in}{1.971841in}}%
\pgfpathlineto{\pgfqpoint{4.399348in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{4.434955in}{2.012372in}}%
\pgfpathlineto{\pgfqpoint{4.470726in}{2.052547in}}%
\pgfpathlineto{\pgfqpoint{4.438848in}{2.035783in}}%
\pgfpathlineto{\pgfqpoint{4.407017in}{2.029027in}}%
\pgfpathlineto{\pgfqpoint{4.371423in}{2.001989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254174,0.531993,0.688635}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.254174,0.531993,0.688635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069494in}{2.101112in}}%
\pgfpathlineto{\pgfqpoint{4.101505in}{2.088779in}}%
\pgfpathlineto{\pgfqpoint{4.133425in}{2.076481in}}%
\pgfpathlineto{\pgfqpoint{4.167694in}{2.019745in}}%
\pgfpathlineto{\pgfqpoint{4.201484in}{1.911317in}}%
\pgfpathlineto{\pgfqpoint{4.169567in}{1.917596in}}%
\pgfpathlineto{\pgfqpoint{4.137536in}{1.921254in}}%
\pgfpathlineto{\pgfqpoint{4.103700in}{2.032614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337603,0.217465,0.007604}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.337603,0.217465,0.007604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600043in}{2.839448in}}%
\pgfpathlineto{\pgfqpoint{3.632768in}{2.842519in}}%
\pgfpathlineto{\pgfqpoint{3.665372in}{2.838696in}}%
\pgfpathlineto{\pgfqpoint{3.699804in}{2.881780in}}%
\pgfpathlineto{\pgfqpoint{3.734417in}{2.935649in}}%
\pgfpathlineto{\pgfqpoint{3.701700in}{2.923636in}}%
\pgfpathlineto{\pgfqpoint{3.668820in}{2.896136in}}%
\pgfpathlineto{\pgfqpoint{3.634277in}{2.848067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501036,0.322740,0.011285}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501036,0.322740,0.011285}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658977in}{3.211227in}}%
\pgfpathlineto{\pgfqpoint{1.694290in}{3.206372in}}%
\pgfpathlineto{\pgfqpoint{1.729566in}{3.196745in}}%
\pgfpathlineto{\pgfqpoint{1.761260in}{3.196788in}}%
\pgfpathlineto{\pgfqpoint{1.793267in}{3.176579in}}%
\pgfpathlineto{\pgfqpoint{1.758263in}{3.163260in}}%
\pgfpathlineto{\pgfqpoint{1.723054in}{3.160055in}}%
\pgfpathlineto{\pgfqpoint{1.690915in}{3.191006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719733,0.463612,0.016210}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.719733,0.463612,0.016210}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529310in}{2.917565in}}%
\pgfpathlineto{\pgfqpoint{2.563290in}{2.949758in}}%
\pgfpathlineto{\pgfqpoint{2.597226in}{2.976045in}}%
\pgfpathlineto{\pgfqpoint{2.630271in}{2.923194in}}%
\pgfpathlineto{\pgfqpoint{2.663334in}{2.880352in}}%
\pgfpathlineto{\pgfqpoint{2.629486in}{2.834242in}}%
\pgfpathlineto{\pgfqpoint{2.595338in}{2.844995in}}%
\pgfpathlineto{\pgfqpoint{2.562281in}{2.883710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477116,0.307331,0.010746}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.477116,0.307331,0.010746}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525053in}{3.213360in}}%
\pgfpathlineto{\pgfqpoint{1.560532in}{3.209567in}}%
\pgfpathlineto{\pgfqpoint{1.595742in}{3.219080in}}%
\pgfpathlineto{\pgfqpoint{1.627399in}{3.209035in}}%
\pgfpathlineto{\pgfqpoint{1.658977in}{3.211227in}}%
\pgfpathlineto{\pgfqpoint{1.623728in}{3.203816in}}%
\pgfpathlineto{\pgfqpoint{1.588249in}{3.207077in}}%
\pgfpathlineto{\pgfqpoint{1.556474in}{3.220368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177909,0.372367,0.482009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.177909,0.372367,0.482009}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470726in}{2.052547in}}%
\pgfpathlineto{\pgfqpoint{4.502428in}{2.061366in}}%
\pgfpathlineto{\pgfqpoint{4.533988in}{2.065425in}}%
\pgfpathlineto{\pgfqpoint{4.569550in}{2.080343in}}%
\pgfpathlineto{\pgfqpoint{4.604743in}{2.061518in}}%
\pgfpathlineto{\pgfqpoint{4.573170in}{2.055858in}}%
\pgfpathlineto{\pgfqpoint{4.541502in}{2.049125in}}%
\pgfpathlineto{\pgfqpoint{4.506155in}{2.057443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599399,0.386099,0.013500}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.599399,0.386099,0.013500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734417in}{2.935649in}}%
\pgfpathlineto{\pgfqpoint{3.766986in}{2.936475in}}%
\pgfpathlineto{\pgfqpoint{3.799772in}{2.982948in}}%
\pgfpathlineto{\pgfqpoint{3.834197in}{2.985905in}}%
\pgfpathlineto{\pgfqpoint{3.868482in}{2.956931in}}%
\pgfpathlineto{\pgfqpoint{3.835822in}{2.931091in}}%
\pgfpathlineto{\pgfqpoint{3.803167in}{2.916392in}}%
\pgfpathlineto{\pgfqpoint{3.768857in}{2.942811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681483,0.438973,0.015349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.681483,0.438973,0.015349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394825in}{3.016565in}}%
\pgfpathlineto{\pgfqpoint{2.429083in}{3.028993in}}%
\pgfpathlineto{\pgfqpoint{2.463315in}{3.031293in}}%
\pgfpathlineto{\pgfqpoint{2.496310in}{2.969955in}}%
\pgfpathlineto{\pgfqpoint{2.529310in}{2.917565in}}%
\pgfpathlineto{\pgfqpoint{2.495226in}{2.892225in}}%
\pgfpathlineto{\pgfqpoint{2.460898in}{2.898268in}}%
\pgfpathlineto{\pgfqpoint{2.427862in}{2.952933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629456,0.405461,0.014177}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.629456,0.405461,0.014177}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131846in}{2.689198in}}%
\pgfpathlineto{\pgfqpoint{3.165236in}{2.722702in}}%
\pgfpathlineto{\pgfqpoint{3.198528in}{2.730691in}}%
\pgfpathlineto{\pgfqpoint{3.232119in}{2.702542in}}%
\pgfpathlineto{\pgfqpoint{3.265761in}{2.663186in}}%
\pgfpathlineto{\pgfqpoint{3.232490in}{2.658285in}}%
\pgfpathlineto{\pgfqpoint{3.199136in}{2.654967in}}%
\pgfpathlineto{\pgfqpoint{3.165442in}{2.660942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507727,0.327049,0.011435}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.507727,0.327049,0.011435}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265761in}{2.663186in}}%
\pgfpathlineto{\pgfqpoint{3.298974in}{2.680269in}}%
\pgfpathlineto{\pgfqpoint{3.332125in}{2.703139in}}%
\pgfpathlineto{\pgfqpoint{3.365909in}{2.697238in}}%
\pgfpathlineto{\pgfqpoint{3.399818in}{2.705130in}}%
\pgfpathlineto{\pgfqpoint{3.366678in}{2.690708in}}%
\pgfpathlineto{\pgfqpoint{3.333495in}{2.691158in}}%
\pgfpathlineto{\pgfqpoint{3.299567in}{2.671040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.228353,0.477949,0.618678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.228353,0.477949,0.618678}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935853in}{2.140207in}}%
\pgfpathlineto{\pgfqpoint{3.968325in}{2.159484in}}%
\pgfpathlineto{\pgfqpoint{4.000611in}{2.165531in}}%
\pgfpathlineto{\pgfqpoint{4.035076in}{2.139952in}}%
\pgfpathlineto{\pgfqpoint{4.069494in}{2.101112in}}%
\pgfpathlineto{\pgfqpoint{4.037308in}{2.103961in}}%
\pgfpathlineto{\pgfqpoint{4.005017in}{2.104699in}}%
\pgfpathlineto{\pgfqpoint{3.970595in}{2.146814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690837,0.444998,0.015559}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.690837,0.444998,0.015559}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804805in}{2.581674in}}%
\pgfpathlineto{\pgfqpoint{3.837234in}{2.554241in}}%
\pgfpathlineto{\pgfqpoint{3.869322in}{2.493992in}}%
\pgfpathlineto{\pgfqpoint{3.897304in}{1.619373in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{2.140207in}}%
\pgfpathlineto{\pgfqpoint{3.903383in}{2.130939in}}%
\pgfpathlineto{\pgfqpoint{3.870729in}{2.107347in}}%
\pgfpathlineto{\pgfqpoint{3.831683in}{1.470895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603553,0.388775,0.013594}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.603553,0.388775,0.013594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997844in}{2.754547in}}%
\pgfpathlineto{\pgfqpoint{3.031399in}{2.751362in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.750835in}}%
\pgfpathlineto{\pgfqpoint{3.098326in}{2.734907in}}%
\pgfpathlineto{\pgfqpoint{3.131846in}{2.689198in}}%
\pgfpathlineto{\pgfqpoint{3.098392in}{2.666787in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.693820in}}%
\pgfpathlineto{\pgfqpoint{3.031321in}{2.720491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761174,0.490306,0.017144}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.761174,0.490306,0.017144}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803167in}{2.916392in}}%
\pgfpathlineto{\pgfqpoint{3.835822in}{2.931091in}}%
\pgfpathlineto{\pgfqpoint{3.868482in}{2.956931in}}%
\pgfpathlineto{\pgfqpoint{3.902557in}{2.890628in}}%
\pgfpathlineto{\pgfqpoint{3.932625in}{2.308206in}}%
\pgfpathlineto{\pgfqpoint{3.901123in}{2.411743in}}%
\pgfpathlineto{\pgfqpoint{3.869322in}{2.493992in}}%
\pgfpathlineto{\pgfqpoint{3.837510in}{2.884049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604157,0.389164,0.013607}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.604157,0.389164,0.013607}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260466in}{3.065065in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{3.064127in}}%
\pgfpathlineto{\pgfqpoint{2.329363in}{3.072765in}}%
\pgfpathlineto{\pgfqpoint{2.362085in}{3.040702in}}%
\pgfpathlineto{\pgfqpoint{2.394825in}{3.016565in}}%
\pgfpathlineto{\pgfqpoint{2.360528in}{2.997175in}}%
\pgfpathlineto{\pgfqpoint{2.326044in}{2.994289in}}%
\pgfpathlineto{\pgfqpoint{2.293282in}{3.021175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514971,0.331716,0.011598}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.514971,0.331716,0.011598}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399818in}{2.705130in}}%
\pgfpathlineto{\pgfqpoint{3.432881in}{2.719518in}}%
\pgfpathlineto{\pgfqpoint{3.465978in}{2.764622in}}%
\pgfpathlineto{\pgfqpoint{3.500008in}{2.774194in}}%
\pgfpathlineto{\pgfqpoint{3.534160in}{2.790177in}}%
\pgfpathlineto{\pgfqpoint{3.501097in}{2.762001in}}%
\pgfpathlineto{\pgfqpoint{3.468084in}{2.766276in}}%
\pgfpathlineto{\pgfqpoint{3.433859in}{2.724215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543923,0.350365,0.012251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.543923,0.350365,0.012251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863752in}{2.782730in}}%
\pgfpathlineto{\pgfqpoint{2.897454in}{2.806070in}}%
\pgfpathlineto{\pgfqpoint{2.931120in}{2.798042in}}%
\pgfpathlineto{\pgfqpoint{2.964452in}{2.768884in}}%
\pgfpathlineto{\pgfqpoint{2.997844in}{2.754547in}}%
\pgfpathlineto{\pgfqpoint{2.964201in}{2.756145in}}%
\pgfpathlineto{\pgfqpoint{2.930444in}{2.778005in}}%
\pgfpathlineto{\pgfqpoint{2.897080in}{2.764130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567328,0.365441,0.012778}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.567328,0.365441,0.012778}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126035in}{3.108271in}}%
\pgfpathlineto{\pgfqpoint{2.160728in}{3.109940in}}%
\pgfpathlineto{\pgfqpoint{2.195274in}{3.119058in}}%
\pgfpathlineto{\pgfqpoint{2.227841in}{3.091291in}}%
\pgfpathlineto{\pgfqpoint{2.260466in}{3.065065in}}%
\pgfpathlineto{\pgfqpoint{2.225854in}{3.065471in}}%
\pgfpathlineto{\pgfqpoint{2.191235in}{3.055188in}}%
\pgfpathlineto{\pgfqpoint{2.158633in}{3.077752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131447,0.275122,0.356130}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.131447,0.275122,0.356130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137536in}{1.921254in}}%
\pgfpathlineto{\pgfqpoint{4.169567in}{1.917596in}}%
\pgfpathlineto{\pgfqpoint{4.201484in}{1.911317in}}%
\pgfpathlineto{\pgfqpoint{4.236356in}{1.902314in}}%
\pgfpathlineto{\pgfqpoint{4.272095in}{1.964549in}}%
\pgfpathlineto{\pgfqpoint{4.240074in}{1.961400in}}%
\pgfpathlineto{\pgfqpoint{4.208002in}{1.961421in}}%
\pgfpathlineto{\pgfqpoint{4.172520in}{1.921750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.520010,0.334962,0.011712}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.520010,0.334962,0.011712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729558in}{2.822103in}}%
\pgfpathlineto{\pgfqpoint{2.763465in}{2.828394in}}%
\pgfpathlineto{\pgfqpoint{2.797289in}{2.834137in}}%
\pgfpathlineto{\pgfqpoint{2.830422in}{2.837963in}}%
\pgfpathlineto{\pgfqpoint{2.863752in}{2.782730in}}%
\pgfpathlineto{\pgfqpoint{2.829887in}{2.801411in}}%
\pgfpathlineto{\pgfqpoint{2.795926in}{2.818545in}}%
\pgfpathlineto{\pgfqpoint{2.762689in}{2.823791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554857,0.357408,0.012497}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.554857,0.357408,0.012497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991731in}{3.127484in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{3.130196in}}%
\pgfpathlineto{\pgfqpoint{2.061231in}{3.147811in}}%
\pgfpathlineto{\pgfqpoint{2.093666in}{3.120067in}}%
\pgfpathlineto{\pgfqpoint{2.126035in}{3.108271in}}%
\pgfpathlineto{\pgfqpoint{2.091266in}{3.104994in}}%
\pgfpathlineto{\pgfqpoint{2.056471in}{3.094755in}}%
\pgfpathlineto{\pgfqpoint{2.024171in}{3.099651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467990,0.301453,0.010540}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.467990,0.301453,0.010540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857595in}{3.126950in}}%
\pgfpathlineto{\pgfqpoint{1.892633in}{3.129130in}}%
\pgfpathlineto{\pgfqpoint{1.927528in}{3.136628in}}%
\pgfpathlineto{\pgfqpoint{1.959607in}{3.130196in}}%
\pgfpathlineto{\pgfqpoint{1.991731in}{3.127484in}}%
\pgfpathlineto{\pgfqpoint{1.956758in}{3.126903in}}%
\pgfpathlineto{\pgfqpoint{1.921832in}{3.112943in}}%
\pgfpathlineto{\pgfqpoint{1.889560in}{3.130645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590864,0.380601,0.013308}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.590864,0.380601,0.013308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595338in}{2.844995in}}%
\pgfpathlineto{\pgfqpoint{2.629486in}{2.834242in}}%
\pgfpathlineto{\pgfqpoint{2.663334in}{2.880352in}}%
\pgfpathlineto{\pgfqpoint{2.696462in}{2.835837in}}%
\pgfpathlineto{\pgfqpoint{2.729558in}{2.822103in}}%
\pgfpathlineto{\pgfqpoint{2.695530in}{2.826456in}}%
\pgfpathlineto{\pgfqpoint{2.661347in}{2.848436in}}%
\pgfpathlineto{\pgfqpoint{2.628396in}{2.822192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464234,0.299034,0.010456}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.464234,0.299034,0.010456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534160in}{2.790177in}}%
\pgfpathlineto{\pgfqpoint{3.567133in}{2.814041in}}%
\pgfpathlineto{\pgfqpoint{3.600043in}{2.839448in}}%
\pgfpathlineto{\pgfqpoint{3.634277in}{2.848067in}}%
\pgfpathlineto{\pgfqpoint{3.668820in}{2.896136in}}%
\pgfpathlineto{\pgfqpoint{3.635833in}{2.861111in}}%
\pgfpathlineto{\pgfqpoint{3.602912in}{2.853241in}}%
\pgfpathlineto{\pgfqpoint{3.568488in}{2.823258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.574451,0.370029,0.012938}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.574451,0.370029,0.012938}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723054in}{3.160055in}}%
\pgfpathlineto{\pgfqpoint{1.758263in}{3.163260in}}%
\pgfpathlineto{\pgfqpoint{1.793267in}{3.176579in}}%
\pgfpathlineto{\pgfqpoint{1.825375in}{3.153658in}}%
\pgfpathlineto{\pgfqpoint{1.857595in}{3.126950in}}%
\pgfpathlineto{\pgfqpoint{1.822490in}{3.122628in}}%
\pgfpathlineto{\pgfqpoint{1.787241in}{3.123110in}}%
\pgfpathlineto{\pgfqpoint{1.755083in}{3.144010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140405,0.293872,0.380401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140405,0.293872,0.380401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272095in}{1.964549in}}%
\pgfpathlineto{\pgfqpoint{4.303998in}{1.964524in}}%
\pgfpathlineto{\pgfqpoint{4.335909in}{1.972402in}}%
\pgfpathlineto{\pgfqpoint{4.371423in}{2.001989in}}%
\pgfpathlineto{\pgfqpoint{4.407017in}{2.029027in}}%
\pgfpathlineto{\pgfqpoint{4.375113in}{2.022782in}}%
\pgfpathlineto{\pgfqpoint{4.342846in}{1.992144in}}%
\pgfpathlineto{\pgfqpoint{4.307455in}{1.981501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598107,0.385267,0.013471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.598107,0.385267,0.013471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460898in}{2.898268in}}%
\pgfpathlineto{\pgfqpoint{2.495226in}{2.892225in}}%
\pgfpathlineto{\pgfqpoint{2.529310in}{2.917565in}}%
\pgfpathlineto{\pgfqpoint{2.562281in}{2.883710in}}%
\pgfpathlineto{\pgfqpoint{2.595338in}{2.844995in}}%
\pgfpathlineto{\pgfqpoint{2.561113in}{2.851512in}}%
\pgfpathlineto{\pgfqpoint{2.526772in}{2.862853in}}%
\pgfpathlineto{\pgfqpoint{2.493823in}{2.875513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541715,0.348943,0.012201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.541715,0.348943,0.012201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588249in}{3.207077in}}%
\pgfpathlineto{\pgfqpoint{1.623728in}{3.203816in}}%
\pgfpathlineto{\pgfqpoint{1.658977in}{3.211227in}}%
\pgfpathlineto{\pgfqpoint{1.690915in}{3.191006in}}%
\pgfpathlineto{\pgfqpoint{1.723054in}{3.160055in}}%
\pgfpathlineto{\pgfqpoint{1.687630in}{3.167004in}}%
\pgfpathlineto{\pgfqpoint{1.652258in}{3.162190in}}%
\pgfpathlineto{\pgfqpoint{1.620142in}{3.190544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260173,0.544549,0.704888}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.260173,0.544549,0.704888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005017in}{2.104699in}}%
\pgfpathlineto{\pgfqpoint{4.037308in}{2.103961in}}%
\pgfpathlineto{\pgfqpoint{4.069494in}{2.101112in}}%
\pgfpathlineto{\pgfqpoint{4.103700in}{2.032614in}}%
\pgfpathlineto{\pgfqpoint{4.137536in}{1.921254in}}%
\pgfpathlineto{\pgfqpoint{4.105619in}{1.946066in}}%
\pgfpathlineto{\pgfqpoint{4.073540in}{1.964069in}}%
\pgfpathlineto{\pgfqpoint{4.039499in}{2.061976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205544,0.430209,0.556881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.205544,0.430209,0.556881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407017in}{2.029027in}}%
\pgfpathlineto{\pgfqpoint{4.438848in}{2.035783in}}%
\pgfpathlineto{\pgfqpoint{4.470726in}{2.052547in}}%
\pgfpathlineto{\pgfqpoint{4.506155in}{2.057443in}}%
\pgfpathlineto{\pgfqpoint{4.541502in}{2.049125in}}%
\pgfpathlineto{\pgfqpoint{4.509421in}{2.016959in}}%
\pgfpathlineto{\pgfqpoint{4.477268in}{1.984197in}}%
\pgfpathlineto{\pgfqpoint{4.442405in}{2.030725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465214,0.299665,0.010478}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.465214,0.299665,0.010478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453942in}{3.211888in}}%
\pgfpathlineto{\pgfqpoint{1.489608in}{3.208087in}}%
\pgfpathlineto{\pgfqpoint{1.525053in}{3.213360in}}%
\pgfpathlineto{\pgfqpoint{1.556474in}{3.220368in}}%
\pgfpathlineto{\pgfqpoint{1.588249in}{3.207077in}}%
\pgfpathlineto{\pgfqpoint{1.552800in}{3.201247in}}%
\pgfpathlineto{\pgfqpoint{1.517329in}{3.190580in}}%
\pgfpathlineto{\pgfqpoint{1.485438in}{3.212487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509864,0.328426,0.011483}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.509864,0.328426,0.011483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668820in}{2.896136in}}%
\pgfpathlineto{\pgfqpoint{3.701700in}{2.923636in}}%
\pgfpathlineto{\pgfqpoint{3.734417in}{2.935649in}}%
\pgfpathlineto{\pgfqpoint{3.768857in}{2.942811in}}%
\pgfpathlineto{\pgfqpoint{3.803167in}{2.916392in}}%
\pgfpathlineto{\pgfqpoint{3.770571in}{2.923012in}}%
\pgfpathlineto{\pgfqpoint{3.737757in}{2.908266in}}%
\pgfpathlineto{\pgfqpoint{3.703346in}{2.920342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653393,0.420879,0.014716}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.653393,0.420879,0.014716}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326044in}{2.994289in}}%
\pgfpathlineto{\pgfqpoint{2.360528in}{2.997175in}}%
\pgfpathlineto{\pgfqpoint{2.394825in}{3.016565in}}%
\pgfpathlineto{\pgfqpoint{2.427862in}{2.952933in}}%
\pgfpathlineto{\pgfqpoint{2.460898in}{2.898268in}}%
\pgfpathlineto{\pgfqpoint{2.426411in}{2.915537in}}%
\pgfpathlineto{\pgfqpoint{2.391976in}{2.907731in}}%
\pgfpathlineto{\pgfqpoint{2.359087in}{2.934225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478104,0.307968,0.010768}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.478104,0.307968,0.010768}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{2.693820in}}%
\pgfpathlineto{\pgfqpoint{3.098392in}{2.666787in}}%
\pgfpathlineto{\pgfqpoint{3.131846in}{2.689198in}}%
\pgfpathlineto{\pgfqpoint{3.165442in}{2.660942in}}%
\pgfpathlineto{\pgfqpoint{3.199136in}{2.654967in}}%
\pgfpathlineto{\pgfqpoint{3.165711in}{2.666558in}}%
\pgfpathlineto{\pgfqpoint{3.132183in}{2.665910in}}%
\pgfpathlineto{\pgfqpoint{3.098482in}{2.671887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.373792,0.240776,0.008419}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.373792,0.240776,0.008419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199136in}{2.654967in}}%
\pgfpathlineto{\pgfqpoint{3.232490in}{2.658285in}}%
\pgfpathlineto{\pgfqpoint{3.265761in}{2.663186in}}%
\pgfpathlineto{\pgfqpoint{3.299567in}{2.671040in}}%
\pgfpathlineto{\pgfqpoint{3.333495in}{2.691158in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{2.707070in}}%
\pgfpathlineto{\pgfqpoint{3.266885in}{2.701135in}}%
\pgfpathlineto{\pgfqpoint{3.232967in}{2.683079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213815,0.447520,0.579290}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.213815,0.447520,0.579290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870729in}{2.107347in}}%
\pgfpathlineto{\pgfqpoint{3.903383in}{2.130939in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{2.140207in}}%
\pgfpathlineto{\pgfqpoint{3.970595in}{2.146814in}}%
\pgfpathlineto{\pgfqpoint{4.005017in}{2.104699in}}%
\pgfpathlineto{\pgfqpoint{3.972597in}{2.100137in}}%
\pgfpathlineto{\pgfqpoint{3.940221in}{2.111491in}}%
\pgfpathlineto{\pgfqpoint{3.905560in}{2.126653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727960,0.468911,0.016395}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.727960,0.468911,0.016395}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739586in}{2.627175in}}%
\pgfpathlineto{\pgfqpoint{3.772337in}{2.618801in}}%
\pgfpathlineto{\pgfqpoint{3.804805in}{2.581674in}}%
\pgfpathlineto{\pgfqpoint{3.831683in}{1.470895in}}%
\pgfpathlineto{\pgfqpoint{3.870729in}{2.107347in}}%
\pgfpathlineto{\pgfqpoint{3.837903in}{2.069394in}}%
\pgfpathlineto{\pgfqpoint{3.805269in}{2.069558in}}%
\pgfpathlineto{\pgfqpoint{3.766578in}{1.428781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541496,0.348802,0.012196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.541496,0.348802,0.012196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930444in}{2.778005in}}%
\pgfpathlineto{\pgfqpoint{2.964201in}{2.756145in}}%
\pgfpathlineto{\pgfqpoint{2.997844in}{2.754547in}}%
\pgfpathlineto{\pgfqpoint{3.031321in}{2.720491in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.693820in}}%
\pgfpathlineto{\pgfqpoint{3.031240in}{2.696406in}}%
\pgfpathlineto{\pgfqpoint{2.997542in}{2.672313in}}%
\pgfpathlineto{\pgfqpoint{2.963961in}{2.730004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365294,0.235302,0.008227}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.365294,0.235302,0.008227}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333495in}{2.691158in}}%
\pgfpathlineto{\pgfqpoint{3.366678in}{2.690708in}}%
\pgfpathlineto{\pgfqpoint{3.399818in}{2.705130in}}%
\pgfpathlineto{\pgfqpoint{3.433859in}{2.724215in}}%
\pgfpathlineto{\pgfqpoint{3.468084in}{2.766276in}}%
\pgfpathlineto{\pgfqpoint{3.434986in}{2.772164in}}%
\pgfpathlineto{\pgfqpoint{3.401704in}{2.747068in}}%
\pgfpathlineto{\pgfqpoint{3.367514in}{2.707070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624070,0.401991,0.014056}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.624070,0.401991,0.014056}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191235in}{3.055188in}}%
\pgfpathlineto{\pgfqpoint{2.225854in}{3.065471in}}%
\pgfpathlineto{\pgfqpoint{2.260466in}{3.065065in}}%
\pgfpathlineto{\pgfqpoint{2.293282in}{3.021175in}}%
\pgfpathlineto{\pgfqpoint{2.326044in}{2.994289in}}%
\pgfpathlineto{\pgfqpoint{2.291569in}{2.977498in}}%
\pgfpathlineto{\pgfqpoint{2.256967in}{2.967089in}}%
\pgfpathlineto{\pgfqpoint{2.224022in}{3.017596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737891,0.475308,0.016619}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.737891,0.475308,0.016619}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737757in}{2.908266in}}%
\pgfpathlineto{\pgfqpoint{3.770571in}{2.923012in}}%
\pgfpathlineto{\pgfqpoint{3.803167in}{2.916392in}}%
\pgfpathlineto{\pgfqpoint{3.837510in}{2.884049in}}%
\pgfpathlineto{\pgfqpoint{3.869322in}{2.493992in}}%
\pgfpathlineto{\pgfqpoint{3.837234in}{2.554241in}}%
\pgfpathlineto{\pgfqpoint{3.804805in}{2.581674in}}%
\pgfpathlineto{\pgfqpoint{3.772165in}{2.882785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567889,0.365802,0.012790}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.567889,0.365802,0.012790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056471in}{3.094755in}}%
\pgfpathlineto{\pgfqpoint{2.091266in}{3.104994in}}%
\pgfpathlineto{\pgfqpoint{2.126035in}{3.108271in}}%
\pgfpathlineto{\pgfqpoint{2.158633in}{3.077752in}}%
\pgfpathlineto{\pgfqpoint{2.191235in}{3.055188in}}%
\pgfpathlineto{\pgfqpoint{2.156445in}{3.055582in}}%
\pgfpathlineto{\pgfqpoint{2.121681in}{3.042046in}}%
\pgfpathlineto{\pgfqpoint{2.088943in}{3.079672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406232,0.261672,0.009149}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.406232,0.261672,0.009149}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795926in}{2.818545in}}%
\pgfpathlineto{\pgfqpoint{2.829887in}{2.801411in}}%
\pgfpathlineto{\pgfqpoint{2.863752in}{2.782730in}}%
\pgfpathlineto{\pgfqpoint{2.897080in}{2.764130in}}%
\pgfpathlineto{\pgfqpoint{2.930444in}{2.778005in}}%
\pgfpathlineto{\pgfqpoint{2.896610in}{2.783910in}}%
\pgfpathlineto{\pgfqpoint{2.862720in}{2.769514in}}%
\pgfpathlineto{\pgfqpoint{2.829271in}{2.801534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400655,0.258080,0.009024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400655,0.258080,0.009024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468084in}{2.766276in}}%
\pgfpathlineto{\pgfqpoint{3.501097in}{2.762001in}}%
\pgfpathlineto{\pgfqpoint{3.534160in}{2.790177in}}%
\pgfpathlineto{\pgfqpoint{3.568488in}{2.823258in}}%
\pgfpathlineto{\pgfqpoint{3.602912in}{2.853241in}}%
\pgfpathlineto{\pgfqpoint{3.569848in}{2.831989in}}%
\pgfpathlineto{\pgfqpoint{3.536683in}{2.804271in}}%
\pgfpathlineto{\pgfqpoint{3.502363in}{2.792988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133661,0.279755,0.362127}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.133661,0.279755,0.362127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073540in}{1.964069in}}%
\pgfpathlineto{\pgfqpoint{4.105619in}{1.946066in}}%
\pgfpathlineto{\pgfqpoint{4.137536in}{1.921254in}}%
\pgfpathlineto{\pgfqpoint{4.172520in}{1.921750in}}%
\pgfpathlineto{\pgfqpoint{4.208002in}{1.961421in}}%
\pgfpathlineto{\pgfqpoint{4.175734in}{1.950308in}}%
\pgfpathlineto{\pgfqpoint{4.143502in}{1.950844in}}%
\pgfpathlineto{\pgfqpoint{4.108233in}{1.931755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530765,0.341889,0.011954}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.530765,0.341889,0.011954}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921832in}{3.112943in}}%
\pgfpathlineto{\pgfqpoint{1.956758in}{3.126903in}}%
\pgfpathlineto{\pgfqpoint{1.991731in}{3.127484in}}%
\pgfpathlineto{\pgfqpoint{2.024171in}{3.099651in}}%
\pgfpathlineto{\pgfqpoint{2.056471in}{3.094755in}}%
\pgfpathlineto{\pgfqpoint{2.021517in}{3.092523in}}%
\pgfpathlineto{\pgfqpoint{1.986499in}{3.087605in}}%
\pgfpathlineto{\pgfqpoint{1.954113in}{3.101629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.437214,0.281629,0.009847}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.437214,0.281629,0.009847}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661347in}{2.848436in}}%
\pgfpathlineto{\pgfqpoint{2.695530in}{2.826456in}}%
\pgfpathlineto{\pgfqpoint{2.729558in}{2.822103in}}%
\pgfpathlineto{\pgfqpoint{2.762689in}{2.823791in}}%
\pgfpathlineto{\pgfqpoint{2.795926in}{2.818545in}}%
\pgfpathlineto{\pgfqpoint{2.761932in}{2.811150in}}%
\pgfpathlineto{\pgfqpoint{2.727839in}{2.808550in}}%
\pgfpathlineto{\pgfqpoint{2.694506in}{2.843214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.455377,0.293328,0.010256}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.455377,0.293328,0.010256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787241in}{3.123110in}}%
\pgfpathlineto{\pgfqpoint{1.822490in}{3.122628in}}%
\pgfpathlineto{\pgfqpoint{1.857595in}{3.126950in}}%
\pgfpathlineto{\pgfqpoint{1.889560in}{3.130645in}}%
\pgfpathlineto{\pgfqpoint{1.921832in}{3.112943in}}%
\pgfpathlineto{\pgfqpoint{1.886602in}{3.119843in}}%
\pgfpathlineto{\pgfqpoint{1.851522in}{3.104230in}}%
\pgfpathlineto{\pgfqpoint{1.819267in}{3.120379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541271,0.348656,0.012191}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.541271,0.348656,0.012191}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652258in}{3.162190in}}%
\pgfpathlineto{\pgfqpoint{1.687630in}{3.167004in}}%
\pgfpathlineto{\pgfqpoint{1.723054in}{3.160055in}}%
\pgfpathlineto{\pgfqpoint{1.755083in}{3.144010in}}%
\pgfpathlineto{\pgfqpoint{1.787241in}{3.123110in}}%
\pgfpathlineto{\pgfqpoint{1.752026in}{3.112878in}}%
\pgfpathlineto{\pgfqpoint{1.716745in}{3.101012in}}%
\pgfpathlineto{\pgfqpoint{1.684501in}{3.128953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148074,0.309922,0.401176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.148074,0.309922,0.401176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208002in}{1.961421in}}%
\pgfpathlineto{\pgfqpoint{4.240074in}{1.961400in}}%
\pgfpathlineto{\pgfqpoint{4.272095in}{1.964549in}}%
\pgfpathlineto{\pgfqpoint{4.307455in}{1.981501in}}%
\pgfpathlineto{\pgfqpoint{4.342846in}{1.992144in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.990083in}}%
\pgfpathlineto{\pgfqpoint{4.278694in}{1.983767in}}%
\pgfpathlineto{\pgfqpoint{4.243287in}{1.971518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435790,0.280712,0.009815}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.435790,0.280712,0.009815}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526772in}{2.862853in}}%
\pgfpathlineto{\pgfqpoint{2.561113in}{2.851512in}}%
\pgfpathlineto{\pgfqpoint{2.595338in}{2.844995in}}%
\pgfpathlineto{\pgfqpoint{2.628396in}{2.822192in}}%
\pgfpathlineto{\pgfqpoint{2.661347in}{2.848436in}}%
\pgfpathlineto{\pgfqpoint{2.627194in}{2.836800in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{2.847078in}}%
\pgfpathlineto{\pgfqpoint{2.559721in}{2.867274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221098,0.462763,0.599021}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.221098,0.462763,0.599021}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342846in}{1.992144in}}%
\pgfpathlineto{\pgfqpoint{4.375113in}{2.022782in}}%
\pgfpathlineto{\pgfqpoint{4.407017in}{2.029027in}}%
\pgfpathlineto{\pgfqpoint{4.442405in}{2.030725in}}%
\pgfpathlineto{\pgfqpoint{4.477268in}{1.984197in}}%
\pgfpathlineto{\pgfqpoint{4.445428in}{1.981595in}}%
\pgfpathlineto{\pgfqpoint{4.413252in}{1.958277in}}%
\pgfpathlineto{\pgfqpoint{4.378438in}{2.011309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488341,0.314562,0.010999}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.488341,0.314562,0.010999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391976in}{2.907731in}}%
\pgfpathlineto{\pgfqpoint{2.426411in}{2.915537in}}%
\pgfpathlineto{\pgfqpoint{2.460898in}{2.898268in}}%
\pgfpathlineto{\pgfqpoint{2.493823in}{2.875513in}}%
\pgfpathlineto{\pgfqpoint{2.526772in}{2.862853in}}%
\pgfpathlineto{\pgfqpoint{2.492352in}{2.870483in}}%
\pgfpathlineto{\pgfqpoint{2.457908in}{2.865281in}}%
\pgfpathlineto{\pgfqpoint{2.424893in}{2.888669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.591029,0.380708,0.013311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.591029,0.380708,0.013311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517329in}{3.190580in}}%
\pgfpathlineto{\pgfqpoint{1.552800in}{3.201247in}}%
\pgfpathlineto{\pgfqpoint{1.588249in}{3.207077in}}%
\pgfpathlineto{\pgfqpoint{1.620142in}{3.190544in}}%
\pgfpathlineto{\pgfqpoint{1.652258in}{3.162190in}}%
\pgfpathlineto{\pgfqpoint{1.616964in}{3.144496in}}%
\pgfpathlineto{\pgfqpoint{1.581425in}{3.139105in}}%
\pgfpathlineto{\pgfqpoint{1.549072in}{3.184715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473297,0.304872,0.010660}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.473297,0.304872,0.010660}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602912in}{2.853241in}}%
\pgfpathlineto{\pgfqpoint{3.635833in}{2.861111in}}%
\pgfpathlineto{\pgfqpoint{3.668820in}{2.896136in}}%
\pgfpathlineto{\pgfqpoint{3.703346in}{2.920342in}}%
\pgfpathlineto{\pgfqpoint{3.737757in}{2.908266in}}%
\pgfpathlineto{\pgfqpoint{3.704936in}{2.905792in}}%
\pgfpathlineto{\pgfqpoint{3.672006in}{2.899025in}}%
\pgfpathlineto{\pgfqpoint{3.637474in}{2.889205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488813,0.314866,0.011009}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.488813,0.314866,0.011009}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382421in}{3.213088in}}%
\pgfpathlineto{\pgfqpoint{1.418204in}{3.214093in}}%
\pgfpathlineto{\pgfqpoint{1.453942in}{3.211888in}}%
\pgfpathlineto{\pgfqpoint{1.485438in}{3.212487in}}%
\pgfpathlineto{\pgfqpoint{1.517329in}{3.190580in}}%
\pgfpathlineto{\pgfqpoint{1.481650in}{3.188470in}}%
\pgfpathlineto{\pgfqpoint{1.445973in}{3.179910in}}%
\pgfpathlineto{\pgfqpoint{1.413929in}{3.212080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247892,0.518843,0.671613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.247892,0.518843,0.671613}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940221in}{2.111491in}}%
\pgfpathlineto{\pgfqpoint{3.972597in}{2.100137in}}%
\pgfpathlineto{\pgfqpoint{4.005017in}{2.104699in}}%
\pgfpathlineto{\pgfqpoint{4.039499in}{2.061976in}}%
\pgfpathlineto{\pgfqpoint{4.073540in}{1.964069in}}%
\pgfpathlineto{\pgfqpoint{4.041389in}{1.984778in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{2.014053in}}%
\pgfpathlineto{\pgfqpoint{3.974964in}{2.096293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635703,0.409484,0.014318}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.635703,0.409484,0.014318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256967in}{2.967089in}}%
\pgfpathlineto{\pgfqpoint{2.291569in}{2.977498in}}%
\pgfpathlineto{\pgfqpoint{2.326044in}{2.994289in}}%
\pgfpathlineto{\pgfqpoint{2.359087in}{2.934225in}}%
\pgfpathlineto{\pgfqpoint{2.391976in}{2.907731in}}%
\pgfpathlineto{\pgfqpoint{2.357391in}{2.910073in}}%
\pgfpathlineto{\pgfqpoint{2.322706in}{2.913493in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.947550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560599,0.361107,0.012626}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.560599,0.361107,0.012626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997542in}{2.672313in}}%
\pgfpathlineto{\pgfqpoint{3.031240in}{2.696406in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.693820in}}%
\pgfpathlineto{\pgfqpoint{3.098482in}{2.671887in}}%
\pgfpathlineto{\pgfqpoint{3.132183in}{2.665910in}}%
\pgfpathlineto{\pgfqpoint{3.098562in}{2.646565in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.652841in}}%
\pgfpathlineto{\pgfqpoint{3.031169in}{2.640690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355136,0.228759,0.007999}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.355136,0.228759,0.007999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132183in}{2.665910in}}%
\pgfpathlineto{\pgfqpoint{3.165711in}{2.666558in}}%
\pgfpathlineto{\pgfqpoint{3.199136in}{2.654967in}}%
\pgfpathlineto{\pgfqpoint{3.232967in}{2.683079in}}%
\pgfpathlineto{\pgfqpoint{3.266885in}{2.701135in}}%
\pgfpathlineto{\pgfqpoint{3.233424in}{2.693582in}}%
\pgfpathlineto{\pgfqpoint{3.199900in}{2.701531in}}%
\pgfpathlineto{\pgfqpoint{3.165959in}{2.648167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174846,0.365956,0.473710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.174846,0.365956,0.473710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805269in}{2.069558in}}%
\pgfpathlineto{\pgfqpoint{3.837903in}{2.069394in}}%
\pgfpathlineto{\pgfqpoint{3.870729in}{2.107347in}}%
\pgfpathlineto{\pgfqpoint{3.905560in}{2.126653in}}%
\pgfpathlineto{\pgfqpoint{3.940221in}{2.111491in}}%
\pgfpathlineto{\pgfqpoint{3.907740in}{2.121282in}}%
\pgfpathlineto{\pgfqpoint{3.875269in}{2.144950in}}%
\pgfpathlineto{\pgfqpoint{3.840557in}{2.156392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743224,0.478743,0.016739}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.743224,0.478743,0.016739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673776in}{2.638097in}}%
\pgfpathlineto{\pgfqpoint{3.706786in}{2.643069in}}%
\pgfpathlineto{\pgfqpoint{3.739586in}{2.627175in}}%
\pgfpathlineto{\pgfqpoint{3.766578in}{1.428781in}}%
\pgfpathlineto{\pgfqpoint{3.805269in}{2.069558in}}%
\pgfpathlineto{\pgfqpoint{3.772545in}{2.069190in}}%
\pgfpathlineto{\pgfqpoint{3.739749in}{2.070949in}}%
\pgfpathlineto{\pgfqpoint{3.701314in}{1.409571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653166,0.420733,0.014711}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.653166,0.420733,0.014711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862720in}{2.769514in}}%
\pgfpathlineto{\pgfqpoint{2.896610in}{2.783910in}}%
\pgfpathlineto{\pgfqpoint{2.930444in}{2.778005in}}%
\pgfpathlineto{\pgfqpoint{2.963961in}{2.730004in}}%
\pgfpathlineto{\pgfqpoint{2.997542in}{2.672313in}}%
\pgfpathlineto{\pgfqpoint{2.963757in}{2.663123in}}%
\pgfpathlineto{\pgfqpoint{2.929866in}{2.672098in}}%
\pgfpathlineto{\pgfqpoint{2.896308in}{2.691978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336670,0.216864,0.007583}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.336670,0.216864,0.007583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266885in}{2.701135in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{2.707070in}}%
\pgfpathlineto{\pgfqpoint{3.333495in}{2.691158in}}%
\pgfpathlineto{\pgfqpoint{3.367514in}{2.707070in}}%
\pgfpathlineto{\pgfqpoint{3.401704in}{2.747068in}}%
\pgfpathlineto{\pgfqpoint{3.368432in}{2.751874in}}%
\pgfpathlineto{\pgfqpoint{3.335053in}{2.750264in}}%
\pgfpathlineto{\pgfqpoint{3.300912in}{2.723523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609556,0.392642,0.013729}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.609556,0.392642,0.013729}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121681in}{3.042046in}}%
\pgfpathlineto{\pgfqpoint{2.156445in}{3.055582in}}%
\pgfpathlineto{\pgfqpoint{2.191235in}{3.055188in}}%
\pgfpathlineto{\pgfqpoint{2.224022in}{3.017596in}}%
\pgfpathlineto{\pgfqpoint{2.256967in}{2.967089in}}%
\pgfpathlineto{\pgfqpoint{2.222110in}{2.979157in}}%
\pgfpathlineto{\pgfqpoint{2.187353in}{2.966040in}}%
\pgfpathlineto{\pgfqpoint{2.154277in}{3.029551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429082,0.276390,0.009664}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.429082,0.276390,0.009664}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401704in}{2.747068in}}%
\pgfpathlineto{\pgfqpoint{3.434986in}{2.772164in}}%
\pgfpathlineto{\pgfqpoint{3.468084in}{2.766276in}}%
\pgfpathlineto{\pgfqpoint{3.502363in}{2.792988in}}%
\pgfpathlineto{\pgfqpoint{3.536683in}{2.804271in}}%
\pgfpathlineto{\pgfqpoint{3.503465in}{2.780776in}}%
\pgfpathlineto{\pgfqpoint{3.470228in}{2.772235in}}%
\pgfpathlineto{\pgfqpoint{3.435948in}{2.769000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556930,0.358743,0.012543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.556930,0.358743,0.012543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986499in}{3.087605in}}%
\pgfpathlineto{\pgfqpoint{2.021517in}{3.092523in}}%
\pgfpathlineto{\pgfqpoint{2.056471in}{3.094755in}}%
\pgfpathlineto{\pgfqpoint{2.088943in}{3.079672in}}%
\pgfpathlineto{\pgfqpoint{2.121681in}{3.042046in}}%
\pgfpathlineto{\pgfqpoint{2.086698in}{3.044034in}}%
\pgfpathlineto{\pgfqpoint{2.051735in}{3.033672in}}%
\pgfpathlineto{\pgfqpoint{2.019026in}{3.066571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627220,0.404020,0.014127}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.627220,0.404020,0.014127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727839in}{2.808550in}}%
\pgfpathlineto{\pgfqpoint{2.761932in}{2.811150in}}%
\pgfpathlineto{\pgfqpoint{2.795926in}{2.818545in}}%
\pgfpathlineto{\pgfqpoint{2.829271in}{2.801534in}}%
\pgfpathlineto{\pgfqpoint{2.862720in}{2.769514in}}%
\pgfpathlineto{\pgfqpoint{2.828810in}{2.727266in}}%
\pgfpathlineto{\pgfqpoint{2.794737in}{2.725625in}}%
\pgfpathlineto{\pgfqpoint{2.761228in}{2.777564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728978,0.469567,0.016418}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.728978,0.469567,0.016418}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672006in}{2.899025in}}%
\pgfpathlineto{\pgfqpoint{3.704936in}{2.905792in}}%
\pgfpathlineto{\pgfqpoint{3.737757in}{2.908266in}}%
\pgfpathlineto{\pgfqpoint{3.772165in}{2.882785in}}%
\pgfpathlineto{\pgfqpoint{3.804805in}{2.581674in}}%
\pgfpathlineto{\pgfqpoint{3.772337in}{2.618801in}}%
\pgfpathlineto{\pgfqpoint{3.739586in}{2.627175in}}%
\pgfpathlineto{\pgfqpoint{3.706440in}{2.875079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493625,0.317966,0.011118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.493625,0.317966,0.011118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851522in}{3.104230in}}%
\pgfpathlineto{\pgfqpoint{1.886602in}{3.119843in}}%
\pgfpathlineto{\pgfqpoint{1.921832in}{3.112943in}}%
\pgfpathlineto{\pgfqpoint{1.954113in}{3.101629in}}%
\pgfpathlineto{\pgfqpoint{1.986499in}{3.087605in}}%
\pgfpathlineto{\pgfqpoint{1.951306in}{3.091265in}}%
\pgfpathlineto{\pgfqpoint{1.916090in}{3.087945in}}%
\pgfpathlineto{\pgfqpoint{1.883863in}{3.086970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535385,0.344865,0.012058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.535385,0.344865,0.012058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716745in}{3.101012in}}%
\pgfpathlineto{\pgfqpoint{1.752026in}{3.112878in}}%
\pgfpathlineto{\pgfqpoint{1.787241in}{3.123110in}}%
\pgfpathlineto{\pgfqpoint{1.819267in}{3.120379in}}%
\pgfpathlineto{\pgfqpoint{1.851522in}{3.104230in}}%
\pgfpathlineto{\pgfqpoint{1.816347in}{3.089654in}}%
\pgfpathlineto{\pgfqpoint{1.781095in}{3.074507in}}%
\pgfpathlineto{\pgfqpoint{1.749018in}{3.076233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611794,0.394083,0.013779}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.611794,0.394083,0.013779}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581425in}{3.139105in}}%
\pgfpathlineto{\pgfqpoint{1.616964in}{3.144496in}}%
\pgfpathlineto{\pgfqpoint{1.652258in}{3.162190in}}%
\pgfpathlineto{\pgfqpoint{1.684501in}{3.128953in}}%
\pgfpathlineto{\pgfqpoint{1.716745in}{3.101012in}}%
\pgfpathlineto{\pgfqpoint{1.681352in}{3.091265in}}%
\pgfpathlineto{\pgfqpoint{1.645996in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.613667in}{3.106302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518958,0.334284,0.011688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.518958,0.334284,0.011688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592865in}{2.847078in}}%
\pgfpathlineto{\pgfqpoint{2.627194in}{2.836800in}}%
\pgfpathlineto{\pgfqpoint{2.661347in}{2.848436in}}%
\pgfpathlineto{\pgfqpoint{2.694506in}{2.843214in}}%
\pgfpathlineto{\pgfqpoint{2.727839in}{2.808550in}}%
\pgfpathlineto{\pgfqpoint{2.693640in}{2.811300in}}%
\pgfpathlineto{\pgfqpoint{2.659351in}{2.813521in}}%
\pgfpathlineto{\pgfqpoint{2.625977in}{2.853632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169305,0.354359,0.458698}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.169305,0.354359,0.458698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143502in}{1.950844in}}%
\pgfpathlineto{\pgfqpoint{4.175734in}{1.950308in}}%
\pgfpathlineto{\pgfqpoint{4.208002in}{1.961421in}}%
\pgfpathlineto{\pgfqpoint{4.243287in}{1.971518in}}%
\pgfpathlineto{\pgfqpoint{4.278694in}{1.983767in}}%
\pgfpathlineto{\pgfqpoint{4.246289in}{1.960420in}}%
\pgfpathlineto{\pgfqpoint{4.214073in}{1.962037in}}%
\pgfpathlineto{\pgfqpoint{4.178747in}{1.957230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163138,0.341451,0.441990}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.163138,0.341451,0.441990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009214in}{2.014053in}}%
\pgfpathlineto{\pgfqpoint{4.041389in}{1.984778in}}%
\pgfpathlineto{\pgfqpoint{4.073540in}{1.964069in}}%
\pgfpathlineto{\pgfqpoint{4.108233in}{1.931755in}}%
\pgfpathlineto{\pgfqpoint{4.143502in}{1.950844in}}%
\pgfpathlineto{\pgfqpoint{4.111209in}{1.954041in}}%
\pgfpathlineto{\pgfqpoint{4.078789in}{1.952987in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.952446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219351,0.459107,0.594289}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.219351,0.459107,0.594289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278694in}{1.983767in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.990083in}}%
\pgfpathlineto{\pgfqpoint{4.342846in}{1.992144in}}%
\pgfpathlineto{\pgfqpoint{4.378438in}{2.011309in}}%
\pgfpathlineto{\pgfqpoint{4.413252in}{1.958277in}}%
\pgfpathlineto{\pgfqpoint{4.380972in}{1.932250in}}%
\pgfpathlineto{\pgfqpoint{4.348802in}{1.921591in}}%
\pgfpathlineto{\pgfqpoint{4.313854in}{1.965205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426061,0.274445,0.009596}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.426061,0.274445,0.009596}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457908in}{2.865281in}}%
\pgfpathlineto{\pgfqpoint{2.492352in}{2.870483in}}%
\pgfpathlineto{\pgfqpoint{2.526772in}{2.862853in}}%
\pgfpathlineto{\pgfqpoint{2.559721in}{2.867274in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{2.847078in}}%
\pgfpathlineto{\pgfqpoint{2.558404in}{2.864890in}}%
\pgfpathlineto{\pgfqpoint{2.523884in}{2.874164in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{2.862746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449198,0.289348,0.010117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.449198,0.289348,0.010117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536683in}{2.804271in}}%
\pgfpathlineto{\pgfqpoint{3.569848in}{2.831989in}}%
\pgfpathlineto{\pgfqpoint{3.602912in}{2.853241in}}%
\pgfpathlineto{\pgfqpoint{3.637474in}{2.889205in}}%
\pgfpathlineto{\pgfqpoint{3.672006in}{2.899025in}}%
\pgfpathlineto{\pgfqpoint{3.638964in}{2.886342in}}%
\pgfpathlineto{\pgfqpoint{3.605908in}{2.887053in}}%
\pgfpathlineto{\pgfqpoint{3.571352in}{2.870789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565147,0.364036,0.012729}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.565147,0.364036,0.012729}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445973in}{3.179910in}}%
\pgfpathlineto{\pgfqpoint{1.481650in}{3.188470in}}%
\pgfpathlineto{\pgfqpoint{1.517329in}{3.190580in}}%
\pgfpathlineto{\pgfqpoint{1.549072in}{3.184715in}}%
\pgfpathlineto{\pgfqpoint{1.581425in}{3.139105in}}%
\pgfpathlineto{\pgfqpoint{1.545737in}{3.137999in}}%
\pgfpathlineto{\pgfqpoint{1.510099in}{3.126667in}}%
\pgfpathlineto{\pgfqpoint{1.478090in}{3.147135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525740,0.338652,0.011841}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.525740,0.338652,0.011841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322706in}{2.913493in}}%
\pgfpathlineto{\pgfqpoint{2.357391in}{2.910073in}}%
\pgfpathlineto{\pgfqpoint{2.391976in}{2.907731in}}%
\pgfpathlineto{\pgfqpoint{2.424893in}{2.888669in}}%
\pgfpathlineto{\pgfqpoint{2.457908in}{2.865281in}}%
\pgfpathlineto{\pgfqpoint{2.423348in}{2.864890in}}%
\pgfpathlineto{\pgfqpoint{2.388580in}{2.883830in}}%
\pgfpathlineto{\pgfqpoint{2.355652in}{2.891169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555009,0.357506,0.012500}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.555009,0.357506,0.012500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187353in}{2.966040in}}%
\pgfpathlineto{\pgfqpoint{2.222110in}{2.979157in}}%
\pgfpathlineto{\pgfqpoint{2.256967in}{2.967089in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.947550in}}%
\pgfpathlineto{\pgfqpoint{2.322706in}{2.913493in}}%
\pgfpathlineto{\pgfqpoint{2.287951in}{2.913703in}}%
\pgfpathlineto{\pgfqpoint{2.253119in}{2.911764in}}%
\pgfpathlineto{\pgfqpoint{2.220344in}{2.920143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458831,0.295554,0.010334}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.458831,0.295554,0.010334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929866in}{2.672098in}}%
\pgfpathlineto{\pgfqpoint{2.963757in}{2.663123in}}%
\pgfpathlineto{\pgfqpoint{2.997542in}{2.672313in}}%
\pgfpathlineto{\pgfqpoint{3.031169in}{2.640690in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.652841in}}%
\pgfpathlineto{\pgfqpoint{3.031074in}{2.659670in}}%
\pgfpathlineto{\pgfqpoint{2.997181in}{2.683147in}}%
\pgfpathlineto{\pgfqpoint{2.963500in}{2.653243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211270,0.442192,0.572393}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.211270,0.442192,0.572393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875269in}{2.144950in}}%
\pgfpathlineto{\pgfqpoint{3.907740in}{2.121282in}}%
\pgfpathlineto{\pgfqpoint{3.940221in}{2.111491in}}%
\pgfpathlineto{\pgfqpoint{3.974964in}{2.096293in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{2.014053in}}%
\pgfpathlineto{\pgfqpoint{3.976941in}{2.043953in}}%
\pgfpathlineto{\pgfqpoint{3.944348in}{2.046750in}}%
\pgfpathlineto{\pgfqpoint{3.909805in}{2.099357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394939,0.254398,0.008895}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.394939,0.254398,0.008895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{2.652841in}}%
\pgfpathlineto{\pgfqpoint{3.098562in}{2.646565in}}%
\pgfpathlineto{\pgfqpoint{3.132183in}{2.665910in}}%
\pgfpathlineto{\pgfqpoint{3.165959in}{2.648167in}}%
\pgfpathlineto{\pgfqpoint{3.199900in}{2.701531in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.697174in}}%
\pgfpathlineto{\pgfqpoint{3.132551in}{2.686903in}}%
\pgfpathlineto{\pgfqpoint{3.098660in}{2.673597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752393,0.484650,0.016946}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.752393,0.484650,0.016946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607481in}{2.623817in}}%
\pgfpathlineto{\pgfqpoint{3.640692in}{2.635260in}}%
\pgfpathlineto{\pgfqpoint{3.673776in}{2.638097in}}%
\pgfpathlineto{\pgfqpoint{3.701314in}{1.409571in}}%
\pgfpathlineto{\pgfqpoint{3.739749in}{2.070949in}}%
\pgfpathlineto{\pgfqpoint{3.706820in}{2.065256in}}%
\pgfpathlineto{\pgfqpoint{3.673814in}{2.060615in}}%
\pgfpathlineto{\pgfqpoint{3.635692in}{1.383425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667339,0.429862,0.015030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.667339,0.429862,0.015030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794737in}{2.725625in}}%
\pgfpathlineto{\pgfqpoint{2.828810in}{2.727266in}}%
\pgfpathlineto{\pgfqpoint{2.862720in}{2.769514in}}%
\pgfpathlineto{\pgfqpoint{2.896308in}{2.691978in}}%
\pgfpathlineto{\pgfqpoint{2.929866in}{2.672098in}}%
\pgfpathlineto{\pgfqpoint{2.895895in}{2.671454in}}%
\pgfpathlineto{\pgfqpoint{2.861806in}{2.686367in}}%
\pgfpathlineto{\pgfqpoint{2.828287in}{2.680562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129448,0.270938,0.350714}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129448,0.270938,0.350714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739749in}{2.070949in}}%
\pgfpathlineto{\pgfqpoint{3.772545in}{2.069190in}}%
\pgfpathlineto{\pgfqpoint{3.805269in}{2.069558in}}%
\pgfpathlineto{\pgfqpoint{3.840557in}{2.156392in}}%
\pgfpathlineto{\pgfqpoint{3.875269in}{2.144950in}}%
\pgfpathlineto{\pgfqpoint{3.842578in}{2.151616in}}%
\pgfpathlineto{\pgfqpoint{3.809933in}{2.178607in}}%
\pgfpathlineto{\pgfqpoint{3.774968in}{2.154284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619418,0.398994,0.013951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.619418,0.398994,0.013951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051735in}{3.033672in}}%
\pgfpathlineto{\pgfqpoint{2.086698in}{3.044034in}}%
\pgfpathlineto{\pgfqpoint{2.121681in}{3.042046in}}%
\pgfpathlineto{\pgfqpoint{2.154277in}{3.029551in}}%
\pgfpathlineto{\pgfqpoint{2.187353in}{2.966040in}}%
\pgfpathlineto{\pgfqpoint{2.152487in}{2.956114in}}%
\pgfpathlineto{\pgfqpoint{2.117677in}{2.929499in}}%
\pgfpathlineto{\pgfqpoint{2.084477in}{3.004469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350503,0.225774,0.007894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.350503,0.225774,0.007894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199900in}{2.701531in}}%
\pgfpathlineto{\pgfqpoint{3.233424in}{2.693582in}}%
\pgfpathlineto{\pgfqpoint{3.266885in}{2.701135in}}%
\pgfpathlineto{\pgfqpoint{3.300912in}{2.723523in}}%
\pgfpathlineto{\pgfqpoint{3.335053in}{2.750264in}}%
\pgfpathlineto{\pgfqpoint{3.301611in}{2.759380in}}%
\pgfpathlineto{\pgfqpoint{3.268074in}{2.768521in}}%
\pgfpathlineto{\pgfqpoint{3.233927in}{2.732022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403875,0.260154,0.009096}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.403875,0.260154,0.009096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335053in}{2.750264in}}%
\pgfpathlineto{\pgfqpoint{3.368432in}{2.751874in}}%
\pgfpathlineto{\pgfqpoint{3.401704in}{2.747068in}}%
\pgfpathlineto{\pgfqpoint{3.435948in}{2.769000in}}%
\pgfpathlineto{\pgfqpoint{3.470228in}{2.772235in}}%
\pgfpathlineto{\pgfqpoint{3.436894in}{2.759380in}}%
\pgfpathlineto{\pgfqpoint{3.403527in}{2.762073in}}%
\pgfpathlineto{\pgfqpoint{3.369249in}{2.758306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584452,0.376471,0.013163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.584452,0.376471,0.013163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916090in}{3.087945in}}%
\pgfpathlineto{\pgfqpoint{1.951306in}{3.091265in}}%
\pgfpathlineto{\pgfqpoint{1.986499in}{3.087605in}}%
\pgfpathlineto{\pgfqpoint{2.019026in}{3.066571in}}%
\pgfpathlineto{\pgfqpoint{2.051735in}{3.033672in}}%
\pgfpathlineto{\pgfqpoint{2.016732in}{3.018447in}}%
\pgfpathlineto{\pgfqpoint{1.981415in}{3.026871in}}%
\pgfpathlineto{\pgfqpoint{1.948732in}{3.056095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586562,0.377830,0.013211}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.586562,0.377830,0.013211}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659351in}{2.813521in}}%
\pgfpathlineto{\pgfqpoint{2.693640in}{2.811300in}}%
\pgfpathlineto{\pgfqpoint{2.727839in}{2.808550in}}%
\pgfpathlineto{\pgfqpoint{2.761228in}{2.777564in}}%
\pgfpathlineto{\pgfqpoint{2.794737in}{2.725625in}}%
\pgfpathlineto{\pgfqpoint{2.760547in}{2.734167in}}%
\pgfpathlineto{\pgfqpoint{2.726317in}{2.724475in}}%
\pgfpathlineto{\pgfqpoint{2.692816in}{2.765282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562850,0.362557,0.012677}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.562850,0.362557,0.012677}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645996in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.681352in}{3.091265in}}%
\pgfpathlineto{\pgfqpoint{1.716745in}{3.101012in}}%
\pgfpathlineto{\pgfqpoint{1.749018in}{3.076233in}}%
\pgfpathlineto{\pgfqpoint{1.781095in}{3.074507in}}%
\pgfpathlineto{\pgfqpoint{1.745773in}{3.058247in}}%
\pgfpathlineto{\pgfqpoint{1.710323in}{3.045720in}}%
\pgfpathlineto{\pgfqpoint{1.678081in}{3.062013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539092,0.347253,0.012142}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.539092,0.347253,0.012142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781095in}{3.074507in}}%
\pgfpathlineto{\pgfqpoint{1.816347in}{3.089654in}}%
\pgfpathlineto{\pgfqpoint{1.851522in}{3.104230in}}%
\pgfpathlineto{\pgfqpoint{1.883863in}{3.086970in}}%
\pgfpathlineto{\pgfqpoint{1.916090in}{3.087945in}}%
\pgfpathlineto{\pgfqpoint{1.880910in}{3.072776in}}%
\pgfpathlineto{\pgfqpoint{1.845801in}{3.043565in}}%
\pgfpathlineto{\pgfqpoint{1.813225in}{3.075467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724290,0.466547,0.016313}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.724290,0.466547,0.016313}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605908in}{2.887053in}}%
\pgfpathlineto{\pgfqpoint{3.638964in}{2.886342in}}%
\pgfpathlineto{\pgfqpoint{3.672006in}{2.899025in}}%
\pgfpathlineto{\pgfqpoint{3.706440in}{2.875079in}}%
\pgfpathlineto{\pgfqpoint{3.739586in}{2.627175in}}%
\pgfpathlineto{\pgfqpoint{3.706786in}{2.643069in}}%
\pgfpathlineto{\pgfqpoint{3.673776in}{2.638097in}}%
\pgfpathlineto{\pgfqpoint{3.640300in}{2.852282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621387,0.400263,0.013995}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.621387,0.400263,0.013995}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510099in}{3.126667in}}%
\pgfpathlineto{\pgfqpoint{1.545737in}{3.137999in}}%
\pgfpathlineto{\pgfqpoint{1.581425in}{3.139105in}}%
\pgfpathlineto{\pgfqpoint{1.613667in}{3.106302in}}%
\pgfpathlineto{\pgfqpoint{1.645996in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{3.055019in}}%
\pgfpathlineto{\pgfqpoint{1.574992in}{3.036564in}}%
\pgfpathlineto{\pgfqpoint{1.542556in}{3.078696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234269,0.490330,0.634705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.234269,0.490330,0.634705}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214073in}{1.962037in}}%
\pgfpathlineto{\pgfqpoint{4.246289in}{1.960420in}}%
\pgfpathlineto{\pgfqpoint{4.278694in}{1.983767in}}%
\pgfpathlineto{\pgfqpoint{4.313854in}{1.965205in}}%
\pgfpathlineto{\pgfqpoint{4.348802in}{1.921591in}}%
\pgfpathlineto{\pgfqpoint{4.316547in}{1.910374in}}%
\pgfpathlineto{\pgfqpoint{4.283988in}{1.878872in}}%
\pgfpathlineto{\pgfqpoint{4.249084in}{1.928484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149268,0.312421,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149268,0.312421,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078789in}{1.952987in}}%
\pgfpathlineto{\pgfqpoint{4.111209in}{1.954041in}}%
\pgfpathlineto{\pgfqpoint{4.143502in}{1.950844in}}%
\pgfpathlineto{\pgfqpoint{4.178747in}{1.957230in}}%
\pgfpathlineto{\pgfqpoint{4.214073in}{1.962037in}}%
\pgfpathlineto{\pgfqpoint{4.181836in}{1.970055in}}%
\pgfpathlineto{\pgfqpoint{4.149324in}{1.959411in}}%
\pgfpathlineto{\pgfqpoint{4.114074in}{1.963124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388575,0.250298,0.008752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.388575,0.250298,0.008752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470228in}{2.772235in}}%
\pgfpathlineto{\pgfqpoint{3.503465in}{2.780776in}}%
\pgfpathlineto{\pgfqpoint{3.536683in}{2.804271in}}%
\pgfpathlineto{\pgfqpoint{3.571352in}{2.870789in}}%
\pgfpathlineto{\pgfqpoint{3.605908in}{2.887053in}}%
\pgfpathlineto{\pgfqpoint{3.572723in}{2.878624in}}%
\pgfpathlineto{\pgfqpoint{3.539425in}{2.863176in}}%
\pgfpathlineto{\pgfqpoint{3.504865in}{2.842609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498897,0.321362,0.011236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498897,0.321362,0.011236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523884in}{2.874164in}}%
\pgfpathlineto{\pgfqpoint{2.558404in}{2.864890in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{2.847078in}}%
\pgfpathlineto{\pgfqpoint{2.625977in}{2.853632in}}%
\pgfpathlineto{\pgfqpoint{2.659351in}{2.813521in}}%
\pgfpathlineto{\pgfqpoint{2.624998in}{2.808765in}}%
\pgfpathlineto{\pgfqpoint{2.590540in}{2.808299in}}%
\pgfpathlineto{\pgfqpoint{2.557105in}{2.857120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207011,0.433279,0.560856}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.207011,0.433279,0.560856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944348in}{2.046750in}}%
\pgfpathlineto{\pgfqpoint{3.976941in}{2.043953in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{2.014053in}}%
\pgfpathlineto{\pgfqpoint{4.043688in}{1.952446in}}%
\pgfpathlineto{\pgfqpoint{4.078789in}{1.952987in}}%
\pgfpathlineto{\pgfqpoint{4.046288in}{1.952464in}}%
\pgfpathlineto{\pgfqpoint{4.013656in}{1.946602in}}%
\pgfpathlineto{\pgfqpoint{3.978635in}{1.956195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410469,0.264401,0.009245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.410469,0.264401,0.009245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388580in}{2.883830in}}%
\pgfpathlineto{\pgfqpoint{2.423348in}{2.864890in}}%
\pgfpathlineto{\pgfqpoint{2.457908in}{2.865281in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{2.862746in}}%
\pgfpathlineto{\pgfqpoint{2.523884in}{2.874164in}}%
\pgfpathlineto{\pgfqpoint{2.489346in}{2.868408in}}%
\pgfpathlineto{\pgfqpoint{2.454708in}{2.864791in}}%
\pgfpathlineto{\pgfqpoint{2.421712in}{2.855507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530328,0.341608,0.011944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.530328,0.341608,0.011944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253119in}{2.911764in}}%
\pgfpathlineto{\pgfqpoint{2.287951in}{2.913703in}}%
\pgfpathlineto{\pgfqpoint{2.322706in}{2.913493in}}%
\pgfpathlineto{\pgfqpoint{2.355652in}{2.891169in}}%
\pgfpathlineto{\pgfqpoint{2.388580in}{2.883830in}}%
\pgfpathlineto{\pgfqpoint{2.353909in}{2.871634in}}%
\pgfpathlineto{\pgfqpoint{2.319009in}{2.880942in}}%
\pgfpathlineto{\pgfqpoint{2.286033in}{2.895295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615914,0.396738,0.013872}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.615914,0.396738,0.013872}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117677in}{2.929499in}}%
\pgfpathlineto{\pgfqpoint{2.152487in}{2.956114in}}%
\pgfpathlineto{\pgfqpoint{2.187353in}{2.966040in}}%
\pgfpathlineto{\pgfqpoint{2.220344in}{2.920143in}}%
\pgfpathlineto{\pgfqpoint{2.253119in}{2.911764in}}%
\pgfpathlineto{\pgfqpoint{2.218279in}{2.899061in}}%
\pgfpathlineto{\pgfqpoint{2.183266in}{2.897636in}}%
\pgfpathlineto{\pgfqpoint{2.150455in}{2.910896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397681,0.256164,0.008957}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.397681,0.256164,0.008957}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861806in}{2.686367in}}%
\pgfpathlineto{\pgfqpoint{2.895895in}{2.671454in}}%
\pgfpathlineto{\pgfqpoint{2.929866in}{2.672098in}}%
\pgfpathlineto{\pgfqpoint{2.963500in}{2.653243in}}%
\pgfpathlineto{\pgfqpoint{2.997181in}{2.683147in}}%
\pgfpathlineto{\pgfqpoint{2.963205in}{2.681979in}}%
\pgfpathlineto{\pgfqpoint{2.929150in}{2.673815in}}%
\pgfpathlineto{\pgfqpoint{2.895424in}{2.687352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.330514,0.212899,0.007444}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.330514,0.212899,0.007444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997181in}{2.683147in}}%
\pgfpathlineto{\pgfqpoint{3.031074in}{2.659670in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.652841in}}%
\pgfpathlineto{\pgfqpoint{3.098660in}{2.673597in}}%
\pgfpathlineto{\pgfqpoint{3.132551in}{2.686903in}}%
\pgfpathlineto{\pgfqpoint{3.098757in}{2.699710in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.692105in}}%
\pgfpathlineto{\pgfqpoint{3.030976in}{2.689501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647712,0.417220,0.014588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.647712,0.417220,0.014588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981415in}{3.026871in}}%
\pgfpathlineto{\pgfqpoint{2.016732in}{3.018447in}}%
\pgfpathlineto{\pgfqpoint{2.051735in}{3.033672in}}%
\pgfpathlineto{\pgfqpoint{2.084477in}{3.004469in}}%
\pgfpathlineto{\pgfqpoint{2.117677in}{2.929499in}}%
\pgfpathlineto{\pgfqpoint{2.082611in}{2.923272in}}%
\pgfpathlineto{\pgfqpoint{2.047438in}{2.919184in}}%
\pgfpathlineto{\pgfqpoint{2.014463in}{2.966340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748504,0.482145,0.016858}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.748504,0.482145,0.016858}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540893in}{2.619162in}}%
\pgfpathlineto{\pgfqpoint{3.574268in}{2.629564in}}%
\pgfpathlineto{\pgfqpoint{3.607481in}{2.623817in}}%
\pgfpathlineto{\pgfqpoint{3.635692in}{1.383425in}}%
\pgfpathlineto{\pgfqpoint{3.673814in}{2.060615in}}%
\pgfpathlineto{\pgfqpoint{3.640771in}{2.065040in}}%
\pgfpathlineto{\pgfqpoint{3.607636in}{2.069477in}}%
\pgfpathlineto{\pgfqpoint{3.569854in}{1.379302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223275,0.467319,0.604918}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223275,0.467319,0.604918}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809933in}{2.178607in}}%
\pgfpathlineto{\pgfqpoint{3.842578in}{2.151616in}}%
\pgfpathlineto{\pgfqpoint{3.875269in}{2.144950in}}%
\pgfpathlineto{\pgfqpoint{3.909805in}{2.099357in}}%
\pgfpathlineto{\pgfqpoint{3.944348in}{2.046750in}}%
\pgfpathlineto{\pgfqpoint{3.911728in}{2.057563in}}%
\pgfpathlineto{\pgfqpoint{3.879038in}{2.071616in}}%
\pgfpathlineto{\pgfqpoint{3.844511in}{2.132910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509841,0.328411,0.011483}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.509841,0.328411,0.011483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726317in}{2.724475in}}%
\pgfpathlineto{\pgfqpoint{2.760547in}{2.734167in}}%
\pgfpathlineto{\pgfqpoint{2.794737in}{2.725625in}}%
\pgfpathlineto{\pgfqpoint{2.828287in}{2.680562in}}%
\pgfpathlineto{\pgfqpoint{2.861806in}{2.686367in}}%
\pgfpathlineto{\pgfqpoint{2.827639in}{2.691650in}}%
\pgfpathlineto{\pgfqpoint{2.793347in}{2.709325in}}%
\pgfpathlineto{\pgfqpoint{2.759820in}{2.706159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134181,0.280845,0.363538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.134181,0.280845,0.363538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673814in}{2.060615in}}%
\pgfpathlineto{\pgfqpoint{3.706820in}{2.065256in}}%
\pgfpathlineto{\pgfqpoint{3.739749in}{2.070949in}}%
\pgfpathlineto{\pgfqpoint{3.774968in}{2.154284in}}%
\pgfpathlineto{\pgfqpoint{3.809933in}{2.178607in}}%
\pgfpathlineto{\pgfqpoint{3.776923in}{2.165004in}}%
\pgfpathlineto{\pgfqpoint{3.743972in}{2.173869in}}%
\pgfpathlineto{\pgfqpoint{3.709205in}{2.181593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371811,0.239500,0.008374}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.371811,0.239500,0.008374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132551in}{2.686903in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.697174in}}%
\pgfpathlineto{\pgfqpoint{3.199900in}{2.701531in}}%
\pgfpathlineto{\pgfqpoint{3.233927in}{2.732022in}}%
\pgfpathlineto{\pgfqpoint{3.268074in}{2.768521in}}%
\pgfpathlineto{\pgfqpoint{3.234417in}{2.759931in}}%
\pgfpathlineto{\pgfqpoint{3.200658in}{2.737319in}}%
\pgfpathlineto{\pgfqpoint{3.166543in}{2.701860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637464,0.410619,0.014357}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.637464,0.410619,0.014357}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845801in}{3.043565in}}%
\pgfpathlineto{\pgfqpoint{1.880910in}{3.072776in}}%
\pgfpathlineto{\pgfqpoint{1.916090in}{3.087945in}}%
\pgfpathlineto{\pgfqpoint{1.948732in}{3.056095in}}%
\pgfpathlineto{\pgfqpoint{1.981415in}{3.026871in}}%
\pgfpathlineto{\pgfqpoint{1.946228in}{3.012676in}}%
\pgfpathlineto{\pgfqpoint{1.911058in}{2.988736in}}%
\pgfpathlineto{\pgfqpoint{1.878162in}{3.038015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501097,0.322779,0.011286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501097,0.322779,0.011286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574992in}{3.036564in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{3.055019in}}%
\pgfpathlineto{\pgfqpoint{1.645996in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{1.678081in}{3.062013in}}%
\pgfpathlineto{\pgfqpoint{1.710323in}{3.045720in}}%
\pgfpathlineto{\pgfqpoint{1.674437in}{3.061208in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{3.041091in}}%
\pgfpathlineto{\pgfqpoint{1.606844in}{3.043408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537876,0.346470,0.012114}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.537876,0.346470,0.012114}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710323in}{3.045720in}}%
\pgfpathlineto{\pgfqpoint{1.745773in}{3.058247in}}%
\pgfpathlineto{\pgfqpoint{1.781095in}{3.074507in}}%
\pgfpathlineto{\pgfqpoint{1.813225in}{3.075467in}}%
\pgfpathlineto{\pgfqpoint{1.845801in}{3.043565in}}%
\pgfpathlineto{\pgfqpoint{1.810295in}{3.042869in}}%
\pgfpathlineto{\pgfqpoint{1.774784in}{3.034611in}}%
\pgfpathlineto{\pgfqpoint{1.742301in}{3.057971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400395,0.257912,0.009018}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400395,0.257912,0.009018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268074in}{2.768521in}}%
\pgfpathlineto{\pgfqpoint{3.301611in}{2.759380in}}%
\pgfpathlineto{\pgfqpoint{3.335053in}{2.750264in}}%
\pgfpathlineto{\pgfqpoint{3.369249in}{2.758306in}}%
\pgfpathlineto{\pgfqpoint{3.403527in}{2.762073in}}%
\pgfpathlineto{\pgfqpoint{3.370052in}{2.757780in}}%
\pgfpathlineto{\pgfqpoint{3.336534in}{2.771253in}}%
\pgfpathlineto{\pgfqpoint{3.302286in}{2.782531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600937,0.387090,0.013535}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600937,0.387090,0.013535}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590540in}{2.808299in}}%
\pgfpathlineto{\pgfqpoint{2.624998in}{2.808765in}}%
\pgfpathlineto{\pgfqpoint{2.659351in}{2.813521in}}%
\pgfpathlineto{\pgfqpoint{2.692816in}{2.765282in}}%
\pgfpathlineto{\pgfqpoint{2.726317in}{2.724475in}}%
\pgfpathlineto{\pgfqpoint{2.691931in}{2.736265in}}%
\pgfpathlineto{\pgfqpoint{2.657492in}{2.735703in}}%
\pgfpathlineto{\pgfqpoint{2.623988in}{2.770692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731196,0.470995,0.016468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.731196,0.470995,0.016468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539425in}{2.863176in}}%
\pgfpathlineto{\pgfqpoint{3.572723in}{2.878624in}}%
\pgfpathlineto{\pgfqpoint{3.605908in}{2.887053in}}%
\pgfpathlineto{\pgfqpoint{3.640300in}{2.852282in}}%
\pgfpathlineto{\pgfqpoint{3.673776in}{2.638097in}}%
\pgfpathlineto{\pgfqpoint{3.640692in}{2.635260in}}%
\pgfpathlineto{\pgfqpoint{3.607481in}{2.623817in}}%
\pgfpathlineto{\pgfqpoint{3.573940in}{2.851464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234506,0.490826,0.635347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.234506,0.490826,0.635347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149324in}{1.959411in}}%
\pgfpathlineto{\pgfqpoint{4.181836in}{1.970055in}}%
\pgfpathlineto{\pgfqpoint{4.214073in}{1.962037in}}%
\pgfpathlineto{\pgfqpoint{4.249084in}{1.928484in}}%
\pgfpathlineto{\pgfqpoint{4.283988in}{1.878872in}}%
\pgfpathlineto{\pgfqpoint{4.251672in}{1.876114in}}%
\pgfpathlineto{\pgfqpoint{4.219389in}{1.884572in}}%
\pgfpathlineto{\pgfqpoint{4.184170in}{1.907076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358417,0.230872,0.008072}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.358417,0.230872,0.008072}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403527in}{2.762073in}}%
\pgfpathlineto{\pgfqpoint{3.436894in}{2.759380in}}%
\pgfpathlineto{\pgfqpoint{3.470228in}{2.772235in}}%
\pgfpathlineto{\pgfqpoint{3.504865in}{2.842609in}}%
\pgfpathlineto{\pgfqpoint{3.539425in}{2.863176in}}%
\pgfpathlineto{\pgfqpoint{3.506029in}{2.842843in}}%
\pgfpathlineto{\pgfqpoint{3.472587in}{2.830553in}}%
\pgfpathlineto{\pgfqpoint{3.438060in}{2.813756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157962,0.330618,0.427967}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.157962,0.330618,0.427967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013656in}{1.946602in}}%
\pgfpathlineto{\pgfqpoint{4.046288in}{1.952464in}}%
\pgfpathlineto{\pgfqpoint{4.078789in}{1.952987in}}%
\pgfpathlineto{\pgfqpoint{4.114074in}{1.963124in}}%
\pgfpathlineto{\pgfqpoint{4.149324in}{1.959411in}}%
\pgfpathlineto{\pgfqpoint{4.116884in}{1.964775in}}%
\pgfpathlineto{\pgfqpoint{4.084237in}{1.957307in}}%
\pgfpathlineto{\pgfqpoint{4.048969in}{1.959964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560770,0.361217,0.012630}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.560770,0.361217,0.012630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454708in}{2.864791in}}%
\pgfpathlineto{\pgfqpoint{2.489346in}{2.868408in}}%
\pgfpathlineto{\pgfqpoint{2.523884in}{2.874164in}}%
\pgfpathlineto{\pgfqpoint{2.557105in}{2.857120in}}%
\pgfpathlineto{\pgfqpoint{2.590540in}{2.808299in}}%
\pgfpathlineto{\pgfqpoint{2.555928in}{2.821295in}}%
\pgfpathlineto{\pgfqpoint{2.521281in}{2.821384in}}%
\pgfpathlineto{\pgfqpoint{2.487961in}{2.842304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235907,0.493759,0.639143}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.235907,0.493759,0.639143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879038in}{2.071616in}}%
\pgfpathlineto{\pgfqpoint{3.911728in}{2.057563in}}%
\pgfpathlineto{\pgfqpoint{3.944348in}{2.046750in}}%
\pgfpathlineto{\pgfqpoint{3.978635in}{1.956195in}}%
\pgfpathlineto{\pgfqpoint{4.013656in}{1.946602in}}%
\pgfpathlineto{\pgfqpoint{3.980926in}{1.939123in}}%
\pgfpathlineto{\pgfqpoint{3.948226in}{1.945535in}}%
\pgfpathlineto{\pgfqpoint{3.913375in}{1.978674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483158,0.311223,0.010882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.483158,0.311223,0.010882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319009in}{2.880942in}}%
\pgfpathlineto{\pgfqpoint{2.353909in}{2.871634in}}%
\pgfpathlineto{\pgfqpoint{2.388580in}{2.883830in}}%
\pgfpathlineto{\pgfqpoint{2.421712in}{2.855507in}}%
\pgfpathlineto{\pgfqpoint{2.454708in}{2.864791in}}%
\pgfpathlineto{\pgfqpoint{2.419971in}{2.862781in}}%
\pgfpathlineto{\pgfqpoint{2.385001in}{2.883977in}}%
\pgfpathlineto{\pgfqpoint{2.351987in}{2.878414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532035,0.342707,0.011983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.532035,0.342707,0.011983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183266in}{2.897636in}}%
\pgfpathlineto{\pgfqpoint{2.218279in}{2.899061in}}%
\pgfpathlineto{\pgfqpoint{2.253119in}{2.911764in}}%
\pgfpathlineto{\pgfqpoint{2.286033in}{2.895295in}}%
\pgfpathlineto{\pgfqpoint{2.319009in}{2.880942in}}%
\pgfpathlineto{\pgfqpoint{2.284120in}{2.874640in}}%
\pgfpathlineto{\pgfqpoint{2.249056in}{2.880198in}}%
\pgfpathlineto{\pgfqpoint{2.216201in}{2.878414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540076,0.347887,0.012164}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.540076,0.347887,0.012164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047438in}{2.919184in}}%
\pgfpathlineto{\pgfqpoint{2.082611in}{2.923272in}}%
\pgfpathlineto{\pgfqpoint{2.117677in}{2.929499in}}%
\pgfpathlineto{\pgfqpoint{2.150455in}{2.910896in}}%
\pgfpathlineto{\pgfqpoint{2.183266in}{2.897636in}}%
\pgfpathlineto{\pgfqpoint{2.148236in}{2.887041in}}%
\pgfpathlineto{\pgfqpoint{2.113111in}{2.877499in}}%
\pgfpathlineto{\pgfqpoint{2.080223in}{2.899983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688118,0.443247,0.015498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.688118,0.443247,0.015498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911058in}{2.988736in}}%
\pgfpathlineto{\pgfqpoint{1.946228in}{3.012676in}}%
\pgfpathlineto{\pgfqpoint{1.981415in}{3.026871in}}%
\pgfpathlineto{\pgfqpoint{2.014463in}{2.966340in}}%
\pgfpathlineto{\pgfqpoint{2.047438in}{2.919184in}}%
\pgfpathlineto{\pgfqpoint{2.012276in}{2.904298in}}%
\pgfpathlineto{\pgfqpoint{1.976861in}{2.906657in}}%
\pgfpathlineto{\pgfqpoint{1.944105in}{2.930194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413969,0.266656,0.009324}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.413969,0.266656,0.009324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929150in}{2.673815in}}%
\pgfpathlineto{\pgfqpoint{2.963205in}{2.681979in}}%
\pgfpathlineto{\pgfqpoint{2.997181in}{2.683147in}}%
\pgfpathlineto{\pgfqpoint{3.030976in}{2.689501in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.692105in}}%
\pgfpathlineto{\pgfqpoint{3.030884in}{2.697950in}}%
\pgfpathlineto{\pgfqpoint{2.996810in}{2.701652in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{2.696333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748420,0.482090,0.016856}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.748420,0.482090,0.016856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473949in}{2.612321in}}%
\pgfpathlineto{\pgfqpoint{3.507441in}{2.609812in}}%
\pgfpathlineto{\pgfqpoint{3.540893in}{2.619162in}}%
\pgfpathlineto{\pgfqpoint{3.569854in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{3.607636in}{2.069477in}}%
\pgfpathlineto{\pgfqpoint{3.574434in}{2.078747in}}%
\pgfpathlineto{\pgfqpoint{3.541130in}{2.086434in}}%
\pgfpathlineto{\pgfqpoint{3.503718in}{1.386792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383731,0.247178,0.008643}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.383731,0.247178,0.008643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793347in}{2.709325in}}%
\pgfpathlineto{\pgfqpoint{2.827639in}{2.691650in}}%
\pgfpathlineto{\pgfqpoint{2.861806in}{2.686367in}}%
\pgfpathlineto{\pgfqpoint{2.895424in}{2.687352in}}%
\pgfpathlineto{\pgfqpoint{2.929150in}{2.673815in}}%
\pgfpathlineto{\pgfqpoint{2.894955in}{2.700643in}}%
\pgfpathlineto{\pgfqpoint{2.860713in}{2.695177in}}%
\pgfpathlineto{\pgfqpoint{2.826999in}{2.696872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376847,0.242744,0.008488}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.376847,0.242744,0.008488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{2.692105in}}%
\pgfpathlineto{\pgfqpoint{3.098757in}{2.699710in}}%
\pgfpathlineto{\pgfqpoint{3.132551in}{2.686903in}}%
\pgfpathlineto{\pgfqpoint{3.166543in}{2.701860in}}%
\pgfpathlineto{\pgfqpoint{3.200658in}{2.737319in}}%
\pgfpathlineto{\pgfqpoint{3.166823in}{2.714116in}}%
\pgfpathlineto{\pgfqpoint{3.132923in}{2.706508in}}%
\pgfpathlineto{\pgfqpoint{3.098844in}{2.692562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606099,0.390415,0.013651}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.606099,0.390415,0.013651}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774784in}{3.034611in}}%
\pgfpathlineto{\pgfqpoint{1.810295in}{3.042869in}}%
\pgfpathlineto{\pgfqpoint{1.845801in}{3.043565in}}%
\pgfpathlineto{\pgfqpoint{1.878162in}{3.038015in}}%
\pgfpathlineto{\pgfqpoint{1.911058in}{2.988736in}}%
\pgfpathlineto{\pgfqpoint{1.875793in}{2.966362in}}%
\pgfpathlineto{\pgfqpoint{1.840354in}{2.952587in}}%
\pgfpathlineto{\pgfqpoint{1.807418in}{3.004174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247243,0.517486,0.669857}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.247243,0.517486,0.669857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743972in}{2.173869in}}%
\pgfpathlineto{\pgfqpoint{3.776923in}{2.165004in}}%
\pgfpathlineto{\pgfqpoint{3.809933in}{2.178607in}}%
\pgfpathlineto{\pgfqpoint{3.844511in}{2.132910in}}%
\pgfpathlineto{\pgfqpoint{3.879038in}{2.071616in}}%
\pgfpathlineto{\pgfqpoint{3.846143in}{2.070178in}}%
\pgfpathlineto{\pgfqpoint{3.813379in}{2.100920in}}%
\pgfpathlineto{\pgfqpoint{3.778726in}{2.150569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124320,0.260204,0.336820}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124320,0.260204,0.336820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607636in}{2.069477in}}%
\pgfpathlineto{\pgfqpoint{3.640771in}{2.065040in}}%
\pgfpathlineto{\pgfqpoint{3.673814in}{2.060615in}}%
\pgfpathlineto{\pgfqpoint{3.709205in}{2.181593in}}%
\pgfpathlineto{\pgfqpoint{3.743972in}{2.173869in}}%
\pgfpathlineto{\pgfqpoint{3.710812in}{2.162906in}}%
\pgfpathlineto{\pgfqpoint{3.677590in}{2.155677in}}%
\pgfpathlineto{\pgfqpoint{3.642899in}{2.178466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418914,0.269841,0.009435}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.418914,0.269841,0.009435}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657492in}{2.735703in}}%
\pgfpathlineto{\pgfqpoint{2.691931in}{2.736265in}}%
\pgfpathlineto{\pgfqpoint{2.726317in}{2.724475in}}%
\pgfpathlineto{\pgfqpoint{2.759820in}{2.706159in}}%
\pgfpathlineto{\pgfqpoint{2.793347in}{2.709325in}}%
\pgfpathlineto{\pgfqpoint{2.758959in}{2.725435in}}%
\pgfpathlineto{\pgfqpoint{2.724513in}{2.727017in}}%
\pgfpathlineto{\pgfqpoint{2.691003in}{2.718428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454780,0.292944,0.010243}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.454780,0.292944,0.010243}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638903in}{3.041091in}}%
\pgfpathlineto{\pgfqpoint{1.674437in}{3.061208in}}%
\pgfpathlineto{\pgfqpoint{1.710323in}{3.045720in}}%
\pgfpathlineto{\pgfqpoint{1.742301in}{3.057971in}}%
\pgfpathlineto{\pgfqpoint{1.774784in}{3.034611in}}%
\pgfpathlineto{\pgfqpoint{1.739036in}{3.038767in}}%
\pgfpathlineto{\pgfqpoint{1.703442in}{3.022363in}}%
\pgfpathlineto{\pgfqpoint{1.671017in}{3.040930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733135,0.472245,0.016512}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.733135,0.472245,0.016512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472587in}{2.830553in}}%
\pgfpathlineto{\pgfqpoint{3.506029in}{2.842843in}}%
\pgfpathlineto{\pgfqpoint{3.539425in}{2.863176in}}%
\pgfpathlineto{\pgfqpoint{3.573940in}{2.851464in}}%
\pgfpathlineto{\pgfqpoint{3.607481in}{2.623817in}}%
\pgfpathlineto{\pgfqpoint{3.574268in}{2.629564in}}%
\pgfpathlineto{\pgfqpoint{3.540893in}{2.619162in}}%
\pgfpathlineto{\pgfqpoint{3.507095in}{2.817153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454421,0.292713,0.010235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.454421,0.292713,0.010235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200658in}{2.737319in}}%
\pgfpathlineto{\pgfqpoint{3.234417in}{2.759931in}}%
\pgfpathlineto{\pgfqpoint{3.268074in}{2.768521in}}%
\pgfpathlineto{\pgfqpoint{3.302286in}{2.782531in}}%
\pgfpathlineto{\pgfqpoint{3.336534in}{2.771253in}}%
\pgfpathlineto{\pgfqpoint{3.302905in}{2.778290in}}%
\pgfpathlineto{\pgfqpoint{3.269175in}{2.781023in}}%
\pgfpathlineto{\pgfqpoint{3.234875in}{2.765880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555386,0.357749,0.012509}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.555386,0.357749,0.012509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521281in}{2.821384in}}%
\pgfpathlineto{\pgfqpoint{2.555928in}{2.821295in}}%
\pgfpathlineto{\pgfqpoint{2.590540in}{2.808299in}}%
\pgfpathlineto{\pgfqpoint{2.623988in}{2.770692in}}%
\pgfpathlineto{\pgfqpoint{2.657492in}{2.735703in}}%
\pgfpathlineto{\pgfqpoint{2.622914in}{2.747003in}}%
\pgfpathlineto{\pgfqpoint{2.588173in}{2.773459in}}%
\pgfpathlineto{\pgfqpoint{2.554694in}{2.796639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346064,0.222915,0.007794}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.346064,0.222915,0.007794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336534in}{2.771253in}}%
\pgfpathlineto{\pgfqpoint{3.370052in}{2.757780in}}%
\pgfpathlineto{\pgfqpoint{3.403527in}{2.762073in}}%
\pgfpathlineto{\pgfqpoint{3.438060in}{2.813756in}}%
\pgfpathlineto{\pgfqpoint{3.472587in}{2.830553in}}%
\pgfpathlineto{\pgfqpoint{3.439045in}{2.812834in}}%
\pgfpathlineto{\pgfqpoint{3.405475in}{2.811290in}}%
\pgfpathlineto{\pgfqpoint{3.370980in}{2.800956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231735,0.485026,0.627839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.231735,0.485026,0.627839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084237in}{1.957307in}}%
\pgfpathlineto{\pgfqpoint{4.116884in}{1.964775in}}%
\pgfpathlineto{\pgfqpoint{4.149324in}{1.959411in}}%
\pgfpathlineto{\pgfqpoint{4.184170in}{1.907076in}}%
\pgfpathlineto{\pgfqpoint{4.219389in}{1.884572in}}%
\pgfpathlineto{\pgfqpoint{4.186857in}{1.877534in}}%
\pgfpathlineto{\pgfqpoint{4.154194in}{1.865656in}}%
\pgfpathlineto{\pgfqpoint{4.119263in}{1.919824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176390,0.369188,0.477894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.176390,0.369188,0.477894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948226in}{1.945535in}}%
\pgfpathlineto{\pgfqpoint{3.980926in}{1.939123in}}%
\pgfpathlineto{\pgfqpoint{4.013656in}{1.946602in}}%
\pgfpathlineto{\pgfqpoint{4.048969in}{1.959964in}}%
\pgfpathlineto{\pgfqpoint{4.084237in}{1.957307in}}%
\pgfpathlineto{\pgfqpoint{4.051347in}{1.932142in}}%
\pgfpathlineto{\pgfqpoint{4.018641in}{1.936415in}}%
\pgfpathlineto{\pgfqpoint{3.983627in}{1.969650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504265,0.324819,0.011357}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.504265,0.324819,0.011357}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385001in}{2.883977in}}%
\pgfpathlineto{\pgfqpoint{2.419971in}{2.862781in}}%
\pgfpathlineto{\pgfqpoint{2.454708in}{2.864791in}}%
\pgfpathlineto{\pgfqpoint{2.487961in}{2.842304in}}%
\pgfpathlineto{\pgfqpoint{2.521281in}{2.821384in}}%
\pgfpathlineto{\pgfqpoint{2.486516in}{2.826333in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{2.836164in}}%
\pgfpathlineto{\pgfqpoint{2.418390in}{2.840917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439618,0.283177,0.009901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439618,0.283177,0.009901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249056in}{2.880198in}}%
\pgfpathlineto{\pgfqpoint{2.284120in}{2.874640in}}%
\pgfpathlineto{\pgfqpoint{2.319009in}{2.880942in}}%
\pgfpathlineto{\pgfqpoint{2.351987in}{2.878414in}}%
\pgfpathlineto{\pgfqpoint{2.385001in}{2.883977in}}%
\pgfpathlineto{\pgfqpoint{2.350100in}{2.878203in}}%
\pgfpathlineto{\pgfqpoint{2.315168in}{2.863755in}}%
\pgfpathlineto{\pgfqpoint{2.282069in}{2.872257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504597,0.325033,0.011365}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.504597,0.325033,0.011365}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113111in}{2.877499in}}%
\pgfpathlineto{\pgfqpoint{2.148236in}{2.887041in}}%
\pgfpathlineto{\pgfqpoint{2.183266in}{2.897636in}}%
\pgfpathlineto{\pgfqpoint{2.216201in}{2.878414in}}%
\pgfpathlineto{\pgfqpoint{2.249056in}{2.880198in}}%
\pgfpathlineto{\pgfqpoint{2.213975in}{2.875500in}}%
\pgfpathlineto{\pgfqpoint{2.178777in}{2.874037in}}%
\pgfpathlineto{\pgfqpoint{2.145926in}{2.872797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243634,0.509932,0.660079}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.243634,0.509932,0.660079}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813379in}{2.100920in}}%
\pgfpathlineto{\pgfqpoint{3.846143in}{2.070178in}}%
\pgfpathlineto{\pgfqpoint{3.879038in}{2.071616in}}%
\pgfpathlineto{\pgfqpoint{3.913375in}{1.978674in}}%
\pgfpathlineto{\pgfqpoint{3.948226in}{1.945535in}}%
\pgfpathlineto{\pgfqpoint{3.915347in}{1.940713in}}%
\pgfpathlineto{\pgfqpoint{3.882411in}{1.939633in}}%
\pgfpathlineto{\pgfqpoint{3.847598in}{1.981443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539925,0.347789,0.012160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.539925,0.347789,0.012160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976861in}{2.906657in}}%
\pgfpathlineto{\pgfqpoint{2.012276in}{2.904298in}}%
\pgfpathlineto{\pgfqpoint{2.047438in}{2.919184in}}%
\pgfpathlineto{\pgfqpoint{2.080223in}{2.899983in}}%
\pgfpathlineto{\pgfqpoint{2.113111in}{2.877499in}}%
\pgfpathlineto{\pgfqpoint{2.077813in}{2.877662in}}%
\pgfpathlineto{\pgfqpoint{2.042321in}{2.888653in}}%
\pgfpathlineto{\pgfqpoint{2.009525in}{2.900370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651937,0.419942,0.014683}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.651937,0.419942,0.014683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840354in}{2.952587in}}%
\pgfpathlineto{\pgfqpoint{1.875793in}{2.966362in}}%
\pgfpathlineto{\pgfqpoint{1.911058in}{2.988736in}}%
\pgfpathlineto{\pgfqpoint{1.944105in}{2.930194in}}%
\pgfpathlineto{\pgfqpoint{1.976861in}{2.906657in}}%
\pgfpathlineto{\pgfqpoint{1.941466in}{2.897666in}}%
\pgfpathlineto{\pgfqpoint{1.906033in}{2.883780in}}%
\pgfpathlineto{\pgfqpoint{1.873288in}{2.906319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783424,0.504638,0.017645}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.783424,0.504638,0.017645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406346in}{2.504819in}}%
\pgfpathlineto{\pgfqpoint{3.440159in}{2.553753in}}%
\pgfpathlineto{\pgfqpoint{3.473949in}{2.612321in}}%
\pgfpathlineto{\pgfqpoint{3.503718in}{1.386792in}}%
\pgfpathlineto{\pgfqpoint{3.541130in}{2.086434in}}%
\pgfpathlineto{\pgfqpoint{3.507687in}{2.082862in}}%
\pgfpathlineto{\pgfqpoint{3.474099in}{2.063688in}}%
\pgfpathlineto{\pgfqpoint{3.437317in}{1.422974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606734,0.390824,0.013665}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.606734,0.390824,0.013665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703442in}{3.022363in}}%
\pgfpathlineto{\pgfqpoint{1.739036in}{3.038767in}}%
\pgfpathlineto{\pgfqpoint{1.774784in}{3.034611in}}%
\pgfpathlineto{\pgfqpoint{1.807418in}{3.004174in}}%
\pgfpathlineto{\pgfqpoint{1.840354in}{2.952587in}}%
\pgfpathlineto{\pgfqpoint{1.804602in}{2.958804in}}%
\pgfpathlineto{\pgfqpoint{1.768967in}{2.946610in}}%
\pgfpathlineto{\pgfqpoint{1.736214in}{2.981004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353683,0.227823,0.007966}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.353683,0.227823,0.007966}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860713in}{2.695177in}}%
\pgfpathlineto{\pgfqpoint{2.894955in}{2.700643in}}%
\pgfpathlineto{\pgfqpoint{2.929150in}{2.673815in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{2.696333in}}%
\pgfpathlineto{\pgfqpoint{2.996810in}{2.701652in}}%
\pgfpathlineto{\pgfqpoint{2.962642in}{2.706985in}}%
\pgfpathlineto{\pgfqpoint{2.928368in}{2.722074in}}%
\pgfpathlineto{\pgfqpoint{2.894476in}{2.718874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378901,0.244067,0.008534}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.378901,0.244067,0.008534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996810in}{2.701652in}}%
\pgfpathlineto{\pgfqpoint{3.030884in}{2.697950in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.692105in}}%
\pgfpathlineto{\pgfqpoint{3.098844in}{2.692562in}}%
\pgfpathlineto{\pgfqpoint{3.132923in}{2.706508in}}%
\pgfpathlineto{\pgfqpoint{3.098942in}{2.715090in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.723697in}}%
\pgfpathlineto{\pgfqpoint{3.030788in}{2.716712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416593,0.268346,0.009383}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.416593,0.268346,0.009383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724513in}{2.727017in}}%
\pgfpathlineto{\pgfqpoint{2.758959in}{2.725435in}}%
\pgfpathlineto{\pgfqpoint{2.793347in}{2.709325in}}%
\pgfpathlineto{\pgfqpoint{2.826999in}{2.696872in}}%
\pgfpathlineto{\pgfqpoint{2.860713in}{2.695177in}}%
\pgfpathlineto{\pgfqpoint{2.826341in}{2.709146in}}%
\pgfpathlineto{\pgfqpoint{2.791862in}{2.725862in}}%
\pgfpathlineto{\pgfqpoint{2.758151in}{2.723738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.252499,0.326845}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.252499,0.326845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541130in}{2.086434in}}%
\pgfpathlineto{\pgfqpoint{3.574434in}{2.078747in}}%
\pgfpathlineto{\pgfqpoint{3.607636in}{2.069477in}}%
\pgfpathlineto{\pgfqpoint{3.642899in}{2.178466in}}%
\pgfpathlineto{\pgfqpoint{3.677590in}{2.155677in}}%
\pgfpathlineto{\pgfqpoint{3.644445in}{2.179089in}}%
\pgfpathlineto{\pgfqpoint{3.611118in}{2.186406in}}%
\pgfpathlineto{\pgfqpoint{3.576265in}{2.180165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233011,0.487697,0.631296}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.233011,0.487697,0.631296}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677590in}{2.155677in}}%
\pgfpathlineto{\pgfqpoint{3.710812in}{2.162906in}}%
\pgfpathlineto{\pgfqpoint{3.743972in}{2.173869in}}%
\pgfpathlineto{\pgfqpoint{3.778726in}{2.150569in}}%
\pgfpathlineto{\pgfqpoint{3.813379in}{2.100920in}}%
\pgfpathlineto{\pgfqpoint{3.780308in}{2.100590in}}%
\pgfpathlineto{\pgfqpoint{3.747251in}{2.116940in}}%
\pgfpathlineto{\pgfqpoint{3.712537in}{2.162950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720161,0.463888,0.016220}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.720161,0.463888,0.016220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405475in}{2.811290in}}%
\pgfpathlineto{\pgfqpoint{3.439045in}{2.812834in}}%
\pgfpathlineto{\pgfqpoint{3.472587in}{2.830553in}}%
\pgfpathlineto{\pgfqpoint{3.507095in}{2.817153in}}%
\pgfpathlineto{\pgfqpoint{3.540893in}{2.619162in}}%
\pgfpathlineto{\pgfqpoint{3.507441in}{2.609812in}}%
\pgfpathlineto{\pgfqpoint{3.473949in}{2.612321in}}%
\pgfpathlineto{\pgfqpoint{3.439948in}{2.785928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391161,0.251964,0.008810}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.391161,0.251964,0.008810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588173in}{2.773459in}}%
\pgfpathlineto{\pgfqpoint{2.622914in}{2.747003in}}%
\pgfpathlineto{\pgfqpoint{2.657492in}{2.735703in}}%
\pgfpathlineto{\pgfqpoint{2.691003in}{2.718428in}}%
\pgfpathlineto{\pgfqpoint{2.724513in}{2.727017in}}%
\pgfpathlineto{\pgfqpoint{2.689924in}{2.743739in}}%
\pgfpathlineto{\pgfqpoint{2.655235in}{2.759970in}}%
\pgfpathlineto{\pgfqpoint{2.621682in}{2.761585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420665,0.270969,0.009474}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.420665,0.270969,0.009474}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132923in}{2.706508in}}%
\pgfpathlineto{\pgfqpoint{3.166823in}{2.714116in}}%
\pgfpathlineto{\pgfqpoint{3.200658in}{2.737319in}}%
\pgfpathlineto{\pgfqpoint{3.234875in}{2.765880in}}%
\pgfpathlineto{\pgfqpoint{3.269175in}{2.781023in}}%
\pgfpathlineto{\pgfqpoint{3.235333in}{2.770239in}}%
\pgfpathlineto{\pgfqpoint{3.201425in}{2.773510in}}%
\pgfpathlineto{\pgfqpoint{3.167106in}{2.727521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369981,0.238321,0.008333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.369981,0.238321,0.008333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269175in}{2.781023in}}%
\pgfpathlineto{\pgfqpoint{3.302905in}{2.778290in}}%
\pgfpathlineto{\pgfqpoint{3.336534in}{2.771253in}}%
\pgfpathlineto{\pgfqpoint{3.370980in}{2.800956in}}%
\pgfpathlineto{\pgfqpoint{3.405475in}{2.811290in}}%
\pgfpathlineto{\pgfqpoint{3.371791in}{2.800540in}}%
\pgfpathlineto{\pgfqpoint{3.338031in}{2.792472in}}%
\pgfpathlineto{\pgfqpoint{3.303576in}{2.796210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230146,0.481700,0.623534}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.230146,0.481700,0.623534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018641in}{1.936415in}}%
\pgfpathlineto{\pgfqpoint{4.051347in}{1.932142in}}%
\pgfpathlineto{\pgfqpoint{4.084237in}{1.957307in}}%
\pgfpathlineto{\pgfqpoint{4.119263in}{1.919824in}}%
\pgfpathlineto{\pgfqpoint{4.154194in}{1.865656in}}%
\pgfpathlineto{\pgfqpoint{4.121786in}{1.888620in}}%
\pgfpathlineto{\pgfqpoint{4.089017in}{1.883708in}}%
\pgfpathlineto{\pgfqpoint{4.053790in}{1.910090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479205,0.308677,0.010793}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.479205,0.308677,0.010793}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451629in}{2.836164in}}%
\pgfpathlineto{\pgfqpoint{2.486516in}{2.826333in}}%
\pgfpathlineto{\pgfqpoint{2.521281in}{2.821384in}}%
\pgfpathlineto{\pgfqpoint{2.554694in}{2.796639in}}%
\pgfpathlineto{\pgfqpoint{2.588173in}{2.773459in}}%
\pgfpathlineto{\pgfqpoint{2.553345in}{2.795128in}}%
\pgfpathlineto{\pgfqpoint{2.518404in}{2.818489in}}%
\pgfpathlineto{\pgfqpoint{2.485004in}{2.821652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179700,0.376116,0.486861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.179700,0.376116,0.486861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882411in}{1.939633in}}%
\pgfpathlineto{\pgfqpoint{3.915347in}{1.940713in}}%
\pgfpathlineto{\pgfqpoint{3.948226in}{1.945535in}}%
\pgfpathlineto{\pgfqpoint{3.983627in}{1.969650in}}%
\pgfpathlineto{\pgfqpoint{4.018641in}{1.936415in}}%
\pgfpathlineto{\pgfqpoint{3.985750in}{1.929420in}}%
\pgfpathlineto{\pgfqpoint{3.952958in}{1.944996in}}%
\pgfpathlineto{\pgfqpoint{3.917924in}{1.979388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578283,0.372498,0.013024}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.578283,0.372498,0.013024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315168in}{2.863755in}}%
\pgfpathlineto{\pgfqpoint{2.350100in}{2.878203in}}%
\pgfpathlineto{\pgfqpoint{2.385001in}{2.883977in}}%
\pgfpathlineto{\pgfqpoint{2.418390in}{2.840917in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{2.836164in}}%
\pgfpathlineto{\pgfqpoint{2.416751in}{2.827608in}}%
\pgfpathlineto{\pgfqpoint{2.381782in}{2.819573in}}%
\pgfpathlineto{\pgfqpoint{2.348402in}{2.847105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488956,0.314958,0.011013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.488956,0.314958,0.011013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178777in}{2.874037in}}%
\pgfpathlineto{\pgfqpoint{2.213975in}{2.875500in}}%
\pgfpathlineto{\pgfqpoint{2.249056in}{2.880198in}}%
\pgfpathlineto{\pgfqpoint{2.282069in}{2.872257in}}%
\pgfpathlineto{\pgfqpoint{2.315168in}{2.863755in}}%
\pgfpathlineto{\pgfqpoint{2.280091in}{2.857940in}}%
\pgfpathlineto{\pgfqpoint{2.244920in}{2.852654in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{2.863359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.437074,0.281539,0.009844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.437074,0.281539,0.009844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042321in}{2.888653in}}%
\pgfpathlineto{\pgfqpoint{2.077813in}{2.877662in}}%
\pgfpathlineto{\pgfqpoint{2.113111in}{2.877499in}}%
\pgfpathlineto{\pgfqpoint{2.145926in}{2.872797in}}%
\pgfpathlineto{\pgfqpoint{2.178777in}{2.874037in}}%
\pgfpathlineto{\pgfqpoint{2.143501in}{2.870945in}}%
\pgfpathlineto{\pgfqpoint{2.108104in}{2.871101in}}%
\pgfpathlineto{\pgfqpoint{2.075227in}{2.873655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.508981,0.327857,0.011464}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.508981,0.327857,0.011464}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906033in}{2.883780in}}%
\pgfpathlineto{\pgfqpoint{1.941466in}{2.897666in}}%
\pgfpathlineto{\pgfqpoint{1.976861in}{2.906657in}}%
\pgfpathlineto{\pgfqpoint{2.009525in}{2.900370in}}%
\pgfpathlineto{\pgfqpoint{2.042321in}{2.888653in}}%
\pgfpathlineto{\pgfqpoint{2.006878in}{2.883953in}}%
\pgfpathlineto{\pgfqpoint{1.971354in}{2.878155in}}%
\pgfpathlineto{\pgfqpoint{1.938764in}{2.869861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257248,0.538426,0.696962}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.257248,0.538426,0.696962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747251in}{2.116940in}}%
\pgfpathlineto{\pgfqpoint{3.780308in}{2.100590in}}%
\pgfpathlineto{\pgfqpoint{3.813379in}{2.100920in}}%
\pgfpathlineto{\pgfqpoint{3.847598in}{1.981443in}}%
\pgfpathlineto{\pgfqpoint{3.882411in}{1.939633in}}%
\pgfpathlineto{\pgfqpoint{3.849388in}{1.938551in}}%
\pgfpathlineto{\pgfqpoint{3.816336in}{1.946072in}}%
\pgfpathlineto{\pgfqpoint{3.781532in}{1.994441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578648,0.372733,0.013033}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.578648,0.372733,0.013033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768967in}{2.946610in}}%
\pgfpathlineto{\pgfqpoint{1.804602in}{2.958804in}}%
\pgfpathlineto{\pgfqpoint{1.840354in}{2.952587in}}%
\pgfpathlineto{\pgfqpoint{1.873288in}{2.906319in}}%
\pgfpathlineto{\pgfqpoint{1.906033in}{2.883780in}}%
\pgfpathlineto{\pgfqpoint{1.870311in}{2.888831in}}%
\pgfpathlineto{\pgfqpoint{1.834527in}{2.890639in}}%
\pgfpathlineto{\pgfqpoint{1.802020in}{2.891542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792279,0.510342,0.017844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.792279,0.510342,0.017844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338459in}{2.375321in}}%
\pgfpathlineto{\pgfqpoint{3.372506in}{2.468237in}}%
\pgfpathlineto{\pgfqpoint{3.406346in}{2.504819in}}%
\pgfpathlineto{\pgfqpoint{3.437317in}{1.422974in}}%
\pgfpathlineto{\pgfqpoint{3.474099in}{2.063688in}}%
\pgfpathlineto{\pgfqpoint{3.440541in}{2.076229in}}%
\pgfpathlineto{\pgfqpoint{3.406862in}{2.081258in}}%
\pgfpathlineto{\pgfqpoint{3.370599in}{1.489200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728360,0.469169,0.016405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.728360,0.469169,0.016405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338031in}{2.792472in}}%
\pgfpathlineto{\pgfqpoint{3.371791in}{2.800540in}}%
\pgfpathlineto{\pgfqpoint{3.405475in}{2.811290in}}%
\pgfpathlineto{\pgfqpoint{3.439948in}{2.785928in}}%
\pgfpathlineto{\pgfqpoint{3.473949in}{2.612321in}}%
\pgfpathlineto{\pgfqpoint{3.440159in}{2.553753in}}%
\pgfpathlineto{\pgfqpoint{3.406346in}{2.504819in}}%
\pgfpathlineto{\pgfqpoint{3.372480in}{2.754013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349867,0.225365,0.007880}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.349867,0.225365,0.007880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791862in}{2.725862in}}%
\pgfpathlineto{\pgfqpoint{2.826341in}{2.709146in}}%
\pgfpathlineto{\pgfqpoint{2.860713in}{2.695177in}}%
\pgfpathlineto{\pgfqpoint{2.894476in}{2.718874in}}%
\pgfpathlineto{\pgfqpoint{2.928368in}{2.722074in}}%
\pgfpathlineto{\pgfqpoint{2.894009in}{2.727450in}}%
\pgfpathlineto{\pgfqpoint{2.859561in}{2.729042in}}%
\pgfpathlineto{\pgfqpoint{2.825658in}{2.731244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350853,0.226000,0.007902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.350853,0.226000,0.007902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928368in}{2.722074in}}%
\pgfpathlineto{\pgfqpoint{2.962642in}{2.706985in}}%
\pgfpathlineto{\pgfqpoint{2.996810in}{2.701652in}}%
\pgfpathlineto{\pgfqpoint{3.030788in}{2.716712in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.723697in}}%
\pgfpathlineto{\pgfqpoint{3.030690in}{2.737748in}}%
\pgfpathlineto{\pgfqpoint{2.996419in}{2.746954in}}%
\pgfpathlineto{\pgfqpoint{2.962338in}{2.741543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140597,0.294274,0.380921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140597,0.294274,0.380921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474099in}{2.063688in}}%
\pgfpathlineto{\pgfqpoint{3.507687in}{2.082862in}}%
\pgfpathlineto{\pgfqpoint{3.541130in}{2.086434in}}%
\pgfpathlineto{\pgfqpoint{3.576265in}{2.180165in}}%
\pgfpathlineto{\pgfqpoint{3.611118in}{2.186406in}}%
\pgfpathlineto{\pgfqpoint{3.577639in}{2.181333in}}%
\pgfpathlineto{\pgfqpoint{3.544125in}{2.188133in}}%
\pgfpathlineto{\pgfqpoint{3.509211in}{2.166768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376451,0.242489,0.008479}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.376451,0.242489,0.008479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655235in}{2.759970in}}%
\pgfpathlineto{\pgfqpoint{2.689924in}{2.743739in}}%
\pgfpathlineto{\pgfqpoint{2.724513in}{2.727017in}}%
\pgfpathlineto{\pgfqpoint{2.758151in}{2.723738in}}%
\pgfpathlineto{\pgfqpoint{2.791862in}{2.725862in}}%
\pgfpathlineto{\pgfqpoint{2.757280in}{2.743169in}}%
\pgfpathlineto{\pgfqpoint{2.722640in}{2.745869in}}%
\pgfpathlineto{\pgfqpoint{2.688908in}{2.749133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189822,0.397302,0.514285}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.189822,0.397302,0.514285}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611118in}{2.186406in}}%
\pgfpathlineto{\pgfqpoint{3.644445in}{2.179089in}}%
\pgfpathlineto{\pgfqpoint{3.677590in}{2.155677in}}%
\pgfpathlineto{\pgfqpoint{3.712537in}{2.162950in}}%
\pgfpathlineto{\pgfqpoint{3.747251in}{2.116940in}}%
\pgfpathlineto{\pgfqpoint{3.714001in}{2.117169in}}%
\pgfpathlineto{\pgfqpoint{3.680740in}{2.131431in}}%
\pgfpathlineto{\pgfqpoint{3.646040in}{2.187268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317545,0.204544,0.007152}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.317545,0.204544,0.007152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{2.723697in}}%
\pgfpathlineto{\pgfqpoint{3.098942in}{2.715090in}}%
\pgfpathlineto{\pgfqpoint{3.132923in}{2.706508in}}%
\pgfpathlineto{\pgfqpoint{3.167106in}{2.727521in}}%
\pgfpathlineto{\pgfqpoint{3.201425in}{2.773510in}}%
\pgfpathlineto{\pgfqpoint{3.167439in}{2.793066in}}%
\pgfpathlineto{\pgfqpoint{3.133350in}{2.811051in}}%
\pgfpathlineto{\pgfqpoint{3.099044in}{2.752928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416190,0.268086,0.009374}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.416190,0.268086,0.009374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518404in}{2.818489in}}%
\pgfpathlineto{\pgfqpoint{2.553345in}{2.795128in}}%
\pgfpathlineto{\pgfqpoint{2.588173in}{2.773459in}}%
\pgfpathlineto{\pgfqpoint{2.621682in}{2.761585in}}%
\pgfpathlineto{\pgfqpoint{2.655235in}{2.759970in}}%
\pgfpathlineto{\pgfqpoint{2.620471in}{2.769197in}}%
\pgfpathlineto{\pgfqpoint{2.585572in}{2.787142in}}%
\pgfpathlineto{\pgfqpoint{2.552008in}{2.789811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401482,0.258612,0.009042}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.401482,0.258612,0.009042}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201425in}{2.773510in}}%
\pgfpathlineto{\pgfqpoint{3.235333in}{2.770239in}}%
\pgfpathlineto{\pgfqpoint{3.269175in}{2.781023in}}%
\pgfpathlineto{\pgfqpoint{3.303576in}{2.796210in}}%
\pgfpathlineto{\pgfqpoint{3.338031in}{2.792472in}}%
\pgfpathlineto{\pgfqpoint{3.304226in}{2.802834in}}%
\pgfpathlineto{\pgfqpoint{3.270251in}{2.773562in}}%
\pgfpathlineto{\pgfqpoint{3.235798in}{2.777333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206764,0.432762,0.560187}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.206764,0.432762,0.560187}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952958in}{1.944996in}}%
\pgfpathlineto{\pgfqpoint{3.985750in}{1.929420in}}%
\pgfpathlineto{\pgfqpoint{4.018641in}{1.936415in}}%
\pgfpathlineto{\pgfqpoint{4.053790in}{1.910090in}}%
\pgfpathlineto{\pgfqpoint{4.089017in}{1.883708in}}%
\pgfpathlineto{\pgfqpoint{4.056207in}{1.883624in}}%
\pgfpathlineto{\pgfqpoint{4.023200in}{1.871151in}}%
\pgfpathlineto{\pgfqpoint{3.987911in}{1.892234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486905,0.313637,0.010966}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.486905,0.313637,0.010966}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381782in}{2.819573in}}%
\pgfpathlineto{\pgfqpoint{2.416751in}{2.827608in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{2.836164in}}%
\pgfpathlineto{\pgfqpoint{2.485004in}{2.821652in}}%
\pgfpathlineto{\pgfqpoint{2.518404in}{2.818489in}}%
\pgfpathlineto{\pgfqpoint{2.483470in}{2.819660in}}%
\pgfpathlineto{\pgfqpoint{2.448507in}{2.809420in}}%
\pgfpathlineto{\pgfqpoint{2.415097in}{2.815318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173782,0.363729,0.470827}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.173782,0.363729,0.470827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816336in}{1.946072in}}%
\pgfpathlineto{\pgfqpoint{3.849388in}{1.938551in}}%
\pgfpathlineto{\pgfqpoint{3.882411in}{1.939633in}}%
\pgfpathlineto{\pgfqpoint{3.917924in}{1.979388in}}%
\pgfpathlineto{\pgfqpoint{3.952958in}{1.944996in}}%
\pgfpathlineto{\pgfqpoint{3.919792in}{1.925069in}}%
\pgfpathlineto{\pgfqpoint{3.886670in}{1.921267in}}%
\pgfpathlineto{\pgfqpoint{3.851633in}{1.957924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547662,0.352773,0.012335}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.547662,0.352773,0.012335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244920in}{2.852654in}}%
\pgfpathlineto{\pgfqpoint{2.280091in}{2.857940in}}%
\pgfpathlineto{\pgfqpoint{2.315168in}{2.863755in}}%
\pgfpathlineto{\pgfqpoint{2.348402in}{2.847105in}}%
\pgfpathlineto{\pgfqpoint{2.381782in}{2.819573in}}%
\pgfpathlineto{\pgfqpoint{2.346686in}{2.817489in}}%
\pgfpathlineto{\pgfqpoint{2.311490in}{2.816486in}}%
\pgfpathlineto{\pgfqpoint{2.278222in}{2.826718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.511911,0.329744,0.011530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.511911,0.329744,0.011530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108104in}{2.871101in}}%
\pgfpathlineto{\pgfqpoint{2.143501in}{2.870945in}}%
\pgfpathlineto{\pgfqpoint{2.178777in}{2.874037in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{2.863359in}}%
\pgfpathlineto{\pgfqpoint{2.244920in}{2.852654in}}%
\pgfpathlineto{\pgfqpoint{2.209714in}{2.840293in}}%
\pgfpathlineto{\pgfqpoint{2.174256in}{2.848565in}}%
\pgfpathlineto{\pgfqpoint{2.141112in}{2.863106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483701,0.311573,0.010894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.483701,0.311573,0.010894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971354in}{2.878155in}}%
\pgfpathlineto{\pgfqpoint{2.006878in}{2.883953in}}%
\pgfpathlineto{\pgfqpoint{2.042321in}{2.888653in}}%
\pgfpathlineto{\pgfqpoint{2.075227in}{2.873655in}}%
\pgfpathlineto{\pgfqpoint{2.108104in}{2.871101in}}%
\pgfpathlineto{\pgfqpoint{2.072618in}{2.870713in}}%
\pgfpathlineto{\pgfqpoint{2.036987in}{2.875765in}}%
\pgfpathlineto{\pgfqpoint{2.004052in}{2.884842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429958,0.276955,0.009684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.429958,0.276955,0.009684}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834527in}{2.890639in}}%
\pgfpathlineto{\pgfqpoint{1.870311in}{2.888831in}}%
\pgfpathlineto{\pgfqpoint{1.906033in}{2.883780in}}%
\pgfpathlineto{\pgfqpoint{1.938764in}{2.869861in}}%
\pgfpathlineto{\pgfqpoint{1.971354in}{2.878155in}}%
\pgfpathlineto{\pgfqpoint{1.935640in}{2.882125in}}%
\pgfpathlineto{\pgfqpoint{1.899788in}{2.889915in}}%
\pgfpathlineto{\pgfqpoint{1.867185in}{2.883755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258804,0.541683,0.701178}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.258804,0.541683,0.701178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680740in}{2.131431in}}%
\pgfpathlineto{\pgfqpoint{3.714001in}{2.117169in}}%
\pgfpathlineto{\pgfqpoint{3.747251in}{2.116940in}}%
\pgfpathlineto{\pgfqpoint{3.781532in}{1.994441in}}%
\pgfpathlineto{\pgfqpoint{3.816336in}{1.946072in}}%
\pgfpathlineto{\pgfqpoint{3.783165in}{1.949843in}}%
\pgfpathlineto{\pgfqpoint{3.750018in}{1.971969in}}%
\pgfpathlineto{\pgfqpoint{3.715042in}{1.998346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799853,0.515221,0.018015}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.799853,0.515221,0.018015}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270263in}{2.188673in}}%
\pgfpathlineto{\pgfqpoint{3.304404in}{2.294206in}}%
\pgfpathlineto{\pgfqpoint{3.338459in}{2.375321in}}%
\pgfpathlineto{\pgfqpoint{3.370599in}{1.489200in}}%
\pgfpathlineto{\pgfqpoint{3.406862in}{2.081258in}}%
\pgfpathlineto{\pgfqpoint{3.373133in}{2.101963in}}%
\pgfpathlineto{\pgfqpoint{3.339270in}{2.110287in}}%
\pgfpathlineto{\pgfqpoint{3.303589in}{1.623828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738526,0.475717,0.016633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.738526,0.475717,0.016633}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270251in}{2.773562in}}%
\pgfpathlineto{\pgfqpoint{3.304226in}{2.802834in}}%
\pgfpathlineto{\pgfqpoint{3.338031in}{2.792472in}}%
\pgfpathlineto{\pgfqpoint{3.372480in}{2.754013in}}%
\pgfpathlineto{\pgfqpoint{3.406346in}{2.504819in}}%
\pgfpathlineto{\pgfqpoint{3.372506in}{2.468237in}}%
\pgfpathlineto{\pgfqpoint{3.338459in}{2.375321in}}%
\pgfpathlineto{\pgfqpoint{3.304609in}{2.684466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120337,0.251869,0.326031}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.120337,0.251869,0.326031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406862in}{2.081258in}}%
\pgfpathlineto{\pgfqpoint{3.440541in}{2.076229in}}%
\pgfpathlineto{\pgfqpoint{3.474099in}{2.063688in}}%
\pgfpathlineto{\pgfqpoint{3.509211in}{2.166768in}}%
\pgfpathlineto{\pgfqpoint{3.544125in}{2.188133in}}%
\pgfpathlineto{\pgfqpoint{3.510447in}{2.177640in}}%
\pgfpathlineto{\pgfqpoint{3.476768in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{3.441804in}{2.150600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392910,0.253090,0.008849}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.392910,0.253090,0.008849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722640in}{2.745869in}}%
\pgfpathlineto{\pgfqpoint{2.757280in}{2.743169in}}%
\pgfpathlineto{\pgfqpoint{2.791862in}{2.725862in}}%
\pgfpathlineto{\pgfqpoint{2.825658in}{2.731244in}}%
\pgfpathlineto{\pgfqpoint{2.859561in}{2.729042in}}%
\pgfpathlineto{\pgfqpoint{2.825008in}{2.736618in}}%
\pgfpathlineto{\pgfqpoint{2.790396in}{2.728431in}}%
\pgfpathlineto{\pgfqpoint{2.756519in}{2.721402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399073,0.257061,0.008988}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.399073,0.257061,0.008988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859561in}{2.729042in}}%
\pgfpathlineto{\pgfqpoint{2.894009in}{2.727450in}}%
\pgfpathlineto{\pgfqpoint{2.928368in}{2.722074in}}%
\pgfpathlineto{\pgfqpoint{2.962338in}{2.741543in}}%
\pgfpathlineto{\pgfqpoint{2.996419in}{2.746954in}}%
\pgfpathlineto{\pgfqpoint{2.962070in}{2.734987in}}%
\pgfpathlineto{\pgfqpoint{2.927615in}{2.740948in}}%
\pgfpathlineto{\pgfqpoint{2.893537in}{2.737704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429631,0.276744,0.009676}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.429631,0.276744,0.009676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585572in}{2.787142in}}%
\pgfpathlineto{\pgfqpoint{2.620471in}{2.769197in}}%
\pgfpathlineto{\pgfqpoint{2.655235in}{2.759970in}}%
\pgfpathlineto{\pgfqpoint{2.688908in}{2.749133in}}%
\pgfpathlineto{\pgfqpoint{2.722640in}{2.745869in}}%
\pgfpathlineto{\pgfqpoint{2.687895in}{2.751838in}}%
\pgfpathlineto{\pgfqpoint{2.653099in}{2.745302in}}%
\pgfpathlineto{\pgfqpoint{2.619337in}{2.756187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214487,0.448926,0.581110}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.214487,0.448926,0.581110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544125in}{2.188133in}}%
\pgfpathlineto{\pgfqpoint{3.577639in}{2.181333in}}%
\pgfpathlineto{\pgfqpoint{3.611118in}{2.186406in}}%
\pgfpathlineto{\pgfqpoint{3.646040in}{2.187268in}}%
\pgfpathlineto{\pgfqpoint{3.680740in}{2.131431in}}%
\pgfpathlineto{\pgfqpoint{3.647287in}{2.127897in}}%
\pgfpathlineto{\pgfqpoint{3.613870in}{2.149252in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{2.197657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309017,0.199052,0.006960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.309017,0.199052,0.006960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996419in}{2.746954in}}%
\pgfpathlineto{\pgfqpoint{3.030690in}{2.737748in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.723697in}}%
\pgfpathlineto{\pgfqpoint{3.099044in}{2.752928in}}%
\pgfpathlineto{\pgfqpoint{3.133350in}{2.811051in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{2.820924in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.811748in}}%
\pgfpathlineto{\pgfqpoint{3.030585in}{2.782290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449973,0.289847,0.010135}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.449973,0.289847,0.010135}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133350in}{2.811051in}}%
\pgfpathlineto{\pgfqpoint{3.167439in}{2.793066in}}%
\pgfpathlineto{\pgfqpoint{3.201425in}{2.773510in}}%
\pgfpathlineto{\pgfqpoint{3.235798in}{2.777333in}}%
\pgfpathlineto{\pgfqpoint{3.270251in}{2.773562in}}%
\pgfpathlineto{\pgfqpoint{3.236219in}{2.754556in}}%
\pgfpathlineto{\pgfqpoint{3.202107in}{2.734417in}}%
\pgfpathlineto{\pgfqpoint{3.167697in}{2.775763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238719,0.499645,0.646763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.238719,0.499645,0.646763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886670in}{1.921267in}}%
\pgfpathlineto{\pgfqpoint{3.919792in}{1.925069in}}%
\pgfpathlineto{\pgfqpoint{3.952958in}{1.944996in}}%
\pgfpathlineto{\pgfqpoint{3.987911in}{1.892234in}}%
\pgfpathlineto{\pgfqpoint{4.023200in}{1.871151in}}%
\pgfpathlineto{\pgfqpoint{3.990163in}{1.864578in}}%
\pgfpathlineto{\pgfqpoint{3.957092in}{1.864469in}}%
\pgfpathlineto{\pgfqpoint{3.921773in}{1.883997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480686,0.309631,0.010826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.480686,0.309631,0.010826}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448507in}{2.809420in}}%
\pgfpathlineto{\pgfqpoint{2.483470in}{2.819660in}}%
\pgfpathlineto{\pgfqpoint{2.518404in}{2.818489in}}%
\pgfpathlineto{\pgfqpoint{2.552008in}{2.789811in}}%
\pgfpathlineto{\pgfqpoint{2.585572in}{2.787142in}}%
\pgfpathlineto{\pgfqpoint{2.550587in}{2.800787in}}%
\pgfpathlineto{\pgfqpoint{2.515650in}{2.784506in}}%
\pgfpathlineto{\pgfqpoint{2.482014in}{2.801331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470698,0.303197,0.010601}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.470698,0.303197,0.010601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311490in}{2.816486in}}%
\pgfpathlineto{\pgfqpoint{2.346686in}{2.817489in}}%
\pgfpathlineto{\pgfqpoint{2.381782in}{2.819573in}}%
\pgfpathlineto{\pgfqpoint{2.415097in}{2.815318in}}%
\pgfpathlineto{\pgfqpoint{2.448507in}{2.809420in}}%
\pgfpathlineto{\pgfqpoint{2.413431in}{2.803508in}}%
\pgfpathlineto{\pgfqpoint{2.378275in}{2.795946in}}%
\pgfpathlineto{\pgfqpoint{2.344873in}{2.801331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178617,0.373850,0.483929}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.178617,0.373850,0.483929}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750018in}{1.971969in}}%
\pgfpathlineto{\pgfqpoint{3.783165in}{1.949843in}}%
\pgfpathlineto{\pgfqpoint{3.816336in}{1.946072in}}%
\pgfpathlineto{\pgfqpoint{3.851633in}{1.957924in}}%
\pgfpathlineto{\pgfqpoint{3.886670in}{1.921267in}}%
\pgfpathlineto{\pgfqpoint{3.853484in}{1.920694in}}%
\pgfpathlineto{\pgfqpoint{3.820053in}{1.897421in}}%
\pgfpathlineto{\pgfqpoint{3.785269in}{1.975787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505516,0.325625,0.011385}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505516,0.325625,0.011385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174256in}{2.848565in}}%
\pgfpathlineto{\pgfqpoint{2.209714in}{2.840293in}}%
\pgfpathlineto{\pgfqpoint{2.244920in}{2.852654in}}%
\pgfpathlineto{\pgfqpoint{2.278222in}{2.826718in}}%
\pgfpathlineto{\pgfqpoint{2.311490in}{2.816486in}}%
\pgfpathlineto{\pgfqpoint{2.276155in}{2.822012in}}%
\pgfpathlineto{\pgfqpoint{2.240694in}{2.831370in}}%
\pgfpathlineto{\pgfqpoint{2.207568in}{2.822557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758127,0.488343,0.017075}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.758127,0.488343,0.017075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202107in}{2.734417in}}%
\pgfpathlineto{\pgfqpoint{3.236219in}{2.754556in}}%
\pgfpathlineto{\pgfqpoint{3.270251in}{2.773562in}}%
\pgfpathlineto{\pgfqpoint{3.304609in}{2.684466in}}%
\pgfpathlineto{\pgfqpoint{3.338459in}{2.375321in}}%
\pgfpathlineto{\pgfqpoint{3.304404in}{2.294206in}}%
\pgfpathlineto{\pgfqpoint{3.270263in}{2.188673in}}%
\pgfpathlineto{\pgfqpoint{3.236472in}{2.621704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693867,0.446950,0.015628}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.693867,0.446950,0.015628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201845in}{1.931512in}}%
\pgfpathlineto{\pgfqpoint{3.236067in}{2.064703in}}%
\pgfpathlineto{\pgfqpoint{3.270263in}{2.188673in}}%
\pgfpathlineto{\pgfqpoint{3.303589in}{1.623828in}}%
\pgfpathlineto{\pgfqpoint{3.339270in}{2.110287in}}%
\pgfpathlineto{\pgfqpoint{3.305238in}{2.085054in}}%
\pgfpathlineto{\pgfqpoint{3.271165in}{2.078737in}}%
\pgfpathlineto{\pgfqpoint{3.235994in}{1.721849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468496,0.301779,0.010552}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.468496,0.301779,0.010552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036987in}{2.875765in}}%
\pgfpathlineto{\pgfqpoint{2.072618in}{2.870713in}}%
\pgfpathlineto{\pgfqpoint{2.108104in}{2.871101in}}%
\pgfpathlineto{\pgfqpoint{2.141112in}{2.863106in}}%
\pgfpathlineto{\pgfqpoint{2.174256in}{2.848565in}}%
\pgfpathlineto{\pgfqpoint{2.138729in}{2.853049in}}%
\pgfpathlineto{\pgfqpoint{2.103034in}{2.865725in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{2.867211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442766,0.285205,0.009972}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.442766,0.285205,0.009972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899788in}{2.889915in}}%
\pgfpathlineto{\pgfqpoint{1.935640in}{2.882125in}}%
\pgfpathlineto{\pgfqpoint{1.971354in}{2.878155in}}%
\pgfpathlineto{\pgfqpoint{2.004052in}{2.884842in}}%
\pgfpathlineto{\pgfqpoint{2.036987in}{2.875765in}}%
\pgfpathlineto{\pgfqpoint{2.001373in}{2.868845in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{2.871181in}}%
\pgfpathlineto{\pgfqpoint{1.932827in}{2.862308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252540,0.528573,0.684208}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.252540,0.528573,0.684208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613870in}{2.149252in}}%
\pgfpathlineto{\pgfqpoint{3.647287in}{2.127897in}}%
\pgfpathlineto{\pgfqpoint{3.680740in}{2.131431in}}%
\pgfpathlineto{\pgfqpoint{3.715042in}{1.998346in}}%
\pgfpathlineto{\pgfqpoint{3.750018in}{1.971969in}}%
\pgfpathlineto{\pgfqpoint{3.716707in}{1.983893in}}%
\pgfpathlineto{\pgfqpoint{3.683244in}{1.986110in}}%
\pgfpathlineto{\pgfqpoint{3.648301in}{2.023362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763784,0.491987,0.017202}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.763784,0.491987,0.017202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133642in}{2.689638in}}%
\pgfpathlineto{\pgfqpoint{3.167910in}{2.708240in}}%
\pgfpathlineto{\pgfqpoint{3.202107in}{2.734417in}}%
\pgfpathlineto{\pgfqpoint{3.236472in}{2.621704in}}%
\pgfpathlineto{\pgfqpoint{3.270263in}{2.188673in}}%
\pgfpathlineto{\pgfqpoint{3.236067in}{2.064703in}}%
\pgfpathlineto{\pgfqpoint{3.201845in}{1.931512in}}%
\pgfpathlineto{\pgfqpoint{3.168047in}{2.559222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408990,0.263449,0.009211}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.408990,0.263449,0.009211}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790396in}{2.728431in}}%
\pgfpathlineto{\pgfqpoint{2.825008in}{2.736618in}}%
\pgfpathlineto{\pgfqpoint{2.859561in}{2.729042in}}%
\pgfpathlineto{\pgfqpoint{2.893537in}{2.737704in}}%
\pgfpathlineto{\pgfqpoint{2.927615in}{2.740948in}}%
\pgfpathlineto{\pgfqpoint{2.893073in}{2.740930in}}%
\pgfpathlineto{\pgfqpoint{2.858413in}{2.754557in}}%
\pgfpathlineto{\pgfqpoint{2.824381in}{2.729487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458139,0.295107,0.010318}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.458139,0.295107,0.010318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653099in}{2.745302in}}%
\pgfpathlineto{\pgfqpoint{2.687895in}{2.751838in}}%
\pgfpathlineto{\pgfqpoint{2.722640in}{2.745869in}}%
\pgfpathlineto{\pgfqpoint{2.756519in}{2.721402in}}%
\pgfpathlineto{\pgfqpoint{2.790396in}{2.728431in}}%
\pgfpathlineto{\pgfqpoint{2.755659in}{2.733846in}}%
\pgfpathlineto{\pgfqpoint{2.720803in}{2.746370in}}%
\pgfpathlineto{\pgfqpoint{2.686963in}{2.728942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116278,0.243372,0.315031}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.116278,0.243372,0.315031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339270in}{2.110287in}}%
\pgfpathlineto{\pgfqpoint{3.373133in}{2.101963in}}%
\pgfpathlineto{\pgfqpoint{3.406862in}{2.081258in}}%
\pgfpathlineto{\pgfqpoint{3.441804in}{2.150600in}}%
\pgfpathlineto{\pgfqpoint{3.476768in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{3.442950in}{2.189114in}}%
\pgfpathlineto{\pgfqpoint{3.409064in}{2.195962in}}%
\pgfpathlineto{\pgfqpoint{3.374097in}{2.149527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539091,0.347252,0.012142}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.539091,0.347252,0.012142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515650in}{2.784506in}}%
\pgfpathlineto{\pgfqpoint{2.550587in}{2.800787in}}%
\pgfpathlineto{\pgfqpoint{2.585572in}{2.787142in}}%
\pgfpathlineto{\pgfqpoint{2.619337in}{2.756187in}}%
\pgfpathlineto{\pgfqpoint{2.653099in}{2.745302in}}%
\pgfpathlineto{\pgfqpoint{2.618208in}{2.740385in}}%
\pgfpathlineto{\pgfqpoint{2.583181in}{2.745824in}}%
\pgfpathlineto{\pgfqpoint{2.549367in}{2.767096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628923,0.405117,0.014165}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.628923,0.405117,0.014165}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{2.811748in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{2.820924in}}%
\pgfpathlineto{\pgfqpoint{3.133350in}{2.811051in}}%
\pgfpathlineto{\pgfqpoint{3.167697in}{2.775763in}}%
\pgfpathlineto{\pgfqpoint{3.202107in}{2.734417in}}%
\pgfpathlineto{\pgfqpoint{3.167910in}{2.708240in}}%
\pgfpathlineto{\pgfqpoint{3.133642in}{2.689638in}}%
\pgfpathlineto{\pgfqpoint{3.099236in}{2.783456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192292,0.402472,0.520978}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.192292,0.402472,0.520978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476768in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{3.510447in}{2.177640in}}%
\pgfpathlineto{\pgfqpoint{3.544125in}{2.188133in}}%
\pgfpathlineto{\pgfqpoint{3.579092in}{2.197657in}}%
\pgfpathlineto{\pgfqpoint{3.613870in}{2.149252in}}%
\pgfpathlineto{\pgfqpoint{3.580281in}{2.156032in}}%
\pgfpathlineto{\pgfqpoint{3.546575in}{2.157402in}}%
\pgfpathlineto{\pgfqpoint{3.511728in}{2.197795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234896,0.491642,0.636403}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.234896,0.491642,0.636403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820053in}{1.897421in}}%
\pgfpathlineto{\pgfqpoint{3.853484in}{1.920694in}}%
\pgfpathlineto{\pgfqpoint{3.886670in}{1.921267in}}%
\pgfpathlineto{\pgfqpoint{3.921773in}{1.883997in}}%
\pgfpathlineto{\pgfqpoint{3.957092in}{1.864469in}}%
\pgfpathlineto{\pgfqpoint{3.923793in}{1.846518in}}%
\pgfpathlineto{\pgfqpoint{3.890525in}{1.843136in}}%
\pgfpathlineto{\pgfqpoint{3.855258in}{1.871390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356541,0.229664,0.008030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.356541,0.229664,0.008030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927615in}{2.740948in}}%
\pgfpathlineto{\pgfqpoint{2.962070in}{2.734987in}}%
\pgfpathlineto{\pgfqpoint{2.996419in}{2.746954in}}%
\pgfpathlineto{\pgfqpoint{3.030585in}{2.782290in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.811748in}}%
\pgfpathlineto{\pgfqpoint{3.030485in}{2.810734in}}%
\pgfpathlineto{\pgfqpoint{2.996015in}{2.806438in}}%
\pgfpathlineto{\pgfqpoint{2.961746in}{2.788365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533298,0.343521,0.012011}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.533298,0.343521,0.012011}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133354in}{1.634898in}}%
\pgfpathlineto{\pgfqpoint{3.167606in}{1.789667in}}%
\pgfpathlineto{\pgfqpoint{3.201845in}{1.931512in}}%
\pgfpathlineto{\pgfqpoint{3.235994in}{1.721849in}}%
\pgfpathlineto{\pgfqpoint{3.271165in}{2.078737in}}%
\pgfpathlineto{\pgfqpoint{3.237023in}{2.084888in}}%
\pgfpathlineto{\pgfqpoint{3.202772in}{2.080727in}}%
\pgfpathlineto{\pgfqpoint{3.167900in}{1.808150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517477,0.333330,0.011655}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.517477,0.333330,0.011655}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378275in}{2.795946in}}%
\pgfpathlineto{\pgfqpoint{2.413431in}{2.803508in}}%
\pgfpathlineto{\pgfqpoint{2.448507in}{2.809420in}}%
\pgfpathlineto{\pgfqpoint{2.482014in}{2.801331in}}%
\pgfpathlineto{\pgfqpoint{2.515650in}{2.784506in}}%
\pgfpathlineto{\pgfqpoint{2.480580in}{2.777457in}}%
\pgfpathlineto{\pgfqpoint{2.445423in}{2.769844in}}%
\pgfpathlineto{\pgfqpoint{2.411747in}{2.793275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459098,0.295725,0.010340}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.459098,0.295725,0.010340}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240694in}{2.831370in}}%
\pgfpathlineto{\pgfqpoint{2.276155in}{2.822012in}}%
\pgfpathlineto{\pgfqpoint{2.311490in}{2.816486in}}%
\pgfpathlineto{\pgfqpoint{2.344873in}{2.801331in}}%
\pgfpathlineto{\pgfqpoint{2.378275in}{2.795946in}}%
\pgfpathlineto{\pgfqpoint{2.342962in}{2.798730in}}%
\pgfpathlineto{\pgfqpoint{2.307549in}{2.802068in}}%
\pgfpathlineto{\pgfqpoint{2.274194in}{2.800912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468925,0.302056,0.010561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.468925,0.302056,0.010561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103034in}{2.865725in}}%
\pgfpathlineto{\pgfqpoint{2.138729in}{2.853049in}}%
\pgfpathlineto{\pgfqpoint{2.174256in}{2.848565in}}%
\pgfpathlineto{\pgfqpoint{2.207568in}{2.822557in}}%
\pgfpathlineto{\pgfqpoint{2.240694in}{2.831370in}}%
\pgfpathlineto{\pgfqpoint{2.205246in}{2.826015in}}%
\pgfpathlineto{\pgfqpoint{2.169697in}{2.821739in}}%
\pgfpathlineto{\pgfqpoint{2.136376in}{2.838025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218972,0.458313,0.593260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.218972,0.458313,0.593260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683244in}{1.986110in}}%
\pgfpathlineto{\pgfqpoint{3.716707in}{1.983893in}}%
\pgfpathlineto{\pgfqpoint{3.750018in}{1.971969in}}%
\pgfpathlineto{\pgfqpoint{3.785269in}{1.975787in}}%
\pgfpathlineto{\pgfqpoint{3.820053in}{1.897421in}}%
\pgfpathlineto{\pgfqpoint{3.786716in}{1.900061in}}%
\pgfpathlineto{\pgfqpoint{3.753369in}{1.915715in}}%
\pgfpathlineto{\pgfqpoint{3.718338in}{1.962323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454190,0.292564,0.010229}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.454190,0.292564,0.010229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965576in}{2.871181in}}%
\pgfpathlineto{\pgfqpoint{2.001373in}{2.868845in}}%
\pgfpathlineto{\pgfqpoint{2.036987in}{2.875765in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{2.867211in}}%
\pgfpathlineto{\pgfqpoint{2.103034in}{2.865725in}}%
\pgfpathlineto{\pgfqpoint{2.067329in}{2.868060in}}%
\pgfpathlineto{\pgfqpoint{2.031770in}{2.844151in}}%
\pgfpathlineto{\pgfqpoint{1.998685in}{2.852221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758799,0.488776,0.017090}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.758799,0.488776,0.017090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{3.099298in}{2.685184in}}%
\pgfpathlineto{\pgfqpoint{3.133642in}{2.689638in}}%
\pgfpathlineto{\pgfqpoint{3.168047in}{2.559222in}}%
\pgfpathlineto{\pgfqpoint{3.201845in}{1.931512in}}%
\pgfpathlineto{\pgfqpoint{3.167606in}{1.789667in}}%
\pgfpathlineto{\pgfqpoint{3.133354in}{1.634898in}}%
\pgfpathlineto{\pgfqpoint{3.099329in}{2.487747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187825,0.393122,0.508875}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.187825,0.393122,0.508875}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{1.233271in}}%
\pgfpathlineto{\pgfqpoint{3.099024in}{1.213916in}}%
\pgfpathlineto{\pgfqpoint{3.133354in}{1.634898in}}%
\pgfpathlineto{\pgfqpoint{3.167900in}{1.808150in}}%
\pgfpathlineto{\pgfqpoint{3.202772in}{2.080727in}}%
\pgfpathlineto{\pgfqpoint{3.168433in}{2.078189in}}%
\pgfpathlineto{\pgfqpoint{3.134013in}{2.093087in}}%
\pgfpathlineto{\pgfqpoint{3.099326in}{1.883121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263239,0.550965,0.713193}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.263239,0.550965,0.713193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546575in}{2.157402in}}%
\pgfpathlineto{\pgfqpoint{3.580281in}{2.156032in}}%
\pgfpathlineto{\pgfqpoint{3.613870in}{2.149252in}}%
\pgfpathlineto{\pgfqpoint{3.648301in}{2.023362in}}%
\pgfpathlineto{\pgfqpoint{3.683244in}{1.986110in}}%
\pgfpathlineto{\pgfqpoint{3.649595in}{1.970450in}}%
\pgfpathlineto{\pgfqpoint{3.616021in}{1.986219in}}%
\pgfpathlineto{\pgfqpoint{3.581092in}{2.032249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763023,0.491497,0.017185}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.763023,0.491497,0.017185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995734in}{2.661889in}}%
\pgfpathlineto{\pgfqpoint{3.030344in}{2.668579in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{3.099329in}{2.487747in}}%
\pgfpathlineto{\pgfqpoint{3.133354in}{1.634898in}}%
\pgfpathlineto{\pgfqpoint{3.099024in}{1.213916in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{1.233271in}}%
\pgfpathlineto{\pgfqpoint{3.030330in}{2.414340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.437950,0.282103,0.009864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.437950,0.282103,0.009864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583181in}{2.745824in}}%
\pgfpathlineto{\pgfqpoint{2.618208in}{2.740385in}}%
\pgfpathlineto{\pgfqpoint{2.653099in}{2.745302in}}%
\pgfpathlineto{\pgfqpoint{2.686963in}{2.728942in}}%
\pgfpathlineto{\pgfqpoint{2.720803in}{2.746370in}}%
\pgfpathlineto{\pgfqpoint{2.685904in}{2.741988in}}%
\pgfpathlineto{\pgfqpoint{2.650945in}{2.729387in}}%
\pgfpathlineto{\pgfqpoint{2.617080in}{2.722864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146700,0.307046,0.397454}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146700,0.307046,0.397454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271165in}{2.078737in}}%
\pgfpathlineto{\pgfqpoint{3.305238in}{2.085054in}}%
\pgfpathlineto{\pgfqpoint{3.339270in}{2.110287in}}%
\pgfpathlineto{\pgfqpoint{3.374097in}{2.149527in}}%
\pgfpathlineto{\pgfqpoint{3.409064in}{2.195962in}}%
\pgfpathlineto{\pgfqpoint{3.375060in}{2.195212in}}%
\pgfpathlineto{\pgfqpoint{3.340915in}{2.174854in}}%
\pgfpathlineto{\pgfqpoint{3.306049in}{2.159319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377408,0.243105,0.008500}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.377408,0.243105,0.008500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720803in}{2.746370in}}%
\pgfpathlineto{\pgfqpoint{2.755659in}{2.733846in}}%
\pgfpathlineto{\pgfqpoint{2.790396in}{2.728431in}}%
\pgfpathlineto{\pgfqpoint{2.824381in}{2.729487in}}%
\pgfpathlineto{\pgfqpoint{2.858413in}{2.754557in}}%
\pgfpathlineto{\pgfqpoint{2.823694in}{2.748546in}}%
\pgfpathlineto{\pgfqpoint{2.788881in}{2.744160in}}%
\pgfpathlineto{\pgfqpoint{2.754823in}{2.735977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658685,0.424288,0.014835}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.658685,0.424288,0.014835}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996015in}{2.806438in}}%
\pgfpathlineto{\pgfqpoint{3.030485in}{2.810734in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.811748in}}%
\pgfpathlineto{\pgfqpoint{3.099236in}{2.783456in}}%
\pgfpathlineto{\pgfqpoint{3.133642in}{2.689638in}}%
\pgfpathlineto{\pgfqpoint{3.099298in}{2.685184in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{3.030402in}{2.779160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527189,0.339586,0.011874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.527189,0.339586,0.011874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445423in}{2.769844in}}%
\pgfpathlineto{\pgfqpoint{2.480580in}{2.777457in}}%
\pgfpathlineto{\pgfqpoint{2.515650in}{2.784506in}}%
\pgfpathlineto{\pgfqpoint{2.549367in}{2.767096in}}%
\pgfpathlineto{\pgfqpoint{2.583181in}{2.745824in}}%
\pgfpathlineto{\pgfqpoint{2.548070in}{2.748546in}}%
\pgfpathlineto{\pgfqpoint{2.512789in}{2.766053in}}%
\pgfpathlineto{\pgfqpoint{2.479066in}{2.767131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345404,0.222490,0.007779}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.345404,0.222490,0.007779}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858413in}{2.754557in}}%
\pgfpathlineto{\pgfqpoint{2.893073in}{2.740930in}}%
\pgfpathlineto{\pgfqpoint{2.927615in}{2.740948in}}%
\pgfpathlineto{\pgfqpoint{2.961746in}{2.788365in}}%
\pgfpathlineto{\pgfqpoint{2.996015in}{2.806438in}}%
\pgfpathlineto{\pgfqpoint{2.961469in}{2.787910in}}%
\pgfpathlineto{\pgfqpoint{2.926824in}{2.783574in}}%
\pgfpathlineto{\pgfqpoint{2.892562in}{2.772598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190267,0.398234,0.515492}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.190267,0.398234,0.515492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753369in}{1.915715in}}%
\pgfpathlineto{\pgfqpoint{3.786716in}{1.900061in}}%
\pgfpathlineto{\pgfqpoint{3.820053in}{1.897421in}}%
\pgfpathlineto{\pgfqpoint{3.855258in}{1.871390in}}%
\pgfpathlineto{\pgfqpoint{3.890525in}{1.843136in}}%
\pgfpathlineto{\pgfqpoint{3.857317in}{1.860344in}}%
\pgfpathlineto{\pgfqpoint{3.824032in}{1.880863in}}%
\pgfpathlineto{\pgfqpoint{3.788573in}{1.885290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188058,0.393611,0.509507}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188058,0.393611,0.509507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409064in}{2.195962in}}%
\pgfpathlineto{\pgfqpoint{3.442950in}{2.189114in}}%
\pgfpathlineto{\pgfqpoint{3.476768in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{3.511728in}{2.197795in}}%
\pgfpathlineto{\pgfqpoint{3.546575in}{2.157402in}}%
\pgfpathlineto{\pgfqpoint{3.512780in}{2.159863in}}%
\pgfpathlineto{\pgfqpoint{3.478912in}{2.167231in}}%
\pgfpathlineto{\pgfqpoint{3.444003in}{2.198476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488519,0.314677,0.011003}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.488519,0.314677,0.011003}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307549in}{2.802068in}}%
\pgfpathlineto{\pgfqpoint{2.342962in}{2.798730in}}%
\pgfpathlineto{\pgfqpoint{2.378275in}{2.795946in}}%
\pgfpathlineto{\pgfqpoint{2.411747in}{2.793275in}}%
\pgfpathlineto{\pgfqpoint{2.445423in}{2.769844in}}%
\pgfpathlineto{\pgfqpoint{2.410142in}{2.768224in}}%
\pgfpathlineto{\pgfqpoint{2.374688in}{2.779193in}}%
\pgfpathlineto{\pgfqpoint{2.341131in}{2.782441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529397,0.341008,0.011923}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.529397,0.341008,0.011923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169697in}{2.821739in}}%
\pgfpathlineto{\pgfqpoint{2.205246in}{2.826015in}}%
\pgfpathlineto{\pgfqpoint{2.240694in}{2.831370in}}%
\pgfpathlineto{\pgfqpoint{2.274194in}{2.800912in}}%
\pgfpathlineto{\pgfqpoint{2.307549in}{2.802068in}}%
\pgfpathlineto{\pgfqpoint{2.272133in}{2.792285in}}%
\pgfpathlineto{\pgfqpoint{2.236493in}{2.800553in}}%
\pgfpathlineto{\pgfqpoint{2.203119in}{2.802679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556011,0.358151,0.012523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.556011,0.358151,0.012523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031770in}{2.844151in}}%
\pgfpathlineto{\pgfqpoint{2.067329in}{2.868060in}}%
\pgfpathlineto{\pgfqpoint{2.103034in}{2.865725in}}%
\pgfpathlineto{\pgfqpoint{2.136376in}{2.838025in}}%
\pgfpathlineto{\pgfqpoint{2.169697in}{2.821739in}}%
\pgfpathlineto{\pgfqpoint{2.134033in}{2.820188in}}%
\pgfpathlineto{\pgfqpoint{2.098312in}{2.814249in}}%
\pgfpathlineto{\pgfqpoint{2.065048in}{2.824019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.222817,0.466362,0.603680}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.222817,0.466362,0.603680}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616021in}{1.986219in}}%
\pgfpathlineto{\pgfqpoint{3.649595in}{1.970450in}}%
\pgfpathlineto{\pgfqpoint{3.683244in}{1.986110in}}%
\pgfpathlineto{\pgfqpoint{3.718338in}{1.962323in}}%
\pgfpathlineto{\pgfqpoint{3.753369in}{1.915715in}}%
\pgfpathlineto{\pgfqpoint{3.719829in}{1.915674in}}%
\pgfpathlineto{\pgfqpoint{3.686231in}{1.921612in}}%
\pgfpathlineto{\pgfqpoint{3.651004in}{1.937931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127413,0.266677,0.345199}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.127413,0.266677,0.345199}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996196in}{1.328586in}}%
\pgfpathlineto{\pgfqpoint{3.030594in}{1.273065in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{1.233271in}}%
\pgfpathlineto{\pgfqpoint{3.099326in}{1.883121in}}%
\pgfpathlineto{\pgfqpoint{3.134013in}{2.093087in}}%
\pgfpathlineto{\pgfqpoint{3.099491in}{2.109122in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.110985in}}%
\pgfpathlineto{\pgfqpoint{3.030280in}{1.976577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763288,0.491668,0.017191}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.763288,0.491668,0.017191}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926253in}{2.643514in}}%
\pgfpathlineto{\pgfqpoint{2.961024in}{2.667251in}}%
\pgfpathlineto{\pgfqpoint{2.995734in}{2.661889in}}%
\pgfpathlineto{\pgfqpoint{3.030330in}{2.414340in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{1.233271in}}%
\pgfpathlineto{\pgfqpoint{3.030594in}{1.273065in}}%
\pgfpathlineto{\pgfqpoint{2.996196in}{1.328586in}}%
\pgfpathlineto{\pgfqpoint{2.961086in}{2.302909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257762,0.539503,0.698356}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.257762,0.539503,0.698356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478912in}{2.167231in}}%
\pgfpathlineto{\pgfqpoint{3.512780in}{2.159863in}}%
\pgfpathlineto{\pgfqpoint{3.546575in}{2.157402in}}%
\pgfpathlineto{\pgfqpoint{3.581092in}{2.032249in}}%
\pgfpathlineto{\pgfqpoint{3.616021in}{1.986219in}}%
\pgfpathlineto{\pgfqpoint{3.582337in}{1.999861in}}%
\pgfpathlineto{\pgfqpoint{3.548441in}{1.987961in}}%
\pgfpathlineto{\pgfqpoint{3.513591in}{2.061317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128825,0.269633,0.349025}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128825,0.269633,0.349025}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202772in}{2.080727in}}%
\pgfpathlineto{\pgfqpoint{3.237023in}{2.084888in}}%
\pgfpathlineto{\pgfqpoint{3.271165in}{2.078737in}}%
\pgfpathlineto{\pgfqpoint{3.306049in}{2.159319in}}%
\pgfpathlineto{\pgfqpoint{3.340915in}{2.174854in}}%
\pgfpathlineto{\pgfqpoint{3.306716in}{2.165895in}}%
\pgfpathlineto{\pgfqpoint{3.272459in}{2.172200in}}%
\pgfpathlineto{\pgfqpoint{3.237589in}{2.148997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683596,0.440334,0.015396}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.683596,0.440334,0.015396}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926824in}{2.783574in}}%
\pgfpathlineto{\pgfqpoint{2.961469in}{2.787910in}}%
\pgfpathlineto{\pgfqpoint{2.996015in}{2.806438in}}%
\pgfpathlineto{\pgfqpoint{3.030402in}{2.779160in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{3.030344in}{2.668579in}}%
\pgfpathlineto{\pgfqpoint{2.995734in}{2.661889in}}%
\pgfpathlineto{\pgfqpoint{2.961213in}{2.763876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442283,0.284894,0.009961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.442283,0.284894,0.009961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650945in}{2.729387in}}%
\pgfpathlineto{\pgfqpoint{2.685904in}{2.741988in}}%
\pgfpathlineto{\pgfqpoint{2.720803in}{2.746370in}}%
\pgfpathlineto{\pgfqpoint{2.754823in}{2.735977in}}%
\pgfpathlineto{\pgfqpoint{2.788881in}{2.744160in}}%
\pgfpathlineto{\pgfqpoint{2.753946in}{2.751271in}}%
\pgfpathlineto{\pgfqpoint{2.718954in}{2.744682in}}%
\pgfpathlineto{\pgfqpoint{2.684845in}{2.753463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428381,0.275939,0.009648}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.428381,0.275939,0.009648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512789in}{2.766053in}}%
\pgfpathlineto{\pgfqpoint{2.548070in}{2.748546in}}%
\pgfpathlineto{\pgfqpoint{2.583181in}{2.745824in}}%
\pgfpathlineto{\pgfqpoint{2.617080in}{2.722864in}}%
\pgfpathlineto{\pgfqpoint{2.650945in}{2.729387in}}%
\pgfpathlineto{\pgfqpoint{2.615806in}{2.739763in}}%
\pgfpathlineto{\pgfqpoint{2.580573in}{2.748523in}}%
\pgfpathlineto{\pgfqpoint{2.546676in}{2.749079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399641,0.257427,0.009001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.399641,0.257427,0.009001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788881in}{2.744160in}}%
\pgfpathlineto{\pgfqpoint{2.823694in}{2.748546in}}%
\pgfpathlineto{\pgfqpoint{2.858413in}{2.754557in}}%
\pgfpathlineto{\pgfqpoint{2.892562in}{2.772598in}}%
\pgfpathlineto{\pgfqpoint{2.926824in}{2.783574in}}%
\pgfpathlineto{\pgfqpoint{2.892087in}{2.780324in}}%
\pgfpathlineto{\pgfqpoint{2.857265in}{2.773222in}}%
\pgfpathlineto{\pgfqpoint{2.823036in}{2.752367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428807,0.276213,0.009658}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.428807,0.276213,0.009658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374688in}{2.779193in}}%
\pgfpathlineto{\pgfqpoint{2.410142in}{2.768224in}}%
\pgfpathlineto{\pgfqpoint{2.445423in}{2.769844in}}%
\pgfpathlineto{\pgfqpoint{2.479066in}{2.767131in}}%
\pgfpathlineto{\pgfqpoint{2.512789in}{2.766053in}}%
\pgfpathlineto{\pgfqpoint{2.477489in}{2.767166in}}%
\pgfpathlineto{\pgfqpoint{2.442139in}{2.760048in}}%
\pgfpathlineto{\pgfqpoint{2.408262in}{2.788001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179664,0.376041,0.486764}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.179664,0.376041,0.486764}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340915in}{2.174854in}}%
\pgfpathlineto{\pgfqpoint{3.375060in}{2.195212in}}%
\pgfpathlineto{\pgfqpoint{3.409064in}{2.195962in}}%
\pgfpathlineto{\pgfqpoint{3.444003in}{2.198476in}}%
\pgfpathlineto{\pgfqpoint{3.478912in}{2.167231in}}%
\pgfpathlineto{\pgfqpoint{3.444998in}{2.189344in}}%
\pgfpathlineto{\pgfqpoint{3.410846in}{2.169470in}}%
\pgfpathlineto{\pgfqpoint{3.375860in}{2.181163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422446,0.272116,0.009515}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.422446,0.272116,0.009515}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236493in}{2.800553in}}%
\pgfpathlineto{\pgfqpoint{2.272133in}{2.792285in}}%
\pgfpathlineto{\pgfqpoint{2.307549in}{2.802068in}}%
\pgfpathlineto{\pgfqpoint{2.341131in}{2.782441in}}%
\pgfpathlineto{\pgfqpoint{2.374688in}{2.779193in}}%
\pgfpathlineto{\pgfqpoint{2.339017in}{2.807747in}}%
\pgfpathlineto{\pgfqpoint{2.303473in}{2.801227in}}%
\pgfpathlineto{\pgfqpoint{2.269947in}{2.799518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152678,0.319558,0.413650}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.152678,0.319558,0.413650}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686231in}{1.921612in}}%
\pgfpathlineto{\pgfqpoint{3.719829in}{1.915674in}}%
\pgfpathlineto{\pgfqpoint{3.753369in}{1.915715in}}%
\pgfpathlineto{\pgfqpoint{3.788573in}{1.885290in}}%
\pgfpathlineto{\pgfqpoint{3.824032in}{1.880863in}}%
\pgfpathlineto{\pgfqpoint{3.790815in}{1.927566in}}%
\pgfpathlineto{\pgfqpoint{3.757203in}{1.930267in}}%
\pgfpathlineto{\pgfqpoint{3.721528in}{1.902534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.456010,0.293736,0.010271}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.456010,0.293736,0.010271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098312in}{2.814249in}}%
\pgfpathlineto{\pgfqpoint{2.134033in}{2.820188in}}%
\pgfpathlineto{\pgfqpoint{2.169697in}{2.821739in}}%
\pgfpathlineto{\pgfqpoint{2.203119in}{2.802679in}}%
\pgfpathlineto{\pgfqpoint{2.236493in}{2.800553in}}%
\pgfpathlineto{\pgfqpoint{2.200709in}{2.814330in}}%
\pgfpathlineto{\pgfqpoint{2.164926in}{2.814961in}}%
\pgfpathlineto{\pgfqpoint{2.131461in}{2.828048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200521,0.419695,0.543272}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200521,0.419695,0.543272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548441in}{1.987961in}}%
\pgfpathlineto{\pgfqpoint{3.582337in}{1.999861in}}%
\pgfpathlineto{\pgfqpoint{3.616021in}{1.986219in}}%
\pgfpathlineto{\pgfqpoint{3.651004in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{3.686231in}{1.921612in}}%
\pgfpathlineto{\pgfqpoint{3.652623in}{1.943354in}}%
\pgfpathlineto{\pgfqpoint{3.618776in}{1.938444in}}%
\pgfpathlineto{\pgfqpoint{3.583475in}{1.943354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765181,0.492887,0.017234}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.765181,0.492887,0.017234}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856450in}{2.608533in}}%
\pgfpathlineto{\pgfqpoint{2.891400in}{2.621921in}}%
\pgfpathlineto{\pgfqpoint{2.926253in}{2.643514in}}%
\pgfpathlineto{\pgfqpoint{2.961086in}{2.302909in}}%
\pgfpathlineto{\pgfqpoint{2.996196in}{1.328586in}}%
\pgfpathlineto{\pgfqpoint{2.961661in}{1.393477in}}%
\pgfpathlineto{\pgfqpoint{2.926945in}{1.495383in}}%
\pgfpathlineto{\pgfqpoint{2.891771in}{2.085644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266684,0.558175,0.722527}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266684,0.558175,0.722527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410846in}{2.169470in}}%
\pgfpathlineto{\pgfqpoint{3.444998in}{2.189344in}}%
\pgfpathlineto{\pgfqpoint{3.478912in}{2.167231in}}%
\pgfpathlineto{\pgfqpoint{3.513591in}{2.061317in}}%
\pgfpathlineto{\pgfqpoint{3.548441in}{1.987961in}}%
\pgfpathlineto{\pgfqpoint{3.514474in}{1.979301in}}%
\pgfpathlineto{\pgfqpoint{3.480426in}{1.972255in}}%
\pgfpathlineto{\pgfqpoint{3.445594in}{2.063268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119794,0.250733,0.324559}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.119794,0.250733,0.324559}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926945in}{1.495383in}}%
\pgfpathlineto{\pgfqpoint{2.961661in}{1.393477in}}%
\pgfpathlineto{\pgfqpoint{2.996196in}{1.328586in}}%
\pgfpathlineto{\pgfqpoint{3.030280in}{1.976577in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.110985in}}%
\pgfpathlineto{\pgfqpoint{3.030140in}{2.124903in}}%
\pgfpathlineto{\pgfqpoint{2.995322in}{2.120760in}}%
\pgfpathlineto{\pgfqpoint{2.960791in}{2.017100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128254,0.268438,0.347478}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128254,0.268438,0.347478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134013in}{2.093087in}}%
\pgfpathlineto{\pgfqpoint{3.168433in}{2.078189in}}%
\pgfpathlineto{\pgfqpoint{3.202772in}{2.080727in}}%
\pgfpathlineto{\pgfqpoint{3.237589in}{2.148997in}}%
\pgfpathlineto{\pgfqpoint{3.272459in}{2.172200in}}%
\pgfpathlineto{\pgfqpoint{3.238048in}{2.142445in}}%
\pgfpathlineto{\pgfqpoint{3.203616in}{2.155300in}}%
\pgfpathlineto{\pgfqpoint{3.168787in}{2.155561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653108,0.420696,0.014710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.653108,0.420696,0.014710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857265in}{2.773222in}}%
\pgfpathlineto{\pgfqpoint{2.892087in}{2.780324in}}%
\pgfpathlineto{\pgfqpoint{2.926824in}{2.783574in}}%
\pgfpathlineto{\pgfqpoint{2.961213in}{2.763876in}}%
\pgfpathlineto{\pgfqpoint{2.995734in}{2.661889in}}%
\pgfpathlineto{\pgfqpoint{2.961024in}{2.667251in}}%
\pgfpathlineto{\pgfqpoint{2.926253in}{2.643514in}}%
\pgfpathlineto{\pgfqpoint{2.891639in}{2.768300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.373868,0.240825,0.008420}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.373868,0.240825,0.008420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580573in}{2.748523in}}%
\pgfpathlineto{\pgfqpoint{2.615806in}{2.739763in}}%
\pgfpathlineto{\pgfqpoint{2.650945in}{2.729387in}}%
\pgfpathlineto{\pgfqpoint{2.684845in}{2.753463in}}%
\pgfpathlineto{\pgfqpoint{2.718954in}{2.744682in}}%
\pgfpathlineto{\pgfqpoint{2.683827in}{2.751263in}}%
\pgfpathlineto{\pgfqpoint{2.648582in}{2.762815in}}%
\pgfpathlineto{\pgfqpoint{2.614547in}{2.751263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376647,0.242615,0.008483}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.376647,0.242615,0.008483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718954in}{2.744682in}}%
\pgfpathlineto{\pgfqpoint{2.753946in}{2.751271in}}%
\pgfpathlineto{\pgfqpoint{2.788881in}{2.744160in}}%
\pgfpathlineto{\pgfqpoint{2.823036in}{2.752367in}}%
\pgfpathlineto{\pgfqpoint{2.857265in}{2.773222in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{2.776546in}}%
\pgfpathlineto{\pgfqpoint{2.787285in}{2.785936in}}%
\pgfpathlineto{\pgfqpoint{2.753066in}{2.765552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184890,0.386979,0.500923}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.184890,0.386979,0.500923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272459in}{2.172200in}}%
\pgfpathlineto{\pgfqpoint{3.306716in}{2.165895in}}%
\pgfpathlineto{\pgfqpoint{3.340915in}{2.174854in}}%
\pgfpathlineto{\pgfqpoint{3.375860in}{2.181163in}}%
\pgfpathlineto{\pgfqpoint{3.410846in}{2.169470in}}%
\pgfpathlineto{\pgfqpoint{3.376622in}{2.152282in}}%
\pgfpathlineto{\pgfqpoint{3.342370in}{2.156942in}}%
\pgfpathlineto{\pgfqpoint{3.307371in}{2.165400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426395,0.274660,0.009603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.426395,0.274660,0.009603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442139in}{2.760048in}}%
\pgfpathlineto{\pgfqpoint{2.477489in}{2.767166in}}%
\pgfpathlineto{\pgfqpoint{2.512789in}{2.766053in}}%
\pgfpathlineto{\pgfqpoint{2.546676in}{2.749079in}}%
\pgfpathlineto{\pgfqpoint{2.580573in}{2.748523in}}%
\pgfpathlineto{\pgfqpoint{2.545169in}{2.772148in}}%
\pgfpathlineto{\pgfqpoint{2.509617in}{2.803557in}}%
\pgfpathlineto{\pgfqpoint{2.475850in}{2.777096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457113,0.294447,0.010295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.457113,0.294447,0.010295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303473in}{2.801227in}}%
\pgfpathlineto{\pgfqpoint{2.339017in}{2.807747in}}%
\pgfpathlineto{\pgfqpoint{2.374688in}{2.779193in}}%
\pgfpathlineto{\pgfqpoint{2.408262in}{2.788001in}}%
\pgfpathlineto{\pgfqpoint{2.442139in}{2.760048in}}%
\pgfpathlineto{\pgfqpoint{2.406656in}{2.760056in}}%
\pgfpathlineto{\pgfqpoint{2.370915in}{2.785936in}}%
\pgfpathlineto{\pgfqpoint{2.337216in}{2.783693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377628,0.243247,0.008505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.377628,0.243247,0.008505}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164926in}{2.814961in}}%
\pgfpathlineto{\pgfqpoint{2.200709in}{2.814330in}}%
\pgfpathlineto{\pgfqpoint{2.236493in}{2.800553in}}%
\pgfpathlineto{\pgfqpoint{2.269947in}{2.799518in}}%
\pgfpathlineto{\pgfqpoint{2.303473in}{2.801227in}}%
\pgfpathlineto{\pgfqpoint{2.267635in}{2.822745in}}%
\pgfpathlineto{\pgfqpoint{2.231790in}{2.830552in}}%
\pgfpathlineto{\pgfqpoint{2.198354in}{2.817243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146269,0.306145,0.396287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.146269,0.306145,0.396287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618776in}{1.938444in}}%
\pgfpathlineto{\pgfqpoint{3.652623in}{1.943354in}}%
\pgfpathlineto{\pgfqpoint{3.686231in}{1.921612in}}%
\pgfpathlineto{\pgfqpoint{3.721528in}{1.902534in}}%
\pgfpathlineto{\pgfqpoint{3.757203in}{1.930267in}}%
\pgfpathlineto{\pgfqpoint{3.723526in}{1.937888in}}%
\pgfpathlineto{\pgfqpoint{3.689803in}{1.954279in}}%
\pgfpathlineto{\pgfqpoint{3.654173in}{1.934067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223305,0.467382,0.605000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223305,0.467382,0.605000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480426in}{1.972255in}}%
\pgfpathlineto{\pgfqpoint{3.514474in}{1.979301in}}%
\pgfpathlineto{\pgfqpoint{3.548441in}{1.987961in}}%
\pgfpathlineto{\pgfqpoint{3.583475in}{1.943354in}}%
\pgfpathlineto{\pgfqpoint{3.618776in}{1.938444in}}%
\pgfpathlineto{\pgfqpoint{3.584799in}{1.924788in}}%
\pgfpathlineto{\pgfqpoint{3.550851in}{1.936784in}}%
\pgfpathlineto{\pgfqpoint{3.515561in}{1.946077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765555,0.493128,0.017242}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.765555,0.493128,0.017242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786329in}{2.566215in}}%
\pgfpathlineto{\pgfqpoint{2.821444in}{2.581339in}}%
\pgfpathlineto{\pgfqpoint{2.856450in}{2.608533in}}%
\pgfpathlineto{\pgfqpoint{2.891771in}{2.085644in}}%
\pgfpathlineto{\pgfqpoint{2.926945in}{1.495383in}}%
\pgfpathlineto{\pgfqpoint{2.892107in}{1.573348in}}%
\pgfpathlineto{\pgfqpoint{2.857103in}{1.663058in}}%
\pgfpathlineto{\pgfqpoint{2.822729in}{1.698216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274048,0.573589,0.742479}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274048,0.573589,0.742479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342370in}{2.156942in}}%
\pgfpathlineto{\pgfqpoint{3.376622in}{2.152282in}}%
\pgfpathlineto{\pgfqpoint{3.410846in}{2.169470in}}%
\pgfpathlineto{\pgfqpoint{3.445594in}{2.063268in}}%
\pgfpathlineto{\pgfqpoint{3.480426in}{1.972255in}}%
\pgfpathlineto{\pgfqpoint{3.446282in}{1.963005in}}%
\pgfpathlineto{\pgfqpoint{3.412073in}{1.960841in}}%
\pgfpathlineto{\pgfqpoint{3.377199in}{2.056476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.660752,0.425619,0.014882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.660752,0.425619,0.014882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787285in}{2.785936in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{2.776546in}}%
\pgfpathlineto{\pgfqpoint{2.857265in}{2.773222in}}%
\pgfpathlineto{\pgfqpoint{2.891639in}{2.768300in}}%
\pgfpathlineto{\pgfqpoint{2.926253in}{2.643514in}}%
\pgfpathlineto{\pgfqpoint{2.891400in}{2.621921in}}%
\pgfpathlineto{\pgfqpoint{2.856450in}{2.608533in}}%
\pgfpathlineto{\pgfqpoint{2.821714in}{2.758418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124435,0.260444,0.337131}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.124435,0.260444,0.337131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{2.110985in}}%
\pgfpathlineto{\pgfqpoint{3.099491in}{2.109122in}}%
\pgfpathlineto{\pgfqpoint{3.134013in}{2.093087in}}%
\pgfpathlineto{\pgfqpoint{3.168787in}{2.155561in}}%
\pgfpathlineto{\pgfqpoint{3.203616in}{2.155300in}}%
\pgfpathlineto{\pgfqpoint{3.169076in}{2.162711in}}%
\pgfpathlineto{\pgfqpoint{3.134442in}{2.176182in}}%
\pgfpathlineto{\pgfqpoint{3.099603in}{2.166000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194958,0.408052,0.528201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.194958,0.408052,0.528201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203616in}{2.155300in}}%
\pgfpathlineto{\pgfqpoint{3.238048in}{2.142445in}}%
\pgfpathlineto{\pgfqpoint{3.272459in}{2.172200in}}%
\pgfpathlineto{\pgfqpoint{3.307371in}{2.165400in}}%
\pgfpathlineto{\pgfqpoint{3.342370in}{2.156942in}}%
\pgfpathlineto{\pgfqpoint{3.307985in}{2.144626in}}%
\pgfpathlineto{\pgfqpoint{3.273501in}{2.125147in}}%
\pgfpathlineto{\pgfqpoint{3.238552in}{2.163259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360350,0.232117,0.008116}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360350,0.232117,0.008116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648582in}{2.762815in}}%
\pgfpathlineto{\pgfqpoint{2.683827in}{2.751263in}}%
\pgfpathlineto{\pgfqpoint{2.718954in}{2.744682in}}%
\pgfpathlineto{\pgfqpoint{2.753066in}{2.765552in}}%
\pgfpathlineto{\pgfqpoint{2.787285in}{2.785936in}}%
\pgfpathlineto{\pgfqpoint{2.752193in}{2.776055in}}%
\pgfpathlineto{\pgfqpoint{2.717000in}{2.770013in}}%
\pgfpathlineto{\pgfqpoint{2.682718in}{2.773850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360384,0.232139,0.008117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360384,0.232139,0.008117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509617in}{2.803557in}}%
\pgfpathlineto{\pgfqpoint{2.545169in}{2.772148in}}%
\pgfpathlineto{\pgfqpoint{2.580573in}{2.748523in}}%
\pgfpathlineto{\pgfqpoint{2.614547in}{2.751263in}}%
\pgfpathlineto{\pgfqpoint{2.648582in}{2.762815in}}%
\pgfpathlineto{\pgfqpoint{2.613241in}{2.772748in}}%
\pgfpathlineto{\pgfqpoint{2.577870in}{2.766150in}}%
\pgfpathlineto{\pgfqpoint{2.543628in}{2.800867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115456,0.241653,0.312806}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.115456,0.241653,0.312806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857103in}{1.663058in}}%
\pgfpathlineto{\pgfqpoint{2.892107in}{1.573348in}}%
\pgfpathlineto{\pgfqpoint{2.926945in}{1.495383in}}%
\pgfpathlineto{\pgfqpoint{2.960791in}{2.017100in}}%
\pgfpathlineto{\pgfqpoint{2.995322in}{2.120760in}}%
\pgfpathlineto{\pgfqpoint{2.960397in}{2.132533in}}%
\pgfpathlineto{\pgfqpoint{2.925381in}{2.135539in}}%
\pgfpathlineto{\pgfqpoint{2.890913in}{2.031002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322103,0.207481,0.007255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.322103,0.207481,0.007255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370915in}{2.785936in}}%
\pgfpathlineto{\pgfqpoint{2.406656in}{2.760056in}}%
\pgfpathlineto{\pgfqpoint{2.442139in}{2.760048in}}%
\pgfpathlineto{\pgfqpoint{2.475850in}{2.777096in}}%
\pgfpathlineto{\pgfqpoint{2.509617in}{2.803557in}}%
\pgfpathlineto{\pgfqpoint{2.474015in}{2.822379in}}%
\pgfpathlineto{\pgfqpoint{2.438286in}{2.844574in}}%
\pgfpathlineto{\pgfqpoint{2.404458in}{2.830104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405207,0.261011,0.009126}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.405207,0.261011,0.009126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231790in}{2.830552in}}%
\pgfpathlineto{\pgfqpoint{2.267635in}{2.822745in}}%
\pgfpathlineto{\pgfqpoint{2.303473in}{2.801227in}}%
\pgfpathlineto{\pgfqpoint{2.337216in}{2.783693in}}%
\pgfpathlineto{\pgfqpoint{2.370915in}{2.785936in}}%
\pgfpathlineto{\pgfqpoint{2.335112in}{2.804176in}}%
\pgfpathlineto{\pgfqpoint{2.299222in}{2.819157in}}%
\pgfpathlineto{\pgfqpoint{2.265583in}{2.808037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147583,0.308895,0.399848}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.147583,0.308895,0.399848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550851in}{1.936784in}}%
\pgfpathlineto{\pgfqpoint{3.584799in}{1.924788in}}%
\pgfpathlineto{\pgfqpoint{3.618776in}{1.938444in}}%
\pgfpathlineto{\pgfqpoint{3.654173in}{1.934067in}}%
\pgfpathlineto{\pgfqpoint{3.689803in}{1.954279in}}%
\pgfpathlineto{\pgfqpoint{3.655942in}{1.964148in}}%
\pgfpathlineto{\pgfqpoint{3.621942in}{1.965818in}}%
\pgfpathlineto{\pgfqpoint{3.586357in}{1.954291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190039,0.397755,0.514872}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.190039,0.397755,0.514872}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412073in}{1.960841in}}%
\pgfpathlineto{\pgfqpoint{3.446282in}{1.963005in}}%
\pgfpathlineto{\pgfqpoint{3.480426in}{1.972255in}}%
\pgfpathlineto{\pgfqpoint{3.515561in}{1.946077in}}%
\pgfpathlineto{\pgfqpoint{3.550851in}{1.936784in}}%
\pgfpathlineto{\pgfqpoint{3.516793in}{1.946626in}}%
\pgfpathlineto{\pgfqpoint{3.482631in}{1.954851in}}%
\pgfpathlineto{\pgfqpoint{3.447317in}{1.961409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771630,0.497041,0.017379}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.771630,0.497041,0.017379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715978in}{2.492770in}}%
\pgfpathlineto{\pgfqpoint{2.751152in}{2.542775in}}%
\pgfpathlineto{\pgfqpoint{2.786329in}{2.566215in}}%
\pgfpathlineto{\pgfqpoint{2.822729in}{1.698216in}}%
\pgfpathlineto{\pgfqpoint{2.857103in}{1.663058in}}%
\pgfpathlineto{\pgfqpoint{2.821956in}{1.748796in}}%
\pgfpathlineto{\pgfqpoint{2.786715in}{1.812476in}}%
\pgfpathlineto{\pgfqpoint{2.754230in}{1.159012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277880,0.581608,0.752860}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.277880,0.581608,0.752860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273501in}{2.125147in}}%
\pgfpathlineto{\pgfqpoint{3.307985in}{2.144626in}}%
\pgfpathlineto{\pgfqpoint{3.342370in}{2.156942in}}%
\pgfpathlineto{\pgfqpoint{3.377199in}{2.056476in}}%
\pgfpathlineto{\pgfqpoint{3.412073in}{1.960841in}}%
\pgfpathlineto{\pgfqpoint{3.377787in}{1.963600in}}%
\pgfpathlineto{\pgfqpoint{3.343375in}{1.954851in}}%
\pgfpathlineto{\pgfqpoint{3.308385in}{2.025519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710824,0.457873,0.016010}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.710824,0.457873,0.016010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717000in}{2.770013in}}%
\pgfpathlineto{\pgfqpoint{2.752193in}{2.776055in}}%
\pgfpathlineto{\pgfqpoint{2.787285in}{2.785936in}}%
\pgfpathlineto{\pgfqpoint{2.821714in}{2.758418in}}%
\pgfpathlineto{\pgfqpoint{2.856450in}{2.608533in}}%
\pgfpathlineto{\pgfqpoint{2.821444in}{2.581339in}}%
\pgfpathlineto{\pgfqpoint{2.786329in}{2.566215in}}%
\pgfpathlineto{\pgfqpoint{2.751414in}{2.751247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203293,0.425498,0.550783}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.203293,0.425498,0.550783}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134442in}{2.176182in}}%
\pgfpathlineto{\pgfqpoint{3.169076in}{2.162711in}}%
\pgfpathlineto{\pgfqpoint{3.203616in}{2.155300in}}%
\pgfpathlineto{\pgfqpoint{3.238552in}{2.163259in}}%
\pgfpathlineto{\pgfqpoint{3.273501in}{2.125147in}}%
\pgfpathlineto{\pgfqpoint{3.238929in}{2.102329in}}%
\pgfpathlineto{\pgfqpoint{3.204299in}{2.095946in}}%
\pgfpathlineto{\pgfqpoint{3.169371in}{2.173748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129675,0.271413,0.351329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.129675,0.271413,0.351329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995322in}{2.120760in}}%
\pgfpathlineto{\pgfqpoint{3.030140in}{2.124903in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.110985in}}%
\pgfpathlineto{\pgfqpoint{3.099603in}{2.166000in}}%
\pgfpathlineto{\pgfqpoint{3.134442in}{2.176182in}}%
\pgfpathlineto{\pgfqpoint{3.099700in}{2.172099in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.165253in}}%
\pgfpathlineto{\pgfqpoint{3.030030in}{2.171549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423868,0.273032,0.009547}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.423868,0.273032,0.009547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577870in}{2.766150in}}%
\pgfpathlineto{\pgfqpoint{2.613241in}{2.772748in}}%
\pgfpathlineto{\pgfqpoint{2.648582in}{2.762815in}}%
\pgfpathlineto{\pgfqpoint{2.682718in}{2.773850in}}%
\pgfpathlineto{\pgfqpoint{2.717000in}{2.770013in}}%
\pgfpathlineto{\pgfqpoint{2.681711in}{2.765061in}}%
\pgfpathlineto{\pgfqpoint{2.646284in}{2.772270in}}%
\pgfpathlineto{\pgfqpoint{2.612029in}{2.769482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809023,0.521127,0.018221}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.809023,0.521127,0.018221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645859in}{2.281510in}}%
\pgfpathlineto{\pgfqpoint{2.680903in}{2.395738in}}%
\pgfpathlineto{\pgfqpoint{2.715978in}{2.492770in}}%
\pgfpathlineto{\pgfqpoint{2.754230in}{1.159012in}}%
\pgfpathlineto{\pgfqpoint{2.786715in}{1.812476in}}%
\pgfpathlineto{\pgfqpoint{2.751342in}{1.874212in}}%
\pgfpathlineto{\pgfqpoint{2.715902in}{1.914206in}}%
\pgfpathlineto{\pgfqpoint{2.683703in}{1.290696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458574,0.295388,0.010328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.458574,0.295388,0.010328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438286in}{2.844574in}}%
\pgfpathlineto{\pgfqpoint{2.474015in}{2.822379in}}%
\pgfpathlineto{\pgfqpoint{2.509617in}{2.803557in}}%
\pgfpathlineto{\pgfqpoint{2.543628in}{2.800867in}}%
\pgfpathlineto{\pgfqpoint{2.577870in}{2.766150in}}%
\pgfpathlineto{\pgfqpoint{2.542312in}{2.779984in}}%
\pgfpathlineto{\pgfqpoint{2.506640in}{2.795520in}}%
\pgfpathlineto{\pgfqpoint{2.472411in}{2.822564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312456,0.201267,0.007037}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.312456,0.201267,0.007037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299222in}{2.819157in}}%
\pgfpathlineto{\pgfqpoint{2.335112in}{2.804176in}}%
\pgfpathlineto{\pgfqpoint{2.370915in}{2.785936in}}%
\pgfpathlineto{\pgfqpoint{2.404458in}{2.830104in}}%
\pgfpathlineto{\pgfqpoint{2.438286in}{2.844574in}}%
\pgfpathlineto{\pgfqpoint{2.402515in}{2.855213in}}%
\pgfpathlineto{\pgfqpoint{2.366655in}{2.863665in}}%
\pgfpathlineto{\pgfqpoint{2.332835in}{2.849125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140186,0.293412,0.379806}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140186,0.293412,0.379806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482631in}{1.954851in}}%
\pgfpathlineto{\pgfqpoint{3.516793in}{1.946626in}}%
\pgfpathlineto{\pgfqpoint{3.550851in}{1.936784in}}%
\pgfpathlineto{\pgfqpoint{3.586357in}{1.954291in}}%
\pgfpathlineto{\pgfqpoint{3.621942in}{1.965818in}}%
\pgfpathlineto{\pgfqpoint{3.587823in}{1.962551in}}%
\pgfpathlineto{\pgfqpoint{3.553579in}{1.951577in}}%
\pgfpathlineto{\pgfqpoint{3.518091in}{1.961452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162202,0.339492,0.439454}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.162202,0.339492,0.439454}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343375in}{1.954851in}}%
\pgfpathlineto{\pgfqpoint{3.377787in}{1.963600in}}%
\pgfpathlineto{\pgfqpoint{3.412073in}{1.960841in}}%
\pgfpathlineto{\pgfqpoint{3.447317in}{1.961409in}}%
\pgfpathlineto{\pgfqpoint{3.482631in}{1.954851in}}%
\pgfpathlineto{\pgfqpoint{3.448381in}{1.966395in}}%
\pgfpathlineto{\pgfqpoint{3.413994in}{1.966423in}}%
\pgfpathlineto{\pgfqpoint{3.378624in}{1.957060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110775,0.231855,0.300124}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.110775,0.231855,0.300124}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786715in}{1.812476in}}%
\pgfpathlineto{\pgfqpoint{2.821956in}{1.748796in}}%
\pgfpathlineto{\pgfqpoint{2.857103in}{1.663058in}}%
\pgfpathlineto{\pgfqpoint{2.890913in}{2.031002in}}%
\pgfpathlineto{\pgfqpoint{2.925381in}{2.135539in}}%
\pgfpathlineto{\pgfqpoint{2.890288in}{2.125334in}}%
\pgfpathlineto{\pgfqpoint{2.855064in}{2.136612in}}%
\pgfpathlineto{\pgfqpoint{2.820654in}{2.036184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276812,0.579374,0.749968}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.276812,0.579374,0.749968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204299in}{2.095946in}}%
\pgfpathlineto{\pgfqpoint{3.238929in}{2.102329in}}%
\pgfpathlineto{\pgfqpoint{3.273501in}{2.125147in}}%
\pgfpathlineto{\pgfqpoint{3.308385in}{2.025519in}}%
\pgfpathlineto{\pgfqpoint{3.343375in}{1.954851in}}%
\pgfpathlineto{\pgfqpoint{3.308846in}{1.932906in}}%
\pgfpathlineto{\pgfqpoint{3.274295in}{1.941682in}}%
\pgfpathlineto{\pgfqpoint{3.239253in}{2.005949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704638,0.453888,0.015870}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.704638,0.453888,0.015870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646284in}{2.772270in}}%
\pgfpathlineto{\pgfqpoint{2.681711in}{2.765061in}}%
\pgfpathlineto{\pgfqpoint{2.717000in}{2.770013in}}%
\pgfpathlineto{\pgfqpoint{2.751414in}{2.751247in}}%
\pgfpathlineto{\pgfqpoint{2.786329in}{2.566215in}}%
\pgfpathlineto{\pgfqpoint{2.751152in}{2.542775in}}%
\pgfpathlineto{\pgfqpoint{2.715978in}{2.492770in}}%
\pgfpathlineto{\pgfqpoint{2.680787in}{2.730745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239051,0.500338,0.647660}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.239051,0.500338,0.647660}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{2.165253in}}%
\pgfpathlineto{\pgfqpoint{3.099700in}{2.172099in}}%
\pgfpathlineto{\pgfqpoint{3.134442in}{2.176182in}}%
\pgfpathlineto{\pgfqpoint{3.169371in}{2.173748in}}%
\pgfpathlineto{\pgfqpoint{3.204299in}{2.095946in}}%
\pgfpathlineto{\pgfqpoint{3.169574in}{2.086244in}}%
\pgfpathlineto{\pgfqpoint{3.134766in}{2.085886in}}%
\pgfpathlineto{\pgfqpoint{3.099781in}{2.126986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134089,0.280651,0.363287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.134089,0.280651,0.363287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925381in}{2.135539in}}%
\pgfpathlineto{\pgfqpoint{2.960397in}{2.132533in}}%
\pgfpathlineto{\pgfqpoint{2.995322in}{2.120760in}}%
\pgfpathlineto{\pgfqpoint{3.030030in}{2.171549in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.165253in}}%
\pgfpathlineto{\pgfqpoint{3.029938in}{2.162247in}}%
\pgfpathlineto{\pgfqpoint{2.994912in}{2.166960in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{2.165554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784566,0.505374,0.017670}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.784566,0.505374,0.017670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576687in}{1.830760in}}%
\pgfpathlineto{\pgfqpoint{2.611227in}{2.061483in}}%
\pgfpathlineto{\pgfqpoint{2.645859in}{2.281510in}}%
\pgfpathlineto{\pgfqpoint{2.683703in}{1.290696in}}%
\pgfpathlineto{\pgfqpoint{2.715902in}{1.914206in}}%
\pgfpathlineto{\pgfqpoint{2.680379in}{1.942778in}}%
\pgfpathlineto{\pgfqpoint{2.644658in}{1.992955in}}%
\pgfpathlineto{\pgfqpoint{2.612186in}{1.527666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382150,0.246160,0.008607}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.382150,0.246160,0.008607}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506640in}{2.795520in}}%
\pgfpathlineto{\pgfqpoint{2.542312in}{2.779984in}}%
\pgfpathlineto{\pgfqpoint{2.577870in}{2.766150in}}%
\pgfpathlineto{\pgfqpoint{2.612029in}{2.769482in}}%
\pgfpathlineto{\pgfqpoint{2.646284in}{2.772270in}}%
\pgfpathlineto{\pgfqpoint{2.610751in}{2.780608in}}%
\pgfpathlineto{\pgfqpoint{2.575103in}{2.791747in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{2.791695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488953,0.314956,0.011012}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.488953,0.314956,0.011012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366655in}{2.863665in}}%
\pgfpathlineto{\pgfqpoint{2.402515in}{2.855213in}}%
\pgfpathlineto{\pgfqpoint{2.438286in}{2.844574in}}%
\pgfpathlineto{\pgfqpoint{2.472411in}{2.822564in}}%
\pgfpathlineto{\pgfqpoint{2.506640in}{2.795520in}}%
\pgfpathlineto{\pgfqpoint{2.470854in}{2.812212in}}%
\pgfpathlineto{\pgfqpoint{2.434945in}{2.831732in}}%
\pgfpathlineto{\pgfqpoint{2.400768in}{2.846053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161903,0.338868,0.438645}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.161903,0.338868,0.438645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274295in}{1.941682in}}%
\pgfpathlineto{\pgfqpoint{3.308846in}{1.932906in}}%
\pgfpathlineto{\pgfqpoint{3.343375in}{1.954851in}}%
\pgfpathlineto{\pgfqpoint{3.378624in}{1.957060in}}%
\pgfpathlineto{\pgfqpoint{3.413994in}{1.966423in}}%
\pgfpathlineto{\pgfqpoint{3.379510in}{1.965901in}}%
\pgfpathlineto{\pgfqpoint{3.344941in}{1.968686in}}%
\pgfpathlineto{\pgfqpoint{3.309592in}{1.967002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160310,0.335533,0.434329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.160310,0.335533,0.434329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413994in}{1.966423in}}%
\pgfpathlineto{\pgfqpoint{3.448381in}{1.966395in}}%
\pgfpathlineto{\pgfqpoint{3.482631in}{1.954851in}}%
\pgfpathlineto{\pgfqpoint{3.518091in}{1.961452in}}%
\pgfpathlineto{\pgfqpoint{3.553579in}{1.951577in}}%
\pgfpathlineto{\pgfqpoint{3.519305in}{1.954338in}}%
\pgfpathlineto{\pgfqpoint{3.484981in}{1.969237in}}%
\pgfpathlineto{\pgfqpoint{3.449457in}{1.973060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262914,0.550285,0.712313}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.262914,0.550285,0.712313}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134766in}{2.085886in}}%
\pgfpathlineto{\pgfqpoint{3.169574in}{2.086244in}}%
\pgfpathlineto{\pgfqpoint{3.204299in}{2.095946in}}%
\pgfpathlineto{\pgfqpoint{3.239253in}{2.005949in}}%
\pgfpathlineto{\pgfqpoint{3.274295in}{1.941682in}}%
\pgfpathlineto{\pgfqpoint{3.239630in}{1.942227in}}%
\pgfpathlineto{\pgfqpoint{3.204878in}{1.949388in}}%
\pgfpathlineto{\pgfqpoint{3.169781in}{2.002257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110064,0.230367,0.298197}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.110064,0.230367,0.298197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715902in}{1.914206in}}%
\pgfpathlineto{\pgfqpoint{2.751342in}{1.874212in}}%
\pgfpathlineto{\pgfqpoint{2.786715in}{1.812476in}}%
\pgfpathlineto{\pgfqpoint{2.820654in}{2.036184in}}%
\pgfpathlineto{\pgfqpoint{2.855064in}{2.136612in}}%
\pgfpathlineto{\pgfqpoint{2.819759in}{2.137427in}}%
\pgfpathlineto{\pgfqpoint{2.784367in}{2.134372in}}%
\pgfpathlineto{\pgfqpoint{2.749887in}{2.082215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724114,0.466434,0.016309}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.724114,0.466434,0.016309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575103in}{2.791747in}}%
\pgfpathlineto{\pgfqpoint{2.610751in}{2.780608in}}%
\pgfpathlineto{\pgfqpoint{2.646284in}{2.772270in}}%
\pgfpathlineto{\pgfqpoint{2.680787in}{2.730745in}}%
\pgfpathlineto{\pgfqpoint{2.715978in}{2.492770in}}%
\pgfpathlineto{\pgfqpoint{2.680903in}{2.395738in}}%
\pgfpathlineto{\pgfqpoint{2.645859in}{2.281510in}}%
\pgfpathlineto{\pgfqpoint{2.609771in}{2.717355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240034,0.502397,0.650325}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.240034,0.502397,0.650325}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994912in}{2.166960in}}%
\pgfpathlineto{\pgfqpoint{3.029938in}{2.162247in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.165253in}}%
\pgfpathlineto{\pgfqpoint{3.099781in}{2.126986in}}%
\pgfpathlineto{\pgfqpoint{3.134766in}{2.085886in}}%
\pgfpathlineto{\pgfqpoint{3.099857in}{2.064008in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.086271in}}%
\pgfpathlineto{\pgfqpoint{3.029862in}{2.100429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160629,0.336200,0.435192}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.160629,0.336200,0.435192}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855064in}{2.136612in}}%
\pgfpathlineto{\pgfqpoint{2.890288in}{2.125334in}}%
\pgfpathlineto{\pgfqpoint{2.925381in}{2.135539in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{2.165554in}}%
\pgfpathlineto{\pgfqpoint{2.994912in}{2.166960in}}%
\pgfpathlineto{\pgfqpoint{2.959817in}{2.140189in}}%
\pgfpathlineto{\pgfqpoint{2.924636in}{2.118334in}}%
\pgfpathlineto{\pgfqpoint{2.889730in}{2.175002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754024,0.485700,0.016983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.754024,0.485700,0.016983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503644in}{2.784613in}}%
\pgfpathlineto{\pgfqpoint{2.539431in}{2.786239in}}%
\pgfpathlineto{\pgfqpoint{2.575103in}{2.791747in}}%
\pgfpathlineto{\pgfqpoint{2.609771in}{2.717355in}}%
\pgfpathlineto{\pgfqpoint{2.645859in}{2.281510in}}%
\pgfpathlineto{\pgfqpoint{2.611227in}{2.061483in}}%
\pgfpathlineto{\pgfqpoint{2.576687in}{1.830760in}}%
\pgfpathlineto{\pgfqpoint{2.538630in}{2.652160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428997,0.276336,0.009662}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.428997,0.276336,0.009662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434945in}{2.831732in}}%
\pgfpathlineto{\pgfqpoint{2.470854in}{2.812212in}}%
\pgfpathlineto{\pgfqpoint{2.506640in}{2.795520in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{2.791695in}}%
\pgfpathlineto{\pgfqpoint{2.575103in}{2.791747in}}%
\pgfpathlineto{\pgfqpoint{2.539431in}{2.786239in}}%
\pgfpathlineto{\pgfqpoint{2.503644in}{2.784613in}}%
\pgfpathlineto{\pgfqpoint{2.469388in}{2.783460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139468,0.291911,0.377862}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.139468,0.291911,0.377862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204878in}{1.949388in}}%
\pgfpathlineto{\pgfqpoint{3.239630in}{1.942227in}}%
\pgfpathlineto{\pgfqpoint{3.274295in}{1.941682in}}%
\pgfpathlineto{\pgfqpoint{3.309592in}{1.967002in}}%
\pgfpathlineto{\pgfqpoint{3.344941in}{1.968686in}}%
\pgfpathlineto{\pgfqpoint{3.310285in}{1.975897in}}%
\pgfpathlineto{\pgfqpoint{3.275540in}{1.989213in}}%
\pgfpathlineto{\pgfqpoint{3.240179in}{1.984734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170059,0.355938,0.460741}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.170059,0.355938,0.460741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344941in}{1.968686in}}%
\pgfpathlineto{\pgfqpoint{3.379510in}{1.965901in}}%
\pgfpathlineto{\pgfqpoint{3.413994in}{1.966423in}}%
\pgfpathlineto{\pgfqpoint{3.449457in}{1.973060in}}%
\pgfpathlineto{\pgfqpoint{3.484981in}{1.969237in}}%
\pgfpathlineto{\pgfqpoint{3.450461in}{1.957674in}}%
\pgfpathlineto{\pgfqpoint{3.415971in}{1.983128in}}%
\pgfpathlineto{\pgfqpoint{3.380412in}{1.978658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251249,0.525869,0.680709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.251249,0.525869,0.680709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{2.086271in}}%
\pgfpathlineto{\pgfqpoint{3.099857in}{2.064008in}}%
\pgfpathlineto{\pgfqpoint{3.134766in}{2.085886in}}%
\pgfpathlineto{\pgfqpoint{3.169781in}{2.002257in}}%
\pgfpathlineto{\pgfqpoint{3.204878in}{1.949388in}}%
\pgfpathlineto{\pgfqpoint{3.170028in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{3.135075in}{1.966538in}}%
\pgfpathlineto{\pgfqpoint{3.099940in}{2.022861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107680,0.225377,0.291738}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.107680,0.225377,0.291738}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644658in}{1.992955in}}%
\pgfpathlineto{\pgfqpoint{2.680379in}{1.942778in}}%
\pgfpathlineto{\pgfqpoint{2.715902in}{1.914206in}}%
\pgfpathlineto{\pgfqpoint{2.749887in}{2.082215in}}%
\pgfpathlineto{\pgfqpoint{2.784367in}{2.134372in}}%
\pgfpathlineto{\pgfqpoint{2.748870in}{2.134632in}}%
\pgfpathlineto{\pgfqpoint{2.713307in}{2.124910in}}%
\pgfpathlineto{\pgfqpoint{2.678847in}{2.078165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252751,0.529014,0.684779}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.252751,0.529014,0.684779}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924636in}{2.118334in}}%
\pgfpathlineto{\pgfqpoint{2.959817in}{2.140189in}}%
\pgfpathlineto{\pgfqpoint{2.994912in}{2.166960in}}%
\pgfpathlineto{\pgfqpoint{3.029862in}{2.100429in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.086271in}}%
\pgfpathlineto{\pgfqpoint{3.029773in}{2.075952in}}%
\pgfpathlineto{\pgfqpoint{2.994582in}{2.079456in}}%
\pgfpathlineto{\pgfqpoint{2.959579in}{2.086465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183718,0.384525,0.497746}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.183718,0.384525,0.497746}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784367in}{2.134372in}}%
\pgfpathlineto{\pgfqpoint{2.819759in}{2.137427in}}%
\pgfpathlineto{\pgfqpoint{2.855064in}{2.136612in}}%
\pgfpathlineto{\pgfqpoint{2.889730in}{2.175002in}}%
\pgfpathlineto{\pgfqpoint{2.924636in}{2.118334in}}%
\pgfpathlineto{\pgfqpoint{2.889344in}{2.114695in}}%
\pgfpathlineto{\pgfqpoint{2.853949in}{2.114929in}}%
\pgfpathlineto{\pgfqpoint{2.819091in}{2.134631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140247,0.293540,0.379972}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.140247,0.293540,0.379972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275540in}{1.989213in}}%
\pgfpathlineto{\pgfqpoint{3.310285in}{1.975897in}}%
\pgfpathlineto{\pgfqpoint{3.344941in}{1.968686in}}%
\pgfpathlineto{\pgfqpoint{3.380412in}{1.978658in}}%
\pgfpathlineto{\pgfqpoint{3.415971in}{1.983128in}}%
\pgfpathlineto{\pgfqpoint{3.381326in}{1.993705in}}%
\pgfpathlineto{\pgfqpoint{3.346528in}{1.984341in}}%
\pgfpathlineto{\pgfqpoint{3.310988in}{1.987612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126584,0.264942,0.342953}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.126584,0.264942,0.342953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135075in}{1.966538in}}%
\pgfpathlineto{\pgfqpoint{3.170028in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{3.204878in}{1.949388in}}%
\pgfpathlineto{\pgfqpoint{3.240179in}{1.984734in}}%
\pgfpathlineto{\pgfqpoint{3.275540in}{1.989213in}}%
\pgfpathlineto{\pgfqpoint{3.240703in}{2.010327in}}%
\pgfpathlineto{\pgfqpoint{3.205743in}{2.020961in}}%
\pgfpathlineto{\pgfqpoint{3.170342in}{1.983734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253242,0.530042,0.686109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.253242,0.530042,0.686109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994582in}{2.079456in}}%
\pgfpathlineto{\pgfqpoint{3.029773in}{2.075952in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.086271in}}%
\pgfpathlineto{\pgfqpoint{3.099940in}{2.022861in}}%
\pgfpathlineto{\pgfqpoint{3.135075in}{1.966538in}}%
\pgfpathlineto{\pgfqpoint{3.100016in}{1.959922in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{1.988224in}}%
\pgfpathlineto{\pgfqpoint{3.029696in}{2.014206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185579,0.388422,0.502790}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.185579,0.388422,0.502790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853949in}{2.114929in}}%
\pgfpathlineto{\pgfqpoint{2.889344in}{2.114695in}}%
\pgfpathlineto{\pgfqpoint{2.924636in}{2.118334in}}%
\pgfpathlineto{\pgfqpoint{2.959579in}{2.086465in}}%
\pgfpathlineto{\pgfqpoint{2.994582in}{2.079456in}}%
\pgfpathlineto{\pgfqpoint{2.959281in}{2.094623in}}%
\pgfpathlineto{\pgfqpoint{2.923910in}{2.080381in}}%
\pgfpathlineto{\pgfqpoint{2.888880in}{2.101839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190818,0.399387,0.516984}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.190818,0.399387,0.516984}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713307in}{2.124910in}}%
\pgfpathlineto{\pgfqpoint{2.748870in}{2.134632in}}%
\pgfpathlineto{\pgfqpoint{2.784367in}{2.134372in}}%
\pgfpathlineto{\pgfqpoint{2.819091in}{2.134631in}}%
\pgfpathlineto{\pgfqpoint{2.853949in}{2.114929in}}%
\pgfpathlineto{\pgfqpoint{2.818474in}{2.107390in}}%
\pgfpathlineto{\pgfqpoint{2.782846in}{2.123181in}}%
\pgfpathlineto{\pgfqpoint{2.748064in}{2.111831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121527,0.254359,0.329254}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121527,0.254359,0.329254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{1.988224in}}%
\pgfpathlineto{\pgfqpoint{3.100016in}{1.959922in}}%
\pgfpathlineto{\pgfqpoint{3.135075in}{1.966538in}}%
\pgfpathlineto{\pgfqpoint{3.170342in}{1.983734in}}%
\pgfpathlineto{\pgfqpoint{3.205743in}{2.020961in}}%
\pgfpathlineto{\pgfqpoint{3.170694in}{2.045526in}}%
\pgfpathlineto{\pgfqpoint{3.135523in}{2.058472in}}%
\pgfpathlineto{\pgfqpoint{3.100136in}{2.028291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135809,0.284251,0.367947}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.135809,0.284251,0.367947}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205743in}{2.020961in}}%
\pgfpathlineto{\pgfqpoint{3.240703in}{2.010327in}}%
\pgfpathlineto{\pgfqpoint{3.275540in}{1.989213in}}%
\pgfpathlineto{\pgfqpoint{3.310988in}{1.987612in}}%
\pgfpathlineto{\pgfqpoint{3.346528in}{1.984341in}}%
\pgfpathlineto{\pgfqpoint{3.311737in}{2.018286in}}%
\pgfpathlineto{\pgfqpoint{3.276804in}{2.039539in}}%
\pgfpathlineto{\pgfqpoint{3.241213in}{2.024956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241293,0.505033,0.653737}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.241293,0.505033,0.653737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923910in}{2.080381in}}%
\pgfpathlineto{\pgfqpoint{2.959281in}{2.094623in}}%
\pgfpathlineto{\pgfqpoint{2.994582in}{2.079456in}}%
\pgfpathlineto{\pgfqpoint{3.029696in}{2.014206in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{1.988224in}}%
\pgfpathlineto{\pgfqpoint{3.029611in}{1.974953in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{1.999468in}}%
\pgfpathlineto{\pgfqpoint{2.959057in}{2.023844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195726,0.409659,0.530281}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.195726,0.409659,0.530281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782846in}{2.123181in}}%
\pgfpathlineto{\pgfqpoint{2.818474in}{2.107390in}}%
\pgfpathlineto{\pgfqpoint{2.853949in}{2.114929in}}%
\pgfpathlineto{\pgfqpoint{2.888880in}{2.101839in}}%
\pgfpathlineto{\pgfqpoint{2.923910in}{2.080381in}}%
\pgfpathlineto{\pgfqpoint{2.888437in}{2.075004in}}%
\pgfpathlineto{\pgfqpoint{2.852818in}{2.095800in}}%
\pgfpathlineto{\pgfqpoint{2.817763in}{2.120643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125676,0.263044,0.340495}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.125676,0.263044,0.340495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994244in}{1.999468in}}%
\pgfpathlineto{\pgfqpoint{3.029611in}{1.974953in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{1.988224in}}%
\pgfpathlineto{\pgfqpoint{3.100136in}{2.028291in}}%
\pgfpathlineto{\pgfqpoint{3.135523in}{2.058472in}}%
\pgfpathlineto{\pgfqpoint{3.100246in}{2.067553in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.087835in}}%
\pgfpathlineto{\pgfqpoint{3.029491in}{2.044130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208268,0.435909,0.564260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.208268,0.435909,0.564260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852818in}{2.095800in}}%
\pgfpathlineto{\pgfqpoint{2.888437in}{2.075004in}}%
\pgfpathlineto{\pgfqpoint{2.923910in}{2.080381in}}%
\pgfpathlineto{\pgfqpoint{2.959057in}{2.023844in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{1.999468in}}%
\pgfpathlineto{\pgfqpoint{2.958765in}{2.021832in}}%
\pgfpathlineto{\pgfqpoint{2.923191in}{2.030868in}}%
\pgfpathlineto{\pgfqpoint{2.888008in}{2.036882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128152,0.268225,0.347203}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.128152,0.268225,0.347203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135523in}{2.058472in}}%
\pgfpathlineto{\pgfqpoint{3.170694in}{2.045526in}}%
\pgfpathlineto{\pgfqpoint{3.205743in}{2.020961in}}%
\pgfpathlineto{\pgfqpoint{3.241213in}{2.024956in}}%
\pgfpathlineto{\pgfqpoint{3.276804in}{2.039539in}}%
\pgfpathlineto{\pgfqpoint{3.241764in}{2.063649in}}%
\pgfpathlineto{\pgfqpoint{3.206624in}{2.097336in}}%
\pgfpathlineto{\pgfqpoint{3.171032in}{2.092102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115935,0.242655,0.314103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.115935,0.242655,0.314103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923191in}{2.030868in}}%
\pgfpathlineto{\pgfqpoint{2.958765in}{2.021832in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{1.999468in}}%
\pgfpathlineto{\pgfqpoint{3.029491in}{2.044130in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.087835in}}%
\pgfpathlineto{\pgfqpoint{3.029373in}{2.105383in}}%
\pgfpathlineto{\pgfqpoint{2.993776in}{2.115696in}}%
\pgfpathlineto{\pgfqpoint{2.958430in}{2.063977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125272,0.262197,0.339400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.125272,0.262197,0.339400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064865in}{2.087835in}}%
\pgfpathlineto{\pgfqpoint{3.100246in}{2.067553in}}%
\pgfpathlineto{\pgfqpoint{3.135523in}{2.058472in}}%
\pgfpathlineto{\pgfqpoint{3.171032in}{2.092102in}}%
\pgfpathlineto{\pgfqpoint{3.206624in}{2.097336in}}%
\pgfpathlineto{\pgfqpoint{3.171347in}{2.112660in}}%
\pgfpathlineto{\pgfqpoint{3.135954in}{2.115135in}}%
\pgfpathlineto{\pgfqpoint{3.100352in}{2.092510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.400000in}}{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132480,0.277283,0.358928}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.132480,0.277283,0.358928}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993776in}{2.115696in}}%
\pgfpathlineto{\pgfqpoint{3.029373in}{2.105383in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.087835in}}%
\pgfpathlineto{\pgfqpoint{3.100352in}{2.092510in}}%
\pgfpathlineto{\pgfqpoint{3.135954in}{2.115135in}}%
\pgfpathlineto{\pgfqpoint{3.100462in}{2.125478in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.129103in}}%
\pgfpathlineto{\pgfqpoint{3.029262in}{2.142888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/BoxPlot_CSM_Mean_no_label.PGF <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.383515in}{1.788611in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.383515in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.383515in}{1.788611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.788611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983515in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{10.283515in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{10.283515in}{1.688611in}}%
\pgfpathlineto{\pgfqpoint{0.983515in}{1.688611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076515in}{1.379468in}}%
\pgfpathlineto{\pgfqpoint{1.820515in}{1.379468in}}%
\pgfpathlineto{\pgfqpoint{1.820515in}{1.474964in}}%
\pgfpathlineto{\pgfqpoint{1.076515in}{1.474964in}}%
\pgfpathlineto{\pgfqpoint{1.076515in}{1.379468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006515in}{1.181403in}}%
\pgfpathlineto{\pgfqpoint{2.750515in}{1.181403in}}%
\pgfpathlineto{\pgfqpoint{2.750515in}{1.360759in}}%
\pgfpathlineto{\pgfqpoint{2.006515in}{1.360759in}}%
\pgfpathlineto{\pgfqpoint{2.006515in}{1.181403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936515in}{0.644563in}}%
\pgfpathlineto{\pgfqpoint{3.680515in}{0.644563in}}%
\pgfpathlineto{\pgfqpoint{3.680515in}{0.840353in}}%
\pgfpathlineto{\pgfqpoint{2.936515in}{0.840353in}}%
\pgfpathlineto{\pgfqpoint{2.936515in}{0.644563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866515in}{0.768847in}}%
\pgfpathlineto{\pgfqpoint{4.610515in}{0.768847in}}%
\pgfpathlineto{\pgfqpoint{4.610515in}{1.036149in}}%
\pgfpathlineto{\pgfqpoint{3.866515in}{1.036149in}}%
\pgfpathlineto{\pgfqpoint{3.866515in}{0.768847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796515in}{0.790443in}}%
\pgfpathlineto{\pgfqpoint{5.540515in}{0.790443in}}%
\pgfpathlineto{\pgfqpoint{5.540515in}{0.962715in}}%
\pgfpathlineto{\pgfqpoint{4.796515in}{0.962715in}}%
\pgfpathlineto{\pgfqpoint{4.796515in}{0.790443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726515in}{0.608399in}}%
\pgfpathlineto{\pgfqpoint{6.470515in}{0.608399in}}%
\pgfpathlineto{\pgfqpoint{6.470515in}{0.758919in}}%
\pgfpathlineto{\pgfqpoint{5.726515in}{0.758919in}}%
\pgfpathlineto{\pgfqpoint{5.726515in}{0.608399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656515in}{0.625235in}}%
\pgfpathlineto{\pgfqpoint{7.400515in}{0.625235in}}%
\pgfpathlineto{\pgfqpoint{7.400515in}{0.778125in}}%
\pgfpathlineto{\pgfqpoint{6.656515in}{0.778125in}}%
\pgfpathlineto{\pgfqpoint{6.656515in}{0.625235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.586515in}{0.805398in}}%
\pgfpathlineto{\pgfqpoint{8.330515in}{0.805398in}}%
\pgfpathlineto{\pgfqpoint{8.330515in}{1.150209in}}%
\pgfpathlineto{\pgfqpoint{7.586515in}{1.150209in}}%
\pgfpathlineto{\pgfqpoint{7.586515in}{0.805398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.834804,0.802451,0.290686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.516515in}{0.838806in}}%
\pgfpathlineto{\pgfqpoint{9.260515in}{0.838806in}}%
\pgfpathlineto{\pgfqpoint{9.260515in}{0.922493in}}%
\pgfpathlineto{\pgfqpoint{8.516515in}{0.922493in}}%
\pgfpathlineto{\pgfqpoint{8.516515in}{0.838806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.409314,0.685784,0.841667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.446515in}{1.078397in}}%
\pgfpathlineto{\pgfqpoint{10.190515in}{1.078397in}}%
\pgfpathlineto{\pgfqpoint{10.190515in}{1.174833in}}%
\pgfpathlineto{\pgfqpoint{9.446515in}{1.174833in}}%
\pgfpathlineto{\pgfqpoint{9.446515in}{1.078397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983515in}{0.481410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=0.381391in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983515in}{0.915601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=0.815582in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983515in}{1.349793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=1.249774in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356068in,y=0.918611in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont CSM Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448515in}{1.379468in}}%
\pgfpathlineto{\pgfqpoint{1.448515in}{1.264536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448515in}{1.474964in}}%
\pgfpathlineto{\pgfqpoint{1.448515in}{1.551138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262515in}{1.264536in}}%
\pgfpathlineto{\pgfqpoint{1.634515in}{1.264536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262515in}{1.551138in}}%
\pgfpathlineto{\pgfqpoint{1.634515in}{1.551138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.258919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.246893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.245778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.249448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.261494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.217844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.245316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.214911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.261657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.200391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.241897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.121614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.198556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.252023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.255363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.229477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.214898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{0.965613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.227620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.220834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.189417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.232107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.146314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.237460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.192292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.224992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.138535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.244620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.263679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.233309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.223135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.185719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.235425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.221444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.218530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.010287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.191791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.174948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.258899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.258464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.228178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.233611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.234526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.166968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.087376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.248050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.198080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.227610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.240185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.193835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.257982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.262766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.030915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.221401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.185820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.176980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.012763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.167115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.230548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.260548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.175101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.047033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.100050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.264321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.239619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.244934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.174700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.254550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.213048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.168775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.242746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.156465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.238570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.255456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.186697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.252295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.246887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.226903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.264388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.127234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.222852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.195417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.206279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.236352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.034775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.259107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.096189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.249506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.262408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.238686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.263274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.081410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.252119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.253953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.225050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.182727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.100974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.224841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.238946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.244283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.232353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.263800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.211439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.234368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.117106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.187239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.242731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.221554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.184810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.141826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.259908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.217792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.189152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.219866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.253344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.222933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.094032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.237365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.263184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.185463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.231378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.171762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.220595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.191665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.263436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.255583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.260449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.211624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.235672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.163084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.179934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.177415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{0.982883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.235044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.240605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.222931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.171945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.263271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.220493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.263944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.237434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.246398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.117009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{0.932336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.252360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.253115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.202213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.111880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.090092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.168737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.220356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.264288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.262747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.250275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.254375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.231738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.257186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.221335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.033948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.247440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.180687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.232610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.228885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.205815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.230070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.256173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.234260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.221136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.253538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.024471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.194359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.249454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.264018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.259996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.256569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{0.991569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.263753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.232068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.193458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.191030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.244161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.234162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.105191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.241904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.245480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.230268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{0.929994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.222676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.261588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.245852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.256218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.240391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.166286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.220241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.258061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.206162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.173970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.153311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.222745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.253420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.236988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.248965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.183768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.128698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.174967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.239037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.253501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.190207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.236202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.251618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.258150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.238205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.166804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.264330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.122604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.262506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.130664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.053212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.258080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.256832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.231196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.143299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.204742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.252559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.178190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.237852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.201681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.242520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.256600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.259591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.179063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.189778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.262456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.203919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.194125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.197963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.263085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.191679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.247846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.261384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.058327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.257411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.212366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.254283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.242366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.264422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.559859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.576899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.565963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.565499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.551466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.571806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.615057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.580465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.556719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.555263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.565214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.558469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.558059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.572781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.561950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.553972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.557343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.576023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.573089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.552745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.553858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.559971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.558932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.552078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.554533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.552389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.565778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.552520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.563986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.579368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.564403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.571879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.567934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.576104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.618611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.578698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.551642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.594721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.569006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.606499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.551338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.572233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.560325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.553777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.562291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.571858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.601516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.556659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.574577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.561419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.561289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.571437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.554294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.570219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.583494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.587959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.559408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.599833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.568875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.554244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.552369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.551405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.557031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.551765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.559691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.564533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.590482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.597606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.553593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.553851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.551856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.566739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.570243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.552482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.563221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.587216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.570952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.605716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.560042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.553700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.551209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.555845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.575975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.558025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.567131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.560555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.571967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.553924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.572573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.577031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.572449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.552396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.567494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.575244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.552388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.572017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.559434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.582788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.560488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.563795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.604700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.572620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.554954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.576231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.564296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.561052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.556086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.564465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.584874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.569089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.563917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.557987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.572588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.552700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.554365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.595683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.596338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.577044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.571253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.570275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.552674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.596978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.567824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.551570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.560543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.551860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.554979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.561874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.555977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.558722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.593444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.560839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.562309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.606919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.572247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.554529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.558230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.559834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.559416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.557136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.559811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.579382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.561165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.609328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.573017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.558467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.592708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.552024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.551753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.575529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.555006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.574908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.554604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.557771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.566006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.561418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.551166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.571915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.558164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.579907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.556507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.555479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.594990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.555947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.556804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.591226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.556827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.580447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.559352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.554097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.553987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.556531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.558451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.578797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.551155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.610535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.557992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.563585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.582289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.556581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.558492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.596086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.566931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.558541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.567125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.557222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.576775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.554691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.554734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.579067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.554780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.556506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.564218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.602457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.570643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.555634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.561538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.554922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.566893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.595156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.560826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.573476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.572010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.572556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.556417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.553049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.552431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.587042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.556902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.555063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.587301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.595206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.612277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.567192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.557289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.599164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.586399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.565431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.576453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.584998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.558359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.585905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.555729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.551725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.562896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.556254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.591926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.571181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.567333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.554507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.575441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.583896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.572406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.563090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.606768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.595766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.562486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.567487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.567864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.551163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.587068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.572058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.567254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.588521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.556030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.578684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448515in}{1.556503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378515in}{1.181403in}}%
\pgfpathlineto{\pgfqpoint{2.378515in}{0.967149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378515in}{1.360759in}}%
\pgfpathlineto{\pgfqpoint{2.378515in}{1.448612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192515in}{0.967149in}}%
\pgfpathlineto{\pgfqpoint{2.564515in}{0.967149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192515in}{1.448612in}}%
\pgfpathlineto{\pgfqpoint{2.564515in}{1.448612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378515in}{0.884809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378515in}{0.825299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378515in}{0.931302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378515in}{1.455660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378515in}{1.470376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378515in}{1.475286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308515in}{0.644563in}}%
\pgfpathlineto{\pgfqpoint{3.308515in}{0.471042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308515in}{0.840353in}}%
\pgfpathlineto{\pgfqpoint{3.308515in}{1.179024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122515in}{0.471042in}}%
\pgfpathlineto{\pgfqpoint{3.494515in}{0.471042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122515in}{1.179024in}}%
\pgfpathlineto{\pgfqpoint{3.494515in}{1.179024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.429655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.436711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.367176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.452151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.449324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.430834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.455600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.442678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.447159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.455235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.449044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.420708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.429996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.392602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.321179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.447612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.467670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.415084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.371960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.439908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.365491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.458080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.417321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.368802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.435859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.362407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.432055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.446742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.454978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.462070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.449136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.435877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.465398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.444438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.397439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.470121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.415923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.447443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.430883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.406984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.409741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.459495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.460640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.419546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.339468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.448726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.410730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.446691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.374331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.469183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.461305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.421959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.426687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.347138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.456950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.401827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.429997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.451747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.468806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.396423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.454781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.439730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.404847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.466724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.358178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.464497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.415817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.380767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.346057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.441658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.324324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.448422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.452285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.334436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.445235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.444941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{0.385214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.288017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.308551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.203281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.240045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.335035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.187996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.255647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.201764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.195651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.278883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.231947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.223197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.227002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.207101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.183616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.232194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.202621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.323894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.300953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.210621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.202612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.193384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.247824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.286351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.183001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.229336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.323799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.248298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.252200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.207620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.305272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.186394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.227278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.179398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.265343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.225049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.244482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.275704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.202039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.204137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.327972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.259196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.266852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.213588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.214151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.191340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.201394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.181609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.277761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.218321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.324256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.180325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.212789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.192114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.240503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.224793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.182625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.190499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.191469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.260234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.202879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.267294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.192202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.180423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.197089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.247059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.200401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.191633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.290935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.213207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.196767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.266774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.201784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.228196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.181853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.189140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308515in}{1.243530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238515in}{0.768847in}}%
\pgfpathlineto{\pgfqpoint{4.238515in}{0.563852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238515in}{1.036149in}}%
\pgfpathlineto{\pgfqpoint{4.238515in}{1.221599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052515in}{0.563852in}}%
\pgfpathlineto{\pgfqpoint{4.424515in}{0.563852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052515in}{1.221599in}}%
\pgfpathlineto{\pgfqpoint{4.424515in}{1.221599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.423279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.539549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.541719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.417184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.524756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.510227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.320699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.506445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.541180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.533570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.456017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.547273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.407468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.516076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.533776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.519451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.561286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.483292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.509424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.485816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.528272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.561398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.439649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.552548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.536437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.528733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.487353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.559396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.551817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.496238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.448388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.465530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.551433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.537548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.559807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.447961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.479763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.541194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.545257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.520760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.502097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.449885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.562565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.549914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.550954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.546115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.558265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.484436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.475272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.563081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.512938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.552385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.559961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.533767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.513349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.542001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.521937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.552012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.508253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.467176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.459087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.386110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.543137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.546043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.533776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.538128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.563681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.479758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.492231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.505160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.505757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.432103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.520080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.563740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.529254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.412061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.498756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.464982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.561879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.544395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.522781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.488244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.482122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.510390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.512721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.546709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.492030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.415327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.476805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.457233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.533770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.559051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.388005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.521945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.440586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.561907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.545907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.257035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.554027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.553556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.524570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.558525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.563139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.366855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.479653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.542789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.467793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.526369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.451860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.550480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.424193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.513832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.547446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.557555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.440974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.556176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.552738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.467227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.483202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.532312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.481002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.562597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.534615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.558128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.478328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.451870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.537490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.478562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.467040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.544183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.547919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.519891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.348258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.545882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.511790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.526624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.469695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.484554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.485852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.436862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.518914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.539386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.479842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.366284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.551478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.556886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.538920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.453583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.552586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.517200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.502334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.486770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.505965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.504814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.527254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.443687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.392262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.523377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.448074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.463406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.417997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.466790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.360898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.526298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.544702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.509440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.480316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.472808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.370687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.340055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.548753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.541122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.535402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.505974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.537648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.531457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.525618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.510503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.524907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.534027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.551655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.514273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.558266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.554713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.493373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.560783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.514919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.365324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.550876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.408346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.558862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.551200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.559418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.494894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.558358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.465030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.510438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.499120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.536755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.461114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.493014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.461676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.540055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.450455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.487460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.507716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.553841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.545058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.517559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.527824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.496540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.543744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.548188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.461092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.518944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.517140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.549818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.525702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.560950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.501013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.499695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.562491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.528655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.394566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.381816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.492648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.558509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.549199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.386642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.396196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.331459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.561840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.516881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.533198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.558040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.532734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.545719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.541690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.543896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.296818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.539740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.537187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.506531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.555681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.563074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{0.552573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.223162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.224948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.229557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.232821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.303017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.254438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.308945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.252365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.262852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.235079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.292789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.333235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.228536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.310566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.233401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.282340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.227469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.286440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.273718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.293456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.290096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.287612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.249735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.272481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.265863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.224081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.222647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.303751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.303619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.272296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.252592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.281557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.258600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.232315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.304043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.265482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.250642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.319074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.297680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.303524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.268461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.236548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.275056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.250038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.280373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.268587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.323644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.352857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.270986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.348622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.245820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.280614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.287901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.265881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.374342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.277666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.298455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.224210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.236696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.303138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.271085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.249363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.228259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.300495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.251932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.330001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.232323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.254153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.229712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.269649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.291388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.264285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.239504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.249418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.225099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.293027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.223001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.256235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.297827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.262484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.384193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.305792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.280314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.223666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.270812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.270758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.285581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.241455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.231187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.310403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.254004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.317247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.237436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.244841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.242257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.238784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.310968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.293865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.225897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.254013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.241209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.269134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.252559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.261539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.238755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.237152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.363476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.249469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.319028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.282424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.309007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.311512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.356107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.248856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.230726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.286456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.236505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.241980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.292224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.278546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.242531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.255455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.225640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.243271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.282033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.229636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.432496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.241607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.222708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.227245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.317483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.232179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.262679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.263636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.227375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.279898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.236445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.384523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.263279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.223885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.424973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.233783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.239675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.266894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.307693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.274898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.224132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.288759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.328752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.316680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.271846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.231314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.268446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.322254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.352713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.282354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.313429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.284100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.323492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.224776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.299018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.263991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.277820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.296523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.267292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.282963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.237869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.224817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.251923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.323321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.253578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.360830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.265163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.352344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.252617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.236162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.273895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.261714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.306207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.277231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.270182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.276610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.365653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.263594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.278064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.269319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.324926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.302774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.258636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.261185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.258488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.236597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.276818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.233205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.311316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.261859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.262975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.270568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.243702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.316042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.233899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.231897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.302608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.346164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.297981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.320721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.311799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.286503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.341136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.272106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.287468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.243608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.250402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.268067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.240207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.245420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.250485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.269183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.257849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.244754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.365097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.239908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.276748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.334573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.286531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.288070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.243978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.252017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.263917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.229571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.222442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.284173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.247931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.295121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.355701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.256026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.319765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.285183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.415381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.309332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.259166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.253939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.226848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.223516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.243909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.259438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.281477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238515in}{1.297385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168515in}{0.790443in}}%
\pgfpathlineto{\pgfqpoint{5.168515in}{0.611496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168515in}{0.962715in}}%
\pgfpathlineto{\pgfqpoint{5.168515in}{1.203552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982515in}{0.611496in}}%
\pgfpathlineto{\pgfqpoint{5.354515in}{0.611496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982515in}{1.203552in}}%
\pgfpathlineto{\pgfqpoint{5.354515in}{1.203552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.578638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.540136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.545808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.594043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.552815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.455287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.579258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.596601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.565361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.560400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.578473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.584714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.602678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.597970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.515752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.512645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.585927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.501509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.611191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.544666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.570577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.593788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.597994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.603186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.601382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.580538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.520078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.461352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.434451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.566072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.608262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.611420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.588836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.592264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.596812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.588644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.593892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.527327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.582502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.585545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.586980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.576063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.598451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.583800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.568845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.557289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.550459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.600762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.541274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.604869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.438338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.484354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.513821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.600152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.607261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.576190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.583043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.578931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.606453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.474049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.579237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.603780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.576285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.536550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.550087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.595781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.534365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.588542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.571169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.544615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.587421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.610513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.588401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.575067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.562828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.598591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.569678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.464164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.533982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.561801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.589973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.585288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.556938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.578747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.543016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.517965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.568414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.576979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.541524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.591545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.502918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.528860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.429331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.575462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.566002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.510227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.603020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.546892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.595268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.483178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.601016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.605188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.584966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.549082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.585499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.576555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.601387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.607639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.565908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.575741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.589773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.603643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.568228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.609484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.382765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.610203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.606570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.610724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.587543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.579035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.586034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.565241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.573818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.576658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.581517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.442489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.564089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.567990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.455246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.544709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.583992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.522688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.593358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.554626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.601557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.593602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.515185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.552395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.585799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.450844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.544692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.479071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.581082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.530734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.503191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.603478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.577789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.598979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.597163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.576652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.492768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.584468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.485252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.511680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.565159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.601361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.577833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.589715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.509559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.596804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.547136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{0.521721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.321943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.348640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.204789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.442474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.270520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.282270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.215046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.225273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.302960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.393061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.293588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.215311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.304331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.377956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.439351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.249534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.269601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.466495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.253176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.276865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.356217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.257052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.266035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.456179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.281101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.212059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.440247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.311838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.213173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.333203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.297979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.320744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.411791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.388485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.372894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.320368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.379360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.335367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.255396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.284775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.221403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.214346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.370599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.266268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.334226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.324000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.293030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.366583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.397570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.301493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.291473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.224142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.287872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.416705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.271092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.381516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.288605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.207805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.227596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.368628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.264682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.234874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.245672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.290492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.223620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.206993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.301778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.236381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.242207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.268437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.422688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.317291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.397561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.247281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.228580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.291470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.264545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.266600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.435130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.246346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.311293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.325651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.231998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.242720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.429406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.300927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.235622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.246660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.311092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.261514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.261383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.307684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.484410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.226923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.278042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.283830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.240879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.297584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.231572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.411007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.358420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.295738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.305701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.322828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.256463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.333415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.212043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.425604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.213726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.320385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.280328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.256636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.276911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.210852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.431706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.243727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.371299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.411607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.342048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.237482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.248490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.421752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.290595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.337505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.244149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.264653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.291842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.426573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.276807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.291696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.404628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.296855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.249196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.351774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.386735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.252461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.374286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.344244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.316527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.296009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.285915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.290898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.242217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.259733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.390537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.241190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.299993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.269531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.327585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.419539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.401183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.204434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.279455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.276095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.330872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.240178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.325724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.209205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.206367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.223139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.322610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168515in}{1.328920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098515in}{0.608399in}}%
\pgfpathlineto{\pgfqpoint{6.098515in}{0.433248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098515in}{0.758919in}}%
\pgfpathlineto{\pgfqpoint{6.098515in}{0.942869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912515in}{0.433248in}}%
\pgfpathlineto{\pgfqpoint{6.284515in}{0.433248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912515in}{0.942869in}}%
\pgfpathlineto{\pgfqpoint{6.284515in}{0.942869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.402612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.415340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.389977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.407797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.368908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.414334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.402798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.349672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.402594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.377214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.380266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.411932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.427682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.353859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.326149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.424675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.376939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.382964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.312551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.346045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.300097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.368619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.248509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.324875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.419655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.421805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.252567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.405033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.412144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.410056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.404105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.413632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.311846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.356589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.375756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.423390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.425804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.327073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.383207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.426843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.412799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.421307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.360993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.358213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.429579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.429648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.331486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.428272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.376315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.335558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.375265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.396657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.408551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.432036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.422818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.425771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.350315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.418404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.386466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.402732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.375602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.392819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.422616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.386431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.397252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.379735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.349236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.366536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.366963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.432926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.403920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.344150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.393914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.414609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.344946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.386107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.348503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.405659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.363631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.353910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.369354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.401902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.360514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.409194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.424735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.425413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.421834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.386670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.353507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.424552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.419971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.396261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.365282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.371777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.364972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.380355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.355982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.409402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.428625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.394353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.340699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.414350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.406751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.426419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.432835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.431555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.356496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.378469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.412578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.414237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.337554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.322431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.381732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.372796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.424701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.424178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.421770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.421652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.428361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.427141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.430656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.406910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.386739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.408265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.392665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.280097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.399340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.406304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.416170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.383980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.350416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.424213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.400167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.381875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.404828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.377676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.420203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.421157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.336389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.402246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.404388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.361848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.408280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.410569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.338670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.361889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.319232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.414583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.359291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.402998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.360821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.388393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.333783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.412588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.313123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.360262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.395175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.414371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.382213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.421762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.243479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.352926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.360195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.401194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.393269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.430558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.405944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.360258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.377234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.431353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.379039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.420442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.432446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.403058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.375425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.386781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.420696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.424659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.430872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.324561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.414697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.426138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.403463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.360667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.399521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.400453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.405035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.405738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.391649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.347858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.384307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.344845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.335415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.398660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.408013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.335529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.380149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.364699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.309068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.432839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.402373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.412513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.383462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.304740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.331670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.328294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.372927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.369303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.392648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.411159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.426709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.410864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.363186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.370606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.332995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.421694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.392180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.376513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.368807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.344423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.398450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.348464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.362234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.427282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.409394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.370151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.432249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.406666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.390118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.352084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.392762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.311247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.402683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.415920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.406058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.302334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.411708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.364355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.407710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.425608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.982643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.972979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.949961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.114673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.006487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.992608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.001236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.027371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.952154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.965292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.114621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.978968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.966769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.087182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.979311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.000420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.047704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.944206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.112811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.024979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.978196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.002497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.001332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.967850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.057169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.037416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.000752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.978914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.052765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.994070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.030996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.992835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.977402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.066552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.944652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.118773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.989036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.961149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.034978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.191196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.970575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.045745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.945720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.985436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.007631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.059754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.946441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.982435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.990425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.014338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.972238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.097076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.977133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.950286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.008297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.064372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.958815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.053295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.018407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.089277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.970684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.980957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.947763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.011721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.944412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.943006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.956322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.948482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.016791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.101108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.973194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.993880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.943080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.992268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.999448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.015776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.080534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.965258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.950574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.070348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.030910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.219223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.943391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.004486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.981684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.955794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.229223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.002947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.001738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.115104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.984167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.018122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.969086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.944565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.960926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.974219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.034157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.023275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.009871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.996227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.966144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.033031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.031395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.990994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.964903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.970826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.952010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.984275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.098509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.981461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.955491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.970324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.063261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.993445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.970356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.980772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.984963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.043664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.946546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.001378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.067068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.953118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.989041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.011520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.049495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.093296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.063903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.963118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.056895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.954303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.952771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.965883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.948110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.945990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.976966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.965686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.975059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.959325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.978106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.081457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.166057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.956256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.973225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.945194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.973838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.108633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.944142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.034287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.140341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.010048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.045889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.008937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.960234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.029426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.033553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.962750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.943756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.055368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.072816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.007272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.965556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.159160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.992134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.969109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.960747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.164981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.027586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.983934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.101864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.994504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.966459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.992984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.995061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.979903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.999018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.974334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.016081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.199649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.958923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.973401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.960372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.008715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.026814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.981900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.967208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.992530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.009355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.972028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.945741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.986394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.129878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.003446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.978902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.942928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.005360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.966164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.985690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.980305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.943181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.949375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.102918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.949617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.019109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.016090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.947742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.112761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.958516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.172446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.977066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.078074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.985732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.977136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.963884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.974107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.952414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.008104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.038585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.079965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.960396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.098439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.030231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.967143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.980121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.990577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.968499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.964539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.044826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.008605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.064057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.968943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.022710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.121153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.989443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.016976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.985371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.030746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.948563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{0.943947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.003077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098515in}{1.037069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.028515in}{0.625235in}}%
\pgfpathlineto{\pgfqpoint{7.028515in}{0.458967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.028515in}{0.778125in}}%
\pgfpathlineto{\pgfqpoint{7.028515in}{0.965993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.842515in}{0.458967in}}%
\pgfpathlineto{\pgfqpoint{7.214515in}{0.458967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.842515in}{0.965993in}}%
\pgfpathlineto{\pgfqpoint{7.214515in}{0.965993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.448856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.432923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.450777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.384702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.389338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.372812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.426552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.446413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.382192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.436410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.352812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.417924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.455958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.317332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.347160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.366371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.428085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.449653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.441329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.457262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.391239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.428176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.440648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.406769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.408186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.444252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.417449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.440216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.315302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.412816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.389717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.349899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.349405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.383845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.412009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.448252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.456541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.427491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.453076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.371317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.338535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.404122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.378792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.303481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.453459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.374911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.428310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.371131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.423225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.359622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.393226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.370347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.453343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.435813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.399099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.396357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.390878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.385574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.421153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.448456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.457615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.311260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.393621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.417288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.387574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.455864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.373682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.433043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.446813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.447162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.436505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.388533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.424650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.442121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.453609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.455001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.427231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.399982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.438979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.428420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.423223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.381148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.353702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.363455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.444201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.435379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.252755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.434095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.324611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.357991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.438061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.392134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.393359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.432284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.457850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.390637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.441605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.456371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.451133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.443440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.321610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.437627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.378842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.422065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.387630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.451761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.442196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.392466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.441234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.434320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.401962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.354475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.362039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.447586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.344758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.358852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.406816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.408022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.454122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.455751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.416269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.436712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.354843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.458741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.399990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.349532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.333279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.437434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.353418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.415525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.396381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.349509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.407185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.335455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.445862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.307854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.431389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.458494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.444740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.439859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.381379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.425461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.283490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.377672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.446375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.416964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.445512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.419049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.457655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.446951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.321584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.407870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.422777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.307887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.352363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.360803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.438416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.384236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.414380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.365002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.404599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.447004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.372200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.450203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.385266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.397915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.438871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.341294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.417488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.387167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.442204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.407786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.451754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.404914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.386543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.395898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.439436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.369071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.416379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.418598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.299567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.348852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.395577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.417986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.452430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.360708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.407277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.432046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.417714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.438198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.376905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.454067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.385149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.376857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.416523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.415725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.440503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.409315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.331633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.391008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.445886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.438239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.371915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.440641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.443097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.452865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.453945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.426147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.444966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.403960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.401788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.330018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.416578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.452266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.426828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.406770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.121226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.077009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.056284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.085388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.988916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.994663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.999236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.087496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.975220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.099038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.995102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.055707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.121398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.988939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.083266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.045009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.118060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.019115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.013869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.974464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.993082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.086157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.007927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.060911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.035031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.966958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.969411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.104748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.049371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.046590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.998090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.991129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.087202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.014621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.989670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.975464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.028735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.984369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.012316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.066551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.072304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.085401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.069320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.043907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.011399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.016994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.038668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.096447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.023888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.979768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.982361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.038544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.006649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.016860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.971723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.096037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.032051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.070398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.985966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.013017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.026951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.099596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.051502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.973261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.042030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.990688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.974679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.131050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.991303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.006975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.017364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.971651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.989238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.056115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.034401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.064726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.079225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.045843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.988066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.157243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.168389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.118026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.005549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.097773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.148407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.148273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.003211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.970777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.001271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.132723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.045520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.009429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.978164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.015770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.029344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.072079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.988741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.017282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.968392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.125133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.981526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.034341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.992683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.144465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.016646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.003738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.971114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.057280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.118400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.980355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.279890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.999948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.018403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.047815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.089036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.999128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.990630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.109939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.093011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.003409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.995032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.014182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.200575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.036813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.128827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.033267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.117176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.986914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.115279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.973427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.155791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.043667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.000129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.035486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.969598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.101043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.108209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.999354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.203387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.037603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.098812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.988385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.032499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.215294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.000628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.136783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.093528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.059116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.025517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.994803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.999674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.988820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.032570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.108937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.984721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.026550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.981932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.219336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.984700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.982535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.025564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.006696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.979499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.977095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.112041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.997173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.971395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.035828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.044578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.025405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.968126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.007532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.995354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.007614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.094394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.967358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.051297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.050324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.987314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.993231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.967057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.054715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.036912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.168362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.035993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.981684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.062959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.994048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.034197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.981602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.970589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.002369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.992587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.021651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.040029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.022774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.003056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.008866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.033516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.065153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.023828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.204124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.987668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.996515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.062193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.975716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.983042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.207447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.059749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.037643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.002165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.022170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.018631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.002671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.998857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{0.967075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028515in}{1.092629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.958515in}{0.805398in}}%
\pgfpathlineto{\pgfqpoint{7.958515in}{0.467143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.958515in}{1.150209in}}%
\pgfpathlineto{\pgfqpoint{7.958515in}{1.344318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.772515in}{0.467143in}}%
\pgfpathlineto{\pgfqpoint{8.144515in}{0.467143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.772515in}{1.344318in}}%
\pgfpathlineto{\pgfqpoint{8.144515in}{1.344318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.385830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.464285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.394567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.449771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.423914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.449942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.428224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.386563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.430722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.385385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.309585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.433079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.412987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.418730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.389366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.447813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.431220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.418010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.448810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.368199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.348949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.456665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.440779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.402571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.249126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.367661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.404276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.386187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.456910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.442109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.341156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.356762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.264480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.351701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.461656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.441326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.457080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.382982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.397491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.463041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.429304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.442906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.435099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.428456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.442496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.374808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.398167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.341048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.463218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.449737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.258627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.454107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.394253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.367783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.341943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.277818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.458990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.466537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.419712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.409703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.392118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.423023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.448179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.410371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.360702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.385428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.456914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.218611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.386072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.442569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.326325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.450054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.457259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.456005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.341256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.321819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.430748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.446966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.437177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.407514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.465862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.444669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.356563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.297138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.276558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.396967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.422831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.439527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.381666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.406030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.460419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.408012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.419021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.438737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.446962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.465322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.404859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.455916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.429486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.330438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.429044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.407073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.398598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.433727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.401857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.441478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.460573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.430543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.460840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.245305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.420686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.397917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.464420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.313002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.410296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.430254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.353563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.358909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.461909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.448906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.433120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.458359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.441181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.434996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.448917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.442335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.390248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.405221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.425657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.412663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.436180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.449137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.310132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.461473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.333782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.339505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.464172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.297545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.391022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.422318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.418015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.416732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.398481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.457158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.332046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.344919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.447304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.385169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.455385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.453292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.406835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.418565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.303053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.361400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.452875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.290965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.436530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.420994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.342707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.434805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.354189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.281296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.418908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.448170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.453161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.462348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.454055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.448631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.401073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.395476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.419380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.434967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.454237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.457678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.434441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.442472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.441970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.407079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.412868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.395998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.457046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.362588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.342007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.427612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.424800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.331085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.337899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.416977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.377076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.337367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.462773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.462461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.377965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.435069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.447198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.341251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.268910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.457100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.283914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.410182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.398453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.380985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.445083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.397649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.418711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.259811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.410833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.261961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.429808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.401348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.451805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.451864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.457607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.376258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.449276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.417716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.466284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.423693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.428935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.382313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.389213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.412677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.380392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.408516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.426907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.366522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.396551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.437611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.251911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.436865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.398660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.292336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.434650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.455148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.302696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.443090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.442116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.456511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.458216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.440507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.329318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.375587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.393135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.456446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.451524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.360096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.364196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.398297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.421305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{0.460520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.359839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.398651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.361365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.360284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.389140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.366749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.431511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.390852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.372838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.377353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.352812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.415439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.365848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.391568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.374471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.418470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.380807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.346701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.349100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.372435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.430493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.350918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.417027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.415346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.422439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.344855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.403503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.379541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.391326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.347440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.384735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.418168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.401051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.367808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.376328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.394117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.374922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.374969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.377149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.370156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.463977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.392810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.369564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.371276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.349400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.344890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.350579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.352901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.388400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.397342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.354447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.345278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.382941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.355567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.409842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.362829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.371267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.425400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.358086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.355764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.469361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.347233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.396759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.394796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.372128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.355147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.435733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.411327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.349124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.369279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.410650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.375635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.392457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.359207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.385009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.385182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.371350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.365992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.365688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.348851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.374973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.389772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.348657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.344781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.365346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.374172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.395140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.410691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.389801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.344525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.345253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.379456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.386137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.422059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.353487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.382521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.420977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.349281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.392321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.355549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.372153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.371370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.346180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.367010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.385730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.358175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.348027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.441412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.393594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.346688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.368817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.457035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.412675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.376778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.390212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.394116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.354003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.391789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.345648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.347540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.411208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.377109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.362396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.359762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.366807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.410131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.353625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.355851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.373343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.385474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.373282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.396373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.344585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.346471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.431143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.403618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.351345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.368238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.361766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.350663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.365831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.391445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.389119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.370819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.428036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.348283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.376725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.353338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.428571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.345334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.363508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.373066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.379507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.366096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.361010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.377760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.384530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.351987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.355069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.354345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.371027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.365754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.387985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.372795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.360005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.383060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.360638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.350710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.345854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.348174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.415228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.348135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.346857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.398482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.406991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.356602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.468454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.362945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.359019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.413817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.345770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.347858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.364217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.352047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.429353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.354846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.375301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.357849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.443189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.402417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.356409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.363660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.390386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.396982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.363611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.372333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.405062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.384978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.350060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.427447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.362038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.467313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.362959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.371094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.431929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.437921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.348601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.347734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.435698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.379932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.443434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.359533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.411779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.370646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.360126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.399097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.364514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.366866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.392436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.345498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.359934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.379364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.406812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.347134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.381222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.359821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.349789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.348507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.353499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.347526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.362904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.390896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.381426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.377810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.413267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.351475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.352251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.442308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.380788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.379681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.413131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.407346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.371397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.398117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.362370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.425114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.414698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.411585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.354053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.958515in}{1.382123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.888515in}{0.838806in}}%
\pgfpathlineto{\pgfqpoint{8.888515in}{0.756102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.888515in}{0.922493in}}%
\pgfpathlineto{\pgfqpoint{8.888515in}{1.000273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.702515in}{0.756102in}}%
\pgfpathlineto{\pgfqpoint{9.074515in}{0.756102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.702515in}{1.000273in}}%
\pgfpathlineto{\pgfqpoint{9.074515in}{1.000273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.705644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.722381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.729519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.746011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.752410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.735673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.738626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.713028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.750933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.703962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.681276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.727550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.716720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.755610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.740842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.740842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.713028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.720166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.715735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.712782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.743795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.655923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.737888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.687675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.748472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.755666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.725827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.716474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.698752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.705890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.735427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.729739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.729273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.744283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.741580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.749949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.738626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.720942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.513654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.735939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.748964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.724104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.745026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.739365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.730996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.740596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.746257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.732473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.674630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.738873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.731981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.736165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.742072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.685113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.740103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.752656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.740349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.745026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.725827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.740842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.716474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.710320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.743057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.739365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.712043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.714997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.744288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.714259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.719428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.754856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.739857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.748203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.751426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.723858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.744288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.743795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.747980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.736657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.724350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.690629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.730012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.747488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.730996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.747488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.694567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.730258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.729273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.740498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.752410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.688660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.741334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.723612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.753724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.751672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.718689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.736411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.755610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.753395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.753887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.739611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.718689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.754379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.740072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.740969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.749457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.746253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.737396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.704913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.755138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.710566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.463196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.752903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.755118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.733956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.734196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.743601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.735673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.723366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.648785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.726073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.734196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.674665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.713038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.732965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.746503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.692844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.732965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.677584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.751918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.730258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.604972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.684722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.741088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.745272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.755388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.739611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.691860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.714012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.730258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.750687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.742072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.751918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.714259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.734196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.750195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.692352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.745518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.748964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.725335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.695798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.738134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.742811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.744288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.739172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.683737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.746995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.723858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.742565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.740103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.747241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.706874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.745272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.718443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.727304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.739119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.750687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.722627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.721643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.752656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.722381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.737396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.746503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.751918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.755118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.739119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.755610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.717324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.752903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.679553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.742811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.700039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.735427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.742610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.749457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.716720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.753149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.715243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.722135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.753503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.753887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.755364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.693829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.752903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.750687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.753641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.720681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.718935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.733815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.725827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.749949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.745765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.741334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.755610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.727077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.755118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.746110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.693983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.724596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.747980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.751224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.730504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.752514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.732473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.744288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.730996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.632786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.736887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.723858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.551068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.738626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.743303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.735180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.631063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.725335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.732227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.721838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.578389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.683983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.749457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.708296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.650754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.731488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.742565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.753169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.749703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.751426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.753149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.755610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.744288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.707859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.743057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.672661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.749949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.751918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.704636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.742072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.733950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.748964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.752720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{0.746503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.045809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.041871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.008888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.007411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.000766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.037933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.006427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.002981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.025872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.022672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.042610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.041871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.029318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.000520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.050732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.001258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.007165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.037194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.025872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.000626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.010611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.029810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.052455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.022426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.008888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.004212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.001504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.027595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.007658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.092330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.031722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.004616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.006427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.013565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.010857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.009381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.001750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.001997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.004212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.003719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.008396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.022426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.031041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.002735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.051224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.125313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.033883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.051471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.000520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.011350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.013319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.008150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.015288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.011842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.007904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.054424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.037933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.004212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.008888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.005442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.016026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.036050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.021442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.013073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.043594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.008991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.013073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.017749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.010857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.009135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.001012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.017749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.005935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.029564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.022426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.025626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.001012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.020949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.025499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.001997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.004704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.027103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.046084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.011596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.020211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.009381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.028087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.001750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.035964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.008888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.025134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.034487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.032518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.023657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.049748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.041133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.002981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.007681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.028826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.070177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.004212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.016519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.025626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.082484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.019718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.059101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.009135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.016765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.000520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.068454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.036948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.015780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.003227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.029564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.045781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.024868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.042363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.039164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.022918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.040640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.002415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.021934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.008642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.020949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.008150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.046548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.012581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.023164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.019718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.000520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.022180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.064762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.008889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.052701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.031533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.002735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.018242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.020949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.002735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.007658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.008888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.002489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.008888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.017996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.008642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.004704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.010365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.010611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.006427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.056886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.010459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.013565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.007411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.020703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.023657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.019226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.072639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.033857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.015534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.035225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.028087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.007165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.003473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.017996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.002976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.002981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.019472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.047975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.002489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.017503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.037651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.022672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.031533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.002735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.011549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.010201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.027841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.017749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.011104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.005689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.002735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.004704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.056639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.065501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.017011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.025872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.015288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.013073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.009873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.010752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.020457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.026118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.001996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.014796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.023657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.066239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.028826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.015042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.026422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.021195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.056393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.015042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.059593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.002489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.019965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.026364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.039410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.022897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.017011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.009381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.007412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.009381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.000520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.002489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.008888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.053686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.003240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.000520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.007445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.019226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.043102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.000766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.034487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.004950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.001504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.062301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.049748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.044086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.013565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.021688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.037194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.029072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.005689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.058363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.008642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.032347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.013565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.023165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.025134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.035718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.039656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.023165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.002489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.026928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.029072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.007165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.010113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.040394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.006673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888515in}{1.032764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.818515in}{1.078397in}}%
\pgfpathlineto{\pgfqpoint{9.818515in}{0.967497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.818515in}{1.174833in}}%
\pgfpathlineto{\pgfqpoint{9.818515in}{1.265728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.632515in}{0.967497in}}%
\pgfpathlineto{\pgfqpoint{10.004515in}{0.967497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.632515in}{1.265728in}}%
\pgfpathlineto{\pgfqpoint{10.004515in}{1.265728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.778560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.936367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.944924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.928502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.948123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.900293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.965820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.882447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.918443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.959121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.937888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.964206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.958654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.860702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.905439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.879791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.748122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.866481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.961878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.959716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.936470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.944635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.831973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.817589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.923763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.962412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.963237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.960113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.929298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.934962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.848489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.729899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.850638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.931428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.949951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.883958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.945725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.933308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.930418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.919239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.943556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.944364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.932481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.948974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.950087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.923053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.942026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.964294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.959840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.870951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.694934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.906693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.898161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.945864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.921253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.898782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.966697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.897957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.949046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.913674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.942923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.963150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.682488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.891101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.900456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.922901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.811344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.822412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.736898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.927381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.819862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.924403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.939675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.962419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.923086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.957379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.937718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.948874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.754199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.852273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.954081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.871158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.914353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.937945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.928330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.963175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.884560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.830032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.926480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.773991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.941521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.961706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.964210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.958518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.951009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.814950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.960379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.870424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.946007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.851051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.964089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.784585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.908934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.901781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.736860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.957774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.938747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.879936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.935391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.894934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.898163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.953008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.831683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.845078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.937416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.796382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.960715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.946189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.938819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.837532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.925806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.876710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.861921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.906664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.963471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.930873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.943991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.900065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.962444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.915694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.786325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.912950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.949720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.861202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.936313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.966542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.929018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.858556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.936231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.699723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.949981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.922826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.818408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.714104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.825326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.960617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.776871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.940889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.949002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.966065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.916973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.889174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.893956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.849835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.956622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.951252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.963015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.933128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.964107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.897425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.895610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.846525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.793259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.955521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.952592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.890694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.826368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.930397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.946046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.925008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.936124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.934738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.956058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.795192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.965407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.832662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.943793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.937736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.691056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.951681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.705108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.945877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.897423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.920923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.959503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.844908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.864067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.857028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.864337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.932326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.957740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.861309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.952539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.921399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.963226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.953041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.933303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.832044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.887189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.871158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.706357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.899843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.937680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.914819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.967393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.938133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.891079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.940238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.932192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.958005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.961418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.926345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.903433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.935266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.774647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.927311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.936457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.928093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.962428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.966254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.724667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.930515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.754727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.722406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.959268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.966558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.890965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.961454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.823841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.915528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.944362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.904942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.887329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.920854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.772567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.908006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.896136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.808608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.938117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.956441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.864294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.878708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.804116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.831970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.922264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.940305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.749496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.838368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.807797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{0.847684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.300687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.273901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.302325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.280037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.327910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.289243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.293507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.271981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.284124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.311447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.273133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.305572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.302371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.285885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.270039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.277214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.275365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.267974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.267004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.297399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.268258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.275445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.277688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.295182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.294845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.291871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.295834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.334078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.333468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.320073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.271266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.304195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.285003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.275398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.282882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.288187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.280973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.277363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.273645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.271540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.267143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.317545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.291009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.276105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.336400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.298231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.278376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.272804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.303145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.291139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.267636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.281915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.279952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.347441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.275536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.332871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.268469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.266292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.295003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.304264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.265933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.269101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.324580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.278853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.282544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.276897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.304968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.300634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.271670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.276309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.267712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.297983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.342832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.273416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.315386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.293443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.281385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.327250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.304737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.277969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.276966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.269900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.275018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.275695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.270033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.289934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.274809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.281595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.272310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.277740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.329677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.310471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.284367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.290497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.294796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.283892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.268495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.286424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.271385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.272371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.348748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.313464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.278608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.272449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.320552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.294323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.282905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.281417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.275870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.270890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.277712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.271750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.271037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.266301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.280413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.301736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.283483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.278997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.311091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.279684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.291817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.290365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.278037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.282269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.306499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.285027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.323679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.266189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.278726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.275258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.290120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.289992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.268708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.267810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.327778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.267698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.268613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.298611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.319683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.344186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.347956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.268819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.288696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.330972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.310446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.290219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.287850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.342413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.266056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.270255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.273890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.317758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.322851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.310082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.270032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.278142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.274006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.290854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.309608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.288630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.344645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.283491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.276082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.302444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.296593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.272044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.274550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.289668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.300931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.370486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.297466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.315140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.272923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.382352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.270350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.285831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.308880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.288062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.310074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.304554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.306457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.274650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.266738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.277798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.294953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.265748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.269957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.291810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.270465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.310599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.276022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.274579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.268335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.276209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.313378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.267514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.275281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.272831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.288647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.267767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.335961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.315462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.286669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.294250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.306887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.277645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.284324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.311281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.292203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.292210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.278795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.289327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.313264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.295175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.273051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.281590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.276706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.320429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.268760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.266393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.265944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.270244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.274564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.270793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.273589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.296713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.290507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.304419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.323879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.279528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.282547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.275537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.276473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.282502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.284450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.287662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.280635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.270855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.313153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.269842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.280570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.273844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.296121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.340436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.297820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.276399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.287221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.267089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818515in}{1.276689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076515in}{1.430926in}}%
\pgfpathlineto{\pgfqpoint{1.820515in}{1.430926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006515in}{1.274866in}}%
\pgfpathlineto{\pgfqpoint{2.750515in}{1.274866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936515in}{0.738651in}}%
\pgfpathlineto{\pgfqpoint{3.680515in}{0.738651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866515in}{0.902666in}}%
\pgfpathlineto{\pgfqpoint{4.610515in}{0.902666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796515in}{0.880380in}}%
\pgfpathlineto{\pgfqpoint{5.540515in}{0.880380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726515in}{0.685746in}}%
\pgfpathlineto{\pgfqpoint{6.470515in}{0.685746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656515in}{0.701468in}}%
\pgfpathlineto{\pgfqpoint{7.400515in}{0.701468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.586515in}{1.015842in}}%
\pgfpathlineto{\pgfqpoint{8.330515in}{1.015842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.516515in}{0.881388in}}%
\pgfpathlineto{\pgfqpoint{9.260515in}{0.881388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.148611in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.446515in}{1.127022in}}%
\pgfpathlineto{\pgfqpoint{10.190515in}{1.127022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983515in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.983515in}{1.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.283515in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{10.283515in}{1.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983515in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{10.283515in}{0.148611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983515in}{1.688611in}}%
\pgfpathlineto{\pgfqpoint{10.283515in}{1.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/BoxPlot_Softmax_Score.PGF <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.321973in}{2.525939in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.321973in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.321973in}{2.525939in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.525939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851408in}{0.827339in}}%
\pgfpathlineto{\pgfqpoint{10.151408in}{0.827339in}}%
\pgfpathlineto{\pgfqpoint{10.151408in}{2.367339in}}%
\pgfpathlineto{\pgfqpoint{0.851408in}{2.367339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944408in}{2.297313in}}%
\pgfpathlineto{\pgfqpoint{1.688408in}{2.297313in}}%
\pgfpathlineto{\pgfqpoint{1.688408in}{2.297339in}}%
\pgfpathlineto{\pgfqpoint{0.944408in}{2.297339in}}%
\pgfpathlineto{\pgfqpoint{0.944408in}{2.297313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874408in}{1.726429in}}%
\pgfpathlineto{\pgfqpoint{2.618408in}{1.726429in}}%
\pgfpathlineto{\pgfqpoint{2.618408in}{2.245934in}}%
\pgfpathlineto{\pgfqpoint{1.874408in}{2.245934in}}%
\pgfpathlineto{\pgfqpoint{1.874408in}{1.726429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804408in}{1.841727in}}%
\pgfpathlineto{\pgfqpoint{3.548408in}{1.841727in}}%
\pgfpathlineto{\pgfqpoint{3.548408in}{2.297283in}}%
\pgfpathlineto{\pgfqpoint{2.804408in}{2.297283in}}%
\pgfpathlineto{\pgfqpoint{2.804408in}{1.841727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734408in}{2.297336in}}%
\pgfpathlineto{\pgfqpoint{4.478408in}{2.297336in}}%
\pgfpathlineto{\pgfqpoint{4.478408in}{2.297339in}}%
\pgfpathlineto{\pgfqpoint{3.734408in}{2.297339in}}%
\pgfpathlineto{\pgfqpoint{3.734408in}{2.297336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664408in}{1.528515in}}%
\pgfpathlineto{\pgfqpoint{5.408408in}{1.528515in}}%
\pgfpathlineto{\pgfqpoint{5.408408in}{2.297333in}}%
\pgfpathlineto{\pgfqpoint{4.664408in}{2.297333in}}%
\pgfpathlineto{\pgfqpoint{4.664408in}{1.528515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594408in}{1.397354in}}%
\pgfpathlineto{\pgfqpoint{6.338408in}{1.397354in}}%
\pgfpathlineto{\pgfqpoint{6.338408in}{1.418554in}}%
\pgfpathlineto{\pgfqpoint{5.594408in}{1.418554in}}%
\pgfpathlineto{\pgfqpoint{5.594408in}{1.397354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.524408in}{1.404725in}}%
\pgfpathlineto{\pgfqpoint{7.268408in}{1.404725in}}%
\pgfpathlineto{\pgfqpoint{7.268408in}{1.418992in}}%
\pgfpathlineto{\pgfqpoint{6.524408in}{1.418992in}}%
\pgfpathlineto{\pgfqpoint{6.524408in}{1.404725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454408in}{1.584288in}}%
\pgfpathlineto{\pgfqpoint{8.198408in}{1.584288in}}%
\pgfpathlineto{\pgfqpoint{8.198408in}{2.252520in}}%
\pgfpathlineto{\pgfqpoint{7.454408in}{2.252520in}}%
\pgfpathlineto{\pgfqpoint{7.454408in}{1.584288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.834804,0.802451,0.290686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.384408in}{2.292784in}}%
\pgfpathlineto{\pgfqpoint{9.128408in}{2.292784in}}%
\pgfpathlineto{\pgfqpoint{9.128408in}{2.296718in}}%
\pgfpathlineto{\pgfqpoint{8.384408in}{2.296718in}}%
\pgfpathlineto{\pgfqpoint{8.384408in}{2.292784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.409314,0.685784,0.841667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.314408in}{2.281530in}}%
\pgfpathlineto{\pgfqpoint{10.058408in}{2.281530in}}%
\pgfpathlineto{\pgfqpoint{10.058408in}{2.296207in}}%
\pgfpathlineto{\pgfqpoint{9.314408in}{2.296207in}}%
\pgfpathlineto{\pgfqpoint{9.314408in}{2.281530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{0.827339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885572in, y=0.542142in, left, base,rotate=340.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Correct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246408in}{0.827339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737446in, y=0.542142in, left, base,rotate=340.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Incorrect}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{0.827339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858454in, y=0.542142in, left, base,rotate=340.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{0.827339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.802834in, y=0.542142in, left, base,rotate=340.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont PGD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{0.827339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534691in, y=0.542142in, left, base,rotate=340.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Rotation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{0.827339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.629346in, y=0.542142in, left, base,rotate=340.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle B\&B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{0.827339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.487434in, y=0.542142in, left, base,rotate=340.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle B\&B_{l2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{0.827339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.266721in, y=0.542142in, left, base,rotate=340.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont F-MNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{0.827339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.283202in, y=0.542142in, left, base,rotate=340.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{0.827339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.170005in, y=0.542142in, left, base,rotate=340.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851408in}{1.419373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=1.319354in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851408in}{2.297339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=2.197320in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356068in,y=1.597339in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Softmax Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316408in}{2.297313in}}%
\pgfpathlineto{\pgfqpoint{1.316408in}{2.273340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316408in}{2.297339in}}%
\pgfpathlineto{\pgfqpoint{1.316408in}{2.297339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130408in}{2.273340in}}%
\pgfpathlineto{\pgfqpoint{1.502408in}{2.273340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130408in}{2.297339in}}%
\pgfpathlineto{\pgfqpoint{1.502408in}{2.297339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.248382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.194050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.181994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.214479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.265467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.904756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.207107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.083625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.271234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.252145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.043050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.197265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.057230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.254056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.076869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.262006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.193139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.200137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.084886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.081232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.087698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.698332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.272813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.156103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.193054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.260973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.135725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.266144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.230538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.888248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.244640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.098900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.217664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.667043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.237504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.073240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.020916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.260207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.018327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.628099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.149283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.947502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.258536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.271524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.248841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.064138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.251041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.262958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.180692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.784689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.243377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.208182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.234382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.868799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.053125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.250352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.257812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.265956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.112877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.167786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.266452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.909046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.256052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.239887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.223688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.112119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.081467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.919507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.695302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.129491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.194049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.839867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.154600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.133758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.266908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.209278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.194885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.884404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.200393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.892528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.254617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.125440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.723296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.232504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.108501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.259417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.773583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.747639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.237686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.256493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.268721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.166360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.183623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.103628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.267408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.475237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.682780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.122800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.162192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.740740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.876878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.248152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.258373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.167839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.169003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.266853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.268078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.253278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.262443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.676280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.626484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.180170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.139947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.220557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.230194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.051050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.715970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.180878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.265187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.262187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.241139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.120026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.268874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.268121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.217748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.681316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.248761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.103715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.132540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.214290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.258525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.254074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.997352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.828881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.158442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.265603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.252622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.162414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.266691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.077998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.123755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.134473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.687160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.218048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.213690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.264125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.174636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.203833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.225158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.664568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.250747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.271081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.950142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.078245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.185299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.265884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.086849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.253508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.971629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.598518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.253811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.258704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.212912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.253585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.981947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.258046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.340351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.120155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.270485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.246708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.236857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.263400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.798412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.227030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.243351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.229707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.046020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.254388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.167331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.267272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.253796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.163689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.015824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.049049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.561117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.262050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.230706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.668643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.947131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.271264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.127551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.150844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.261562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.479802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.915088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.215162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.226401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.261773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.157528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.093780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.890693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.191730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.939638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.230888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.931174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.248961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.183613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.063485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.249631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.126148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.267160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.251597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.269025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.267302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.249845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.126163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.761541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.271012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.258055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.894635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.213821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.244295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.802192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.947468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.267610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.268522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.143140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.142169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.952511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.871373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.254132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.059259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.272875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.979240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.242121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.988590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.214373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.272495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.988012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.223037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.212600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.203160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{1.993927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.249954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.267672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.202915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.251934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316408in}{2.239784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246408in}{1.726429in}}%
\pgfpathlineto{\pgfqpoint{2.246408in}{1.377449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246408in}{2.245934in}}%
\pgfpathlineto{\pgfqpoint{2.246408in}{2.292971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060408in}{1.377449in}}%
\pgfpathlineto{\pgfqpoint{2.432408in}{1.377449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060408in}{2.292971in}}%
\pgfpathlineto{\pgfqpoint{2.432408in}{2.292971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246408in}{1.316129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246408in}{1.312656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246408in}{1.210675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246408in}{2.297085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246408in}{2.295361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246408in}{2.295422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176408in}{1.841727in}}%
\pgfpathlineto{\pgfqpoint{3.176408in}{1.390344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176408in}{2.297283in}}%
\pgfpathlineto{\pgfqpoint{3.176408in}{2.297339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990408in}{1.390344in}}%
\pgfpathlineto{\pgfqpoint{3.362408in}{1.390344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990408in}{2.297339in}}%
\pgfpathlineto{\pgfqpoint{3.362408in}{2.297339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.331121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.159758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.374384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.327577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.218368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.306882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.315487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.301130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.272267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.158670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.307871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.383480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.104851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.385260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.372149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.289224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.353701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.290775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.271958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.207206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.232074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.382171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.237058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.371644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.299341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.311557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.339950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.231993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.349274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.205478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.389186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.381830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.319176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.382194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.315580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.364157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.123947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.368986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.329832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.176493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.375779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.268278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.375449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{0.982859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.377830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.198831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.379168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.370725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.275536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.383871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.379952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.145471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.221744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.199750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.369734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.120645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.338920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.198310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.360985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.356811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.163050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.388723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.156007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.270374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.202445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.377224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.358648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.348220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.265524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.244201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.202601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.350192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.186664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.167378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.267072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.216497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176408in}{1.387358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106408in}{2.297336in}}%
\pgfpathlineto{\pgfqpoint{4.106408in}{2.287721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106408in}{2.297339in}}%
\pgfpathlineto{\pgfqpoint{4.106408in}{2.297339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920408in}{2.287721in}}%
\pgfpathlineto{\pgfqpoint{4.292408in}{2.287721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920408in}{2.297339in}}%
\pgfpathlineto{\pgfqpoint{4.292408in}{2.297339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.883746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.278057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.284138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.248185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.275683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.206352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.096055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.281154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.233681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.263180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.271667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.271775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.284254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.276748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.468306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.286106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.236944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.243619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.750189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.286004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.243533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.670274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.267529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.421512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.277085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.286268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.208303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.257332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.275823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.282786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.278268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.284665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.043001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.210458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.267692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.286120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.092416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.267558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.284326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.279351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.005160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.274171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.287573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.285328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.091441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.665804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.265401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.819985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.148258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.270114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.259196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.285085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.177165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.240157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.960647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.778008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.285793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.964256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.283950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.224575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.287293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.139952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.282853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.279794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.609900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.259798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.285478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.901093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.867439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.269286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.419676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.051970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.261623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.262398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.238197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.814294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.360831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.253794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.041073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.722251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.278329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.274062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.011936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.270844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.190711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.266539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.274869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.246620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.279063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.225287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.238673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.207757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.257488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.284443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.104716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.281266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.278205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.281961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.253384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.209675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.873506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.245663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.197134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.843879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.971256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.195602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.260235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.652311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.273032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.287677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.276256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.106201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.241968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.267114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.282275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.570518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.218796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.280544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.498494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.286488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.048539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.893525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.642224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.203583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.285310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.271296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.087042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.279224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.283904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.233763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.283659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.284152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.488739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.420323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.283257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.841279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.226866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.233758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.238451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.160651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.471722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.790762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.747264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.024531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.136437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.263929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.276620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.100072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.218311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.280013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.258989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.230176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.569102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.411083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.936618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.234586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.021466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.905971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.263708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.282127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.260040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.257635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.276220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.152416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.282411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.256972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.282874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.790670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.079694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.235568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.198086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.236799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.273262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.287035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.249543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.435614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.107676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.279779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.227294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.199431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.240475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.538316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.220605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.252941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.023003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.285117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.153910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.796393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.279188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.273298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.772598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.274018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.283716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.911787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.243798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.991262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.284016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.282113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.687627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.146553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.285430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.256080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.286689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.130897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.725861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.124791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.092363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.281155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.263784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.899700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.283371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.555045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.277862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.715052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.060801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.284928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.572934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.380590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.575695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.280097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.068411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.036970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.909443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.286773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.276557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.900274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.867801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.611859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.279484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.264843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.212125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.281384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.279940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.251250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.189378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.250311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.240789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.280464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.151992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.279534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.094543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.259643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.152839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.944154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.264119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.991230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{2.030731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106408in}{1.995000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036408in}{1.528515in}}%
\pgfpathlineto{\pgfqpoint{5.036408in}{1.168896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036408in}{2.297333in}}%
\pgfpathlineto{\pgfqpoint{5.036408in}{2.297339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850408in}{1.168896in}}%
\pgfpathlineto{\pgfqpoint{5.222408in}{1.168896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850408in}{2.297339in}}%
\pgfpathlineto{\pgfqpoint{5.222408in}{2.297339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.128727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.121909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.104276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.111574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.116618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.151906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.091124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.168692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.122365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.075032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.092675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{0.969530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.025547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.124587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.123163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.148802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.103938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.135534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.001807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.021301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.055623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.068232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.162804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.118282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.145417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.135657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.029898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.085456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.165557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{0.930238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.123747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.055249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.011368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.112612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.100439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.137968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.151978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.124553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.124179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.029288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{0.968128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.085784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.024116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.157740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.116388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.115104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.080039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.128236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.145870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.070423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.158875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.109318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.137452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.072183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.148983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.150350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.092804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.076231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.160198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.133819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.129926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.116202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.151174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.164806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{0.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.123237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.164704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.079530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.003315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.069543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.159719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.086534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.143863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.158920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{0.930121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.096194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.131860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.123088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.138829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.127069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{0.897339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{0.955800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.140223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.046103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.024714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.069573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.166354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.167075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.046787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.164629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.152382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.093738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.082797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.157217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.125556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.145894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.037744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.090809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.115917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.064999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.118036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{0.939349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.124690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.164238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.155268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.168152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.101474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.070626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.081647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.090656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{0.983198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.141851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.024129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.023805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.099838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.152267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.148806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.054101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.157152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.095122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.093937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.150041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.114947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.096114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.166504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.158566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.122568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.111304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.079655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.039090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.021076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{0.963578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{0.898457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.088479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.161681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.143095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.025750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.121903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.053499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{0.969899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.125293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.148534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.078464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.126662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.153056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.084163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.060473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.144816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.154925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.151934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.088446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.152778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.041777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.062125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.130501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.102101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.130157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{0.966167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.121249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.042447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036408in}{1.127509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.966408in}{1.397354in}}%
\pgfpathlineto{\pgfqpoint{5.966408in}{1.232962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.966408in}{1.418554in}}%
\pgfpathlineto{\pgfqpoint{5.966408in}{1.419363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.780408in}{1.232962in}}%
\pgfpathlineto{\pgfqpoint{6.152408in}{1.232962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.780408in}{1.419363in}}%
\pgfpathlineto{\pgfqpoint{6.152408in}{1.419363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.230937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.142234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.090110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.210606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.222004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.127265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.211219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.226728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.194659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.153552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.118092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.216847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.221820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.117983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.186180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{0.981260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.187421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.110387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.207637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.232134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.225411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.096836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.162628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.120906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.192258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.223286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.115811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.196773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.075308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.190743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.003337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.219481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.131414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.185018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.137514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.228918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.019259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.179978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.088891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.183803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.214187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.137933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.214374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.118718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.181921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.142544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.185415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.218316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.085893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.000736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.179975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.222526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.183368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.132607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.186747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.117422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.185965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.117265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.200584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.199407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.110037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.092594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.226796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.204219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.095953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.218092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.200527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.230595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.139514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.170078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.194166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.196567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.164985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.137215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.142504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.151261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.130518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.228289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.180329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.088589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.135029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.027966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.218789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.222102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.142130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.168458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.197852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.205514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.221720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.173947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.199446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.222741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.203309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.168930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.205936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.181942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.183971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.195707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.197124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.141351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.150751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.180407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.141791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.222030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.159098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.195542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.145508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.197145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.202844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.191117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.216933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.227473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.178098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.045391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.229890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.122494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.232086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.219241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.156381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.211824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.165031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.199843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.220284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.215743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.167528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.188179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.212951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.155500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.224133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.156542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.150859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.225470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.159681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.061950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.100508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.213646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.186085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.201502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.228809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.133095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.089982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.043790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.189380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.214642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.146552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.191042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.212813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.232785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.185724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.192801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.214669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.215505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.091616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.010525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.230719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.232588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.162745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.217484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.195618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.008118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.104697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.205803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.182812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.147231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.217724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.197219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.203991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.205128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.054283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.148072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.192443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.204104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.135045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.147586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.228241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.161970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.231109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.195144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.230257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.200023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.172676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.160652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.194785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.100827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.228199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.153247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.220773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.194300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.227479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.142693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.184288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{0.924401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.182597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.205472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.149030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.224579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.151624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.215688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.176551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.208085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.212620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.190929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.204974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.128421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.131738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.135694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.177979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.194867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.201837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.212303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.129818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.226419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.222697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.195648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{0.946483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.154608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.230609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.174528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.056650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.212989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.219880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.180574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.152285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.177264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.148939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.215255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.188898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.191242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.224996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.129943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.227441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.159850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.232191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.152773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.100292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.202273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.163770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.184088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.232408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.117804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.004242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.991909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.297088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.285785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.279665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.055610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.283110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.197818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.865883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.272434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.996898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.504038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.275561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.153286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.272555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.718981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.958698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.729196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.986573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.903629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.153552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.739354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.946247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.626215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.835096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.511396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.247812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.581806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.634133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.199297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.218928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.295490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.147635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.230639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.295347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.782149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.506264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.695734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.956738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.972816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.903802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.196493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.246522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.611396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.459922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.938255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.167033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.275613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.245746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.042541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.262358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.550623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.292869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.483512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.737096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.863427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.172806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.107490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.158938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.261897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.013035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.287694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.287594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.854106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.100498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.574131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.194950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.263652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.292924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{2.142553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966408in}{1.419372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.896408in}{1.404725in}}%
\pgfpathlineto{\pgfqpoint{6.896408in}{1.218505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.896408in}{1.418992in}}%
\pgfpathlineto{\pgfqpoint{6.896408in}{2.152497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710408in}{1.218505in}}%
\pgfpathlineto{\pgfqpoint{7.082408in}{1.218505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710408in}{2.152497in}}%
\pgfpathlineto{\pgfqpoint{7.082408in}{2.152497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.153010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.195899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.003085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.176229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.134976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.200899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.040148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.197179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.172305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.204003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.207304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.145291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.115394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.193783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.061776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.148352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.132791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.138133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.077547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.032469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.191478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.145844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.128960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.103900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.197887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.195586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.123390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.145723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.128891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.136694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.117305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.190128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.166090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.174810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.150987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.160754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.216981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.153465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.183612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.207374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.174045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.213927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.213210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.160682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.067278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.218016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.152533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.183639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.122470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.196118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.176207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.190721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.179266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.031747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.214906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.132628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.074890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.216238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.017565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.178912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.107393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.180458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.170237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.218328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.167629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.175109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.140142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.205944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.165585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.194453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.181755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.161212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{0.978529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.118745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.197411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.105091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.174387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.119876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.205304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.192957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.155317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.208213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.135831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.141493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.196763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.177106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.185578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.087553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.061795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.130966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.090682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.184617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.175934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.156271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.143463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.199085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.093927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.138619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.191000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.182441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.200525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.137825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.075567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.195125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.210456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.134763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.134722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.069200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.011579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.183925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.203471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.166223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.200442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.081796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.090249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.207208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.216338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.161098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.181939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.192024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.127131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.153024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.193998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.132615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.211279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.140243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.216710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.168083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{0.987893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.185777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.126873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.193721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.196332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.140293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.152580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.140236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.176197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.211904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.149944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.205863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.153426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.146092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.134336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.178499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.203475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.177591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.181181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.212821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.157692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.178383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.206128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.101472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.166875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.145329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.188754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.172090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.160806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.209605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.215049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.149780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.145829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.212018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.211011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.104207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.082273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.053486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.159003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.189069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.086589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.207102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.141762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.162911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.181363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.158111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.165370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.127966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.155363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.172710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.119146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.204361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.152093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.211534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.215838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.208809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.217084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.085588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.192305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.176374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.145887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.199164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.218404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.180085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.134456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.145567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.208207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.193917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.190880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.188591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.082198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.116859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.177730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.113626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.164354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.206029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.196697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.144354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.170445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.190393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.124909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.214518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.078595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.207730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.189523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.180268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.179083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.171329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{1.150146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.266707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.250783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.289267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.296717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.184471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.279760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.274768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.258595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.238463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.279738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.275817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.297178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.295818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.270605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.278898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.275365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.276677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.256382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.297291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.284030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.193751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.296936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.277341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.283229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.295364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.293409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.297269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.291673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.290619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.289529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.296847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.296102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.271786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.181541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.296087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.161758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.290494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.277059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.257559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.173964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.278250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.233435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.246676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.292590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.292459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.272831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.218530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.258010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.263100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.292067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.296983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.294609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.275282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.266281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.292586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.209608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.251710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.293528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.295646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.295716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.155988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.235308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.284960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.283041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.296709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.295583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.292885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.295679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.208394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.280952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.296802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.285099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.262781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.283767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.183535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.287752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.218833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.297291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.275425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.291319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.193570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.297335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.296685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.296651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.292053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.296323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.226296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.246436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.270353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.234357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.178275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.263668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.282440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.172445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.296061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.290290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.295807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.296983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.291884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.268744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.259427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.295027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.295094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.250723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.253836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.266791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.278363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.159814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.287865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.297235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.296090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.228542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.285329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.296759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.180721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.294044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.296185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.296709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.292458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.272372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.251229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.215329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.273532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.232705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.158668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.233385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.295458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.201310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.279275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.294484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.246378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.198976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.297212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.164908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.246538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.295073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.297240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.268171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.223100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.189726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.245861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.254360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.297147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.247591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.291431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.219478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.296285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.283738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.296056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.226364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.285809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.195221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.296960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.251909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.217205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.296285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.249129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.158635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.201100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.297016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.280265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.153550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.297256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.297094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.201125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.275922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.297214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.206666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.225470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.237698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.225179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.176920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.238198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.188637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.270466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.297331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.197692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.297099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.294771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.174615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.281142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.232125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.240402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.297287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.281122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.195586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.270143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.272774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.282540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.295723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.215308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.235749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.194461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.271773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.288012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.295356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.214325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.245080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.296373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.266111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.262669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.233009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.217064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.252549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.297277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.247817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.233938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.290523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.287003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.253051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.177939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.261010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.294768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.292985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.225793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.295072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896408in}{2.290663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.826408in}{1.584288in}}%
\pgfpathlineto{\pgfqpoint{7.826408in}{1.154427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.826408in}{2.252520in}}%
\pgfpathlineto{\pgfqpoint{7.826408in}{2.297028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.640408in}{1.154427in}}%
\pgfpathlineto{\pgfqpoint{8.012408in}{1.154427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.640408in}{2.297028in}}%
\pgfpathlineto{\pgfqpoint{8.012408in}{2.297028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{0.998577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{0.965101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.146635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.148504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.111079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.152895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.117713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.149452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.045679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.153704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.102601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.096218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.012637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.041825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.084612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.146741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.074480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.154099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.151555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.143366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.098466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.127347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.097294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.019963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.143595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.131493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.016850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.147288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.114980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.140445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.080974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.099852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.077878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.082082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.131486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.138279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.097040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.142483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.021857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.123504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.058921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{0.976689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.071556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.114666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.059805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.077394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.025074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.098007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.143812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.066234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.115057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.108175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.028992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.110381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.125965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.054060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.094072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.122537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.095122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.089531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{0.966284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.065438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.111420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.025357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.028359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{0.985812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.070023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.090034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.033245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.087184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.149741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.144734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.111387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.147762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.013942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.120945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.075941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.115456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.131859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.081876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.017959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.021452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.043292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.135987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{0.988179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.152892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.085780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.131914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.128631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.022930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.044758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.085209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.125816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.045129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.094755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.109113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.098535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.152118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.128950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.089914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.111146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.021738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.128012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.054807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.114586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.133570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.103272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.087851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.068477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.086292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.110980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.062881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.120089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.058149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.111655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.085364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.125714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.012525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.140592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.136282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.110251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.114598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.146012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.117786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.147614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.115735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.130149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.151172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.039110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.148180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.071328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.143691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.138524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.105753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.122959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.087050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.148600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.073581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.126750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.107661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.109623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.103919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.095356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.145944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.028236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.112560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.118282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.061152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.038759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.056080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.058099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.108207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{0.993849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.129834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.069758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.123276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.114741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.070571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.134028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.078762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.022928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.106316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.019850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.088833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.039696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.120080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.101202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.115792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.082780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{0.953840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.152891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.123437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.101351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.151290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{0.950421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.029377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.088551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.142599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.140550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.109979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.103152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.012231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.106362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.103817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.121135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.123147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.118005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.087480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.101895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{0.986183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.118403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.027393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.002505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.144395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.076587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.116845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.073333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.120099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.135505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.147614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.131998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.002286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.142837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.092257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.014964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.098320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.133017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.085904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.053099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.022591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.101923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.139388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.077853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.126294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.118385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.154385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.034021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.058102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.097439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.131505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.106973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.146300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.124844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.101691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.094676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.073942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.107410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{0.957012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.119617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.109986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.150092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.077168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.066230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.104482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.149469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.121104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.141016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.126048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.048501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.121401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.028182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.091512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{0.990945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{0.952760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.119032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.132188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.026663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.142045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.128632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{1.022885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826408in}{2.297232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.756408in}{2.292784in}}%
\pgfpathlineto{\pgfqpoint{8.756408in}{2.260445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.756408in}{2.296718in}}%
\pgfpathlineto{\pgfqpoint{8.756408in}{2.297225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.570408in}{2.260445in}}%
\pgfpathlineto{\pgfqpoint{8.942408in}{2.260445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.570408in}{2.297225in}}%
\pgfpathlineto{\pgfqpoint{8.942408in}{2.297225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.251459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.225071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.195668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.244579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.245748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.160468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.259681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.249752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.122376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.257807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.212615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.249872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.250030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.245861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.259108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.205137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.258888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.240255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.259046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.092317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.236082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.194623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.249639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.200102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.235898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.254108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.253575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.069340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.087329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.256749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.258321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.255949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.008556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.260391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{1.733118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.219256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.245879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.011477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.258525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.226836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.239831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.155623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.189585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.217641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.259930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.151651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.100862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.222676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.255662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.252127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.144016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.256646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{1.988334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.223929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.256220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.178332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.222346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.249963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.207259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.236127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.258434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.254098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.250562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.232003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.136333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.255220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.254037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.196750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.253707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.224862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.213064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.207425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.257208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.207409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.260278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.225856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.255834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.239878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.259275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.178251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.207675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.257109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.259697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.249685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.252877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.242180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.166975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.247395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.184557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.027036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.251071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.214871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.116232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.216026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.236212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.184771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.223766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.254866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.241354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.258023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.257002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{1.908209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.230730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.255926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.252880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{1.681850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.206122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.160371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.251561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.260091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.230024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.237132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.218175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.258362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.210947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.231170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.258986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{1.987255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.216447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.255387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.111987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.243730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.243648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.257545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.249289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.247538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.122730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.250778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.250402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.250743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.006284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.251266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.241644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.207433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.245673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.233546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.173664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.251121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.212147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.174592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.252528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.223581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.249099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.239269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.253300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.228733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.249355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.259367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.259445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.255068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.252158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.212881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.239381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.204128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.190916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.249944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.222202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.245097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.247823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.241120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.214749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.259157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.253966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.254122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.227972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.227164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.254827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.240618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.258974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.250674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.260052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.242571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.215416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.227023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.174760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.169316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.228410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.188345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.225088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.254667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.254412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.244061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.236409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.240147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.202410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.003661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.242831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.240419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.236170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.258899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.259604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.185320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.258593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.220444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.254564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.258246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.089302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.218702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.238670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.238642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.249864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.246994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.256699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.152892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.246984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.241395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.195128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.254346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.234286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{1.828458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.195559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.250710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.257605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.228193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.244210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.226787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.225349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.248419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.247821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.111041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.232291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.255267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.165058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.252251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.118783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.235180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.091508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{1.830647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.243331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.206075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.257599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.002734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.239370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.242716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.159065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.242815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.126735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.255415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{1.825015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.249007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.172527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{1.769146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.220098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.253525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.172244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.216612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.258994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.046685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.175036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756408in}{2.297264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.686408in}{2.281530in}}%
\pgfpathlineto{\pgfqpoint{9.686408in}{1.985227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.686408in}{2.296207in}}%
\pgfpathlineto{\pgfqpoint{9.686408in}{2.297194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.500408in}{1.985227in}}%
\pgfpathlineto{\pgfqpoint{9.872408in}{1.985227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.500408in}{2.297194in}}%
\pgfpathlineto{\pgfqpoint{9.872408in}{2.297194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.964359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.921425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.372743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.718413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.508253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.905330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.646087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.950705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.916988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.759025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.814081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.913887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.751312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.927322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.799803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.704660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.668912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.945618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.403548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.907666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.899232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.634341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.948575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.957333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.431196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.967917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.914610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.969004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.821780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.904727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.712875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.544744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.869317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.397834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.375145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.693785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.705549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.803734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.791224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.877532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.817472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.984706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.665671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.915744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.570246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.656179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.352209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.649093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.595512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.716512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.942211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.534468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.945856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.642191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.898612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.819097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.807423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.192102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.848536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.591353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.934606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.885466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.482773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.880673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.255086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.207901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.662044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.565709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.807567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.569706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.867807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.494069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.793154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.543275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.764100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.859679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.678498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.626427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.451951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.425770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.574750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.789012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.910029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.744564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.557823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.615247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.571487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.830043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.981466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.574642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.350979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.621542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.224188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.924084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.894878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.674614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.816073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.604333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.879412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.958387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.916266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.472312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.831835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.400642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.915908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.681292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.491167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.976694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.694218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.877849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.642182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.840734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.669215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.919956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.649307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.425036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.932664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.943027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.975083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.907682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.661551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.953560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.381224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.567087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.875760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.445766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.839572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.849130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.861746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.444322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.754771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.863331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.704952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.858750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.757484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.974766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.835021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.424790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.611848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.446320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.672003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.799507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.942756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.672965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.730644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.621354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.984026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.667184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.969208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.538271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.948737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.872008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.436324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.465237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.464913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.862235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.717457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.571195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.799014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.903673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.983192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.541510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.905020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.978315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.927740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.657321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.331641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.889433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.439651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.862472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.722037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.896640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.945440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.223842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.965275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.630308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.420165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.699821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.891379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.414340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.572803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.966624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.510549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.862176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.948804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.515198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.764339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.767481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.930383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.772505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.854756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.874782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.974365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.913497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.421405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.641651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.636470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.377597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.902512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.558686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.938959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.842519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.632241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.898163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.770774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.901554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.428361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.640409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.979711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.969263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.567546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.902905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.344953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.479677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.292001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.965530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.505803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.902518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.940342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.413218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.649483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.808673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.888874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.858697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.976566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.575488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.557943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.249305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.921438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.908339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.537259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.780813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.737621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.771714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.541733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.768634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.958585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.973546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.936260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.436268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.565742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.964877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.432400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.909074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.520905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.582421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.931776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.974562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.419919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{1.544393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686408in}{2.297305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944408in}{2.297338in}}%
\pgfpathlineto{\pgfqpoint{1.688408in}{2.297338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874408in}{1.985948in}}%
\pgfpathlineto{\pgfqpoint{2.618408in}{1.985948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804408in}{2.295461in}}%
\pgfpathlineto{\pgfqpoint{3.548408in}{2.295461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734408in}{2.297339in}}%
\pgfpathlineto{\pgfqpoint{4.478408in}{2.297339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664408in}{2.186232in}}%
\pgfpathlineto{\pgfqpoint{5.408408in}{2.186232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594408in}{1.415456in}}%
\pgfpathlineto{\pgfqpoint{6.338408in}{1.415456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.524408in}{1.416679in}}%
\pgfpathlineto{\pgfqpoint{7.268408in}{1.416679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454408in}{2.004133in}}%
\pgfpathlineto{\pgfqpoint{8.198408in}{2.004133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.384408in}{2.295664in}}%
\pgfpathlineto{\pgfqpoint{9.128408in}{2.295664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.827339in}}{\pgfqpoint{9.300000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.314408in}{2.293445in}}%
\pgfpathlineto{\pgfqpoint{10.058408in}{2.293445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851408in}{0.827339in}}%
\pgfpathlineto{\pgfqpoint{0.851408in}{2.367339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.151408in}{0.827339in}}%
\pgfpathlineto{\pgfqpoint{10.151408in}{2.367339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851408in}{0.827339in}}%
\pgfpathlineto{\pgfqpoint{10.151408in}{0.827339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851408in}{2.367339in}}%
\pgfpathlineto{\pgfqpoint{10.151408in}{2.367339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/CS_BB.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.614292in}{4.989281in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.614292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.614292in}{4.989281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.989281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{4.889281in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{4.889281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576195in}{2.951183in}}{\pgfqpoint{1.938097in}{1.938097in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.576195in}{2.951183in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.940000in,height=1.940000in]{Images/PGF/0_bb_300_TL7_AL3_Image-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{4.889281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514292in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{4.889281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.951183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{4.889281in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{4.889281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.617572in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{2.617572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576195in}{0.679475in}}{\pgfqpoint{1.938097in}{1.938097in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.576195in}{0.679475in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.940000in,height=1.940000in]{Images/PGF/0_bb_300_TL7_AL3_Image-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673099in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.673099in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866909in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866909in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060719in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060719in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254529in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254529in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448338in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448338in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642148in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.642148in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835958in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835958in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029768in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029768in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223577in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223577in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417387in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417387in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545243in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Class Label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{2.520667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.437334in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{2.326858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.243524in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{2.133048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.049715in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.939238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.855905in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.745429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.662095in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.551619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.468285in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.357809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.274476in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.163999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.080666in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{0.970190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.886856in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{0.776380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.693047in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=1.648524in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Class Label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{2.617572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514292in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.617572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{2.617572in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.617572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/CS_Correct.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.614292in}{4.989281in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.614292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.614292in}{4.989281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.989281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{4.889281in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{4.889281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576195in}{2.951183in}}{\pgfqpoint{1.938097in}{1.938097in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.576195in}{2.951183in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.940000in,height=1.940000in]{Images/PGF/0_Clean_TRUE_PRED_TL7_PL7_Image-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{4.889281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514292in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{4.889281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.951183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{4.889281in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{4.889281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.617572in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{2.617572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576195in}{0.679475in}}{\pgfqpoint{1.938097in}{1.938097in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.576195in}{0.679475in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.940000in,height=1.940000in]{Images/PGF/0_Clean_TRUE_PRED_TL7_PL7_Image-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673099in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.673099in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866909in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866909in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060719in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060719in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254529in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254529in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448338in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448338in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642148in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.642148in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835958in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835958in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029768in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029768in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223577in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223577in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417387in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417387in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545243in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Class Label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{2.520667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.437334in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{2.326858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.243524in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{2.133048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.049715in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.939238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.855905in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.745429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.662095in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.551619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.468285in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.357809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.274476in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.163999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.080666in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{0.970190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.886856in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{0.776380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.693047in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=1.648524in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Class Label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{2.617572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514292in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.617572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{2.617572in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.617572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/CS_Noise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.614292in}{4.989281in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.614292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.614292in}{4.989281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.989281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{4.889281in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{4.889281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576195in}{2.951183in}}{\pgfqpoint{1.938097in}{1.938097in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.576195in}{2.951183in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.940000in,height=1.940000in]{Images/PGF/0_noise_TL7_AL3_Image-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{4.889281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514292in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{4.889281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.951183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{4.889281in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{4.889281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.617572in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{2.617572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576195in}{0.679475in}}{\pgfqpoint{1.938097in}{1.938097in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.576195in}{0.679475in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.940000in,height=1.940000in]{Images/PGF/0_noise_TL7_AL3_Image-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673099in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.673099in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866909in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866909in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060719in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060719in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254529in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254529in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448338in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448338in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642148in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.642148in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835958in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835958in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029768in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029768in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223577in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223577in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417387in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417387in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545243in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Class Label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{2.520667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.437334in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{2.326858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.243524in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{2.133048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.049715in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.939238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.855905in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.745429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.662095in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.551619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.468285in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.357809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.274476in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.163999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.080666in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{0.970190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.886856in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{0.776380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.693047in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=1.648524in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Class Label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{2.617572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514292in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.617572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{2.617572in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.617572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/CS_OOD.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.614292in}{4.989281in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.614292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.614292in}{4.989281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.989281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{4.889281in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{4.889281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576195in}{2.951183in}}{\pgfqpoint{1.938097in}{1.938097in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.576195in}{2.951183in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.940000in,height=1.940000in]{Images/PGF/0_Clean_TRUE_PRED_TL4_PL2_Image-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{4.889281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514292in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{4.889281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.951183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{4.889281in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{4.889281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.617572in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{2.617572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576195in}{0.679475in}}{\pgfqpoint{1.938097in}{1.938097in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.576195in}{0.679475in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.940000in,height=1.940000in]{Images/PGF/0_Clean_TRUE_PRED_TL4_PL2_Image-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673099in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.673099in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866909in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866909in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060719in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060719in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254529in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254529in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448338in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448338in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642148in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.642148in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835958in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835958in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029768in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029768in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223577in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223577in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417387in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417387in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545243in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Class Label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{2.520667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.437334in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{2.326858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.243524in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{2.133048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.049715in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.939238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.855905in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.745429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.662095in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.551619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.468285in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.357809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.274476in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.163999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.080666in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{0.970190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.886856in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{0.776380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.693047in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=1.648524in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Class Label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{2.617572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514292in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.617572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{2.617572in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.617572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/CS_PGD.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.614292in}{4.989281in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.614292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.614292in}{4.989281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.989281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{4.889281in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{4.889281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576195in}{2.951183in}}{\pgfqpoint{1.938097in}{1.938097in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.576195in}{2.951183in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.940000in,height=1.940000in]{Images/PGF/0_pgd_20_TL7_AL8_Image-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{4.889281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514292in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{4.889281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.951183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{4.889281in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{4.889281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.617572in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{2.617572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576195in}{0.679475in}}{\pgfqpoint{1.938097in}{1.938097in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.576195in}{0.679475in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.940000in,height=1.940000in]{Images/PGF/0_pgd_20_TL7_AL8_Image-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673099in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.673099in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866909in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866909in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060719in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060719in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254529in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254529in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448338in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448338in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642148in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.642148in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835958in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835958in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029768in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029768in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223577in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223577in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417387in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417387in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545243in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Class Label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{2.520667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.437334in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{2.326858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.243524in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{2.133048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.049715in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.939238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.855905in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.745429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.662095in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.551619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.468285in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.357809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.274476in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.163999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.080666in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{0.970190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.886856in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{0.776380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.693047in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=1.648524in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Class Label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{2.617572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514292in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.617572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{2.617572in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.617572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/CS_Rotation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.614292in}{4.989281in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.614292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.614292in}{4.989281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.989281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{4.889281in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{4.889281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576195in}{2.951183in}}{\pgfqpoint{1.938097in}{1.938097in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.576195in}{2.951183in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.940000in,height=1.940000in]{Images/PGF/0_rotation_TL7_AL2_Image-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{4.889281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514292in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{4.889281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.951183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{4.889281in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{4.889281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.617572in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{2.617572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576195in}{0.679475in}}{\pgfqpoint{1.938097in}{1.938097in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.576195in}{0.679475in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.940000in,height=1.940000in]{Images/PGF/0_rotation_TL7_AL2_Image-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673099in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.673099in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866909in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866909in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060719in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060719in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254529in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254529in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448338in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448338in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642148in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.642148in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835958in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835958in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029768in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029768in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223577in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223577in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417387in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417387in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545243in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Class Label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{2.520667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.437334in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{2.326858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.243524in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{2.133048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.049715in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.939238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.855905in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.745429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.662095in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.551619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.468285in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.357809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.274476in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{1.163999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.080666in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{0.970190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.886856in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576195in}{0.776380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.693047in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=1.648524in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Class Label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.576195in}{2.617572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514292in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.617572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576195in}{2.617572in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.617572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/VStandard.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.639670in}{5.608321in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.639670in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.639670in}{5.608321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.608321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239670in}{0.888321in}}%
\pgfpathlineto{\pgfqpoint{10.539670in}{0.888321in}}%
\pgfpathlineto{\pgfqpoint{10.539670in}{5.508321in}}%
\pgfpathlineto{\pgfqpoint{1.239670in}{5.508321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.372527in}{1.527133in}}{\pgfqpoint{1.903956in}{3.982413in}}{%
\pgfpathmoveto{\pgfqpoint{1.903956in}{1.527133in}}%
\pgfpathlineto{\pgfqpoint{1.903953in}{1.527133in}}%
\pgfpathlineto{\pgfqpoint{1.903943in}{1.551934in}}%
\pgfpathlineto{\pgfqpoint{1.903939in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{1.903950in}{1.601536in}}%
\pgfpathlineto{\pgfqpoint{1.903955in}{1.626336in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.651137in}}%
\pgfpathlineto{\pgfqpoint{1.903955in}{1.675938in}}%
\pgfpathlineto{\pgfqpoint{1.903946in}{1.700739in}}%
\pgfpathlineto{\pgfqpoint{1.903923in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{1.903912in}{1.750340in}}%
\pgfpathlineto{\pgfqpoint{1.903902in}{1.775141in}}%
\pgfpathlineto{\pgfqpoint{1.903889in}{1.799942in}}%
\pgfpathlineto{\pgfqpoint{1.903879in}{1.824743in}}%
\pgfpathlineto{\pgfqpoint{1.903874in}{1.849544in}}%
\pgfpathlineto{\pgfqpoint{1.903870in}{1.874344in}}%
\pgfpathlineto{\pgfqpoint{1.903816in}{1.899145in}}%
\pgfpathlineto{\pgfqpoint{1.903713in}{1.923946in}}%
\pgfpathlineto{\pgfqpoint{1.903625in}{1.948747in}}%
\pgfpathlineto{\pgfqpoint{1.903557in}{1.973548in}}%
\pgfpathlineto{\pgfqpoint{1.903489in}{1.998348in}}%
\pgfpathlineto{\pgfqpoint{1.903343in}{2.023149in}}%
\pgfpathlineto{\pgfqpoint{1.903229in}{2.047950in}}%
\pgfpathlineto{\pgfqpoint{1.903152in}{2.072751in}}%
\pgfpathlineto{\pgfqpoint{1.903020in}{2.097552in}}%
\pgfpathlineto{\pgfqpoint{1.902688in}{2.122352in}}%
\pgfpathlineto{\pgfqpoint{1.902333in}{2.147153in}}%
\pgfpathlineto{\pgfqpoint{1.902054in}{2.171954in}}%
\pgfpathlineto{\pgfqpoint{1.901716in}{2.196755in}}%
\pgfpathlineto{\pgfqpoint{1.901149in}{2.221556in}}%
\pgfpathlineto{\pgfqpoint{1.900445in}{2.246356in}}%
\pgfpathlineto{\pgfqpoint{1.900112in}{2.271157in}}%
\pgfpathlineto{\pgfqpoint{1.899724in}{2.295958in}}%
\pgfpathlineto{\pgfqpoint{1.898777in}{2.320759in}}%
\pgfpathlineto{\pgfqpoint{1.897354in}{2.345560in}}%
\pgfpathlineto{\pgfqpoint{1.896264in}{2.370360in}}%
\pgfpathlineto{\pgfqpoint{1.895304in}{2.395161in}}%
\pgfpathlineto{\pgfqpoint{1.894040in}{2.419962in}}%
\pgfpathlineto{\pgfqpoint{1.892817in}{2.444763in}}%
\pgfpathlineto{\pgfqpoint{1.891237in}{2.469564in}}%
\pgfpathlineto{\pgfqpoint{1.889874in}{2.494364in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{2.519165in}}%
\pgfpathlineto{\pgfqpoint{1.886197in}{2.543966in}}%
\pgfpathlineto{\pgfqpoint{1.883712in}{2.568767in}}%
\pgfpathlineto{\pgfqpoint{1.881489in}{2.593568in}}%
\pgfpathlineto{\pgfqpoint{1.878673in}{2.618368in}}%
\pgfpathlineto{\pgfqpoint{1.874144in}{2.643169in}}%
\pgfpathlineto{\pgfqpoint{1.867061in}{2.667970in}}%
\pgfpathlineto{\pgfqpoint{1.834885in}{2.692771in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{2.717572in}}%
\pgfpathlineto{\pgfqpoint{1.372527in}{2.742372in}}%
\pgfpathlineto{\pgfqpoint{1.547324in}{2.767173in}}%
\pgfpathlineto{\pgfqpoint{1.778958in}{2.791974in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{2.816775in}}%
\pgfpathlineto{\pgfqpoint{1.851554in}{2.841576in}}%
\pgfpathlineto{\pgfqpoint{1.859289in}{2.866377in}}%
\pgfpathlineto{\pgfqpoint{1.863998in}{2.891177in}}%
\pgfpathlineto{\pgfqpoint{1.867752in}{2.915978in}}%
\pgfpathlineto{\pgfqpoint{1.870498in}{2.940779in}}%
\pgfpathlineto{\pgfqpoint{1.873636in}{2.965580in}}%
\pgfpathlineto{\pgfqpoint{1.876495in}{2.990381in}}%
\pgfpathlineto{\pgfqpoint{1.878462in}{3.015181in}}%
\pgfpathlineto{\pgfqpoint{1.880222in}{3.039982in}}%
\pgfpathlineto{\pgfqpoint{1.881836in}{3.064783in}}%
\pgfpathlineto{\pgfqpoint{1.883430in}{3.089584in}}%
\pgfpathlineto{\pgfqpoint{1.884636in}{3.114385in}}%
\pgfpathlineto{\pgfqpoint{1.886115in}{3.139185in}}%
\pgfpathlineto{\pgfqpoint{1.888187in}{3.163986in}}%
\pgfpathlineto{\pgfqpoint{1.890008in}{3.188787in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{3.213588in}}%
\pgfpathlineto{\pgfqpoint{1.892756in}{3.238389in}}%
\pgfpathlineto{\pgfqpoint{1.893835in}{3.263189in}}%
\pgfpathlineto{\pgfqpoint{1.894860in}{3.287990in}}%
\pgfpathlineto{\pgfqpoint{1.895994in}{3.312791in}}%
\pgfpathlineto{\pgfqpoint{1.897333in}{3.337592in}}%
\pgfpathlineto{\pgfqpoint{1.898379in}{3.362393in}}%
\pgfpathlineto{\pgfqpoint{1.899242in}{3.387193in}}%
\pgfpathlineto{\pgfqpoint{1.899960in}{3.411994in}}%
\pgfpathlineto{\pgfqpoint{1.900398in}{3.436795in}}%
\pgfpathlineto{\pgfqpoint{1.900720in}{3.461596in}}%
\pgfpathlineto{\pgfqpoint{1.901090in}{3.486397in}}%
\pgfpathlineto{\pgfqpoint{1.901626in}{3.511197in}}%
\pgfpathlineto{\pgfqpoint{1.902257in}{3.535998in}}%
\pgfpathlineto{\pgfqpoint{1.902602in}{3.560799in}}%
\pgfpathlineto{\pgfqpoint{1.902685in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{1.902842in}{3.610401in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{3.635201in}}%
\pgfpathlineto{\pgfqpoint{1.903327in}{3.660002in}}%
\pgfpathlineto{\pgfqpoint{1.903491in}{3.684803in}}%
\pgfpathlineto{\pgfqpoint{1.903670in}{3.709604in}}%
\pgfpathlineto{\pgfqpoint{1.903727in}{3.734405in}}%
\pgfpathlineto{\pgfqpoint{1.903781in}{3.759205in}}%
\pgfpathlineto{\pgfqpoint{1.903837in}{3.784006in}}%
\pgfpathlineto{\pgfqpoint{1.903879in}{3.808807in}}%
\pgfpathlineto{\pgfqpoint{1.903910in}{3.833608in}}%
\pgfpathlineto{\pgfqpoint{1.903901in}{3.858409in}}%
\pgfpathlineto{\pgfqpoint{1.903901in}{3.883209in}}%
\pgfpathlineto{\pgfqpoint{1.903914in}{3.908010in}}%
\pgfpathlineto{\pgfqpoint{1.903927in}{3.932811in}}%
\pgfpathlineto{\pgfqpoint{1.903942in}{3.957612in}}%
\pgfpathlineto{\pgfqpoint{1.903953in}{3.982413in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.982413in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.982413in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.957612in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.932811in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.908010in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.883209in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.858409in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.833608in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.808807in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.784006in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.759205in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.734405in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.709604in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.684803in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.660002in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.635201in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.610401in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.560799in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.535998in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.511197in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.486397in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.461596in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.436795in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.411994in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.387193in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.362393in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.337592in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.312791in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.287990in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.263189in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.238389in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.213588in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.188787in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.163986in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.139185in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.114385in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.089584in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.064783in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.039982in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.015181in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.990381in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.965580in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.940779in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.915978in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.891177in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.866377in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.841576in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.816775in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.791974in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.767173in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.742372in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.717572in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.692771in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.667970in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.643169in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.618368in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.593568in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.568767in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.543966in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.519165in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.494364in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.469564in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.444763in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.419962in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.395161in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.370360in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.345560in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.320759in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.295958in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.271157in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.246356in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.221556in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.196755in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.171954in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.147153in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.122352in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.097552in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.072751in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.047950in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.023149in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.998348in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.973548in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.948747in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.923946in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.899145in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.874344in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.849544in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.824743in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.799942in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.775141in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.750340in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.700739in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.675938in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.651137in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.626336in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.601536in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.551934in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.527133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.903956in}{1.677288in}}{\pgfqpoint{2.435384in}{3.834728in}}{%
\pgfpathmoveto{\pgfqpoint{1.904697in}{1.677288in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.677288in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.699081in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.720873in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.742665in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.764458in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.786250in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.829834in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.851627in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.873419in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.895211in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.917004in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.938796in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.960588in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.982381in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.004173in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.025965in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.047758in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.069550in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.091342in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.113135in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.134927in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.156719in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.178512in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.200304in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.222096in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.243889in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.265681in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.287473in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.309266in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.331058in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.352850in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.374643in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.396435in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.418227in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.440020in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.461812in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.483604in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.505396in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.527189in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.548981in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.570773in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.592566in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.614358in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.636150in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.657943in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.679735in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.701527in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.723320in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.745112in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.766904in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.788697in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.810489in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.832281in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.854074in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.875866in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.897658in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.919451in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.941243in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.963035in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.984828in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.006620in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.028412in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.050205in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.071997in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.093789in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.115582in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.137374in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.159166in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.180958in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.202751in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.224543in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.246335in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.268128in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.311712in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.333505in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.355297in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.377089in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.398882in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.420674in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.442466in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.464259in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.486051in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.507843in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.529636in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.551428in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.573220in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.595013in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.616805in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.638597in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.660390in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.682182in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.703974in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.725767in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.747559in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.769351in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.791144in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.812936in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.834728in}}%
\pgfpathlineto{\pgfqpoint{1.904506in}{3.834728in}}%
\pgfpathlineto{\pgfqpoint{1.904506in}{3.834728in}}%
\pgfpathlineto{\pgfqpoint{1.904867in}{3.812936in}}%
\pgfpathlineto{\pgfqpoint{1.905382in}{3.791144in}}%
\pgfpathlineto{\pgfqpoint{1.906072in}{3.769351in}}%
\pgfpathlineto{\pgfqpoint{1.906941in}{3.747559in}}%
\pgfpathlineto{\pgfqpoint{1.907977in}{3.725767in}}%
\pgfpathlineto{\pgfqpoint{1.909163in}{3.703974in}}%
\pgfpathlineto{\pgfqpoint{1.910495in}{3.682182in}}%
\pgfpathlineto{\pgfqpoint{1.912007in}{3.660390in}}%
\pgfpathlineto{\pgfqpoint{1.913800in}{3.638597in}}%
\pgfpathlineto{\pgfqpoint{1.916049in}{3.616805in}}%
\pgfpathlineto{\pgfqpoint{1.918993in}{3.595013in}}%
\pgfpathlineto{\pgfqpoint{1.922906in}{3.573220in}}%
\pgfpathlineto{\pgfqpoint{1.928055in}{3.551428in}}%
\pgfpathlineto{\pgfqpoint{1.934663in}{3.529636in}}%
\pgfpathlineto{\pgfqpoint{1.942890in}{3.507843in}}%
\pgfpathlineto{\pgfqpoint{1.952829in}{3.486051in}}%
\pgfpathlineto{\pgfqpoint{1.964496in}{3.464259in}}%
\pgfpathlineto{\pgfqpoint{1.977814in}{3.442466in}}%
\pgfpathlineto{\pgfqpoint{1.992565in}{3.420674in}}%
\pgfpathlineto{\pgfqpoint{2.008344in}{3.398882in}}%
\pgfpathlineto{\pgfqpoint{2.024563in}{3.377089in}}%
\pgfpathlineto{\pgfqpoint{2.040521in}{3.355297in}}%
\pgfpathlineto{\pgfqpoint{2.055582in}{3.333505in}}%
\pgfpathlineto{\pgfqpoint{2.069391in}{3.311712in}}%
\pgfpathlineto{\pgfqpoint{2.082055in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{2.094206in}{3.268128in}}%
\pgfpathlineto{\pgfqpoint{2.106877in}{3.246335in}}%
\pgfpathlineto{\pgfqpoint{2.121225in}{3.224543in}}%
\pgfpathlineto{\pgfqpoint{2.138177in}{3.202751in}}%
\pgfpathlineto{\pgfqpoint{2.158126in}{3.180958in}}%
\pgfpathlineto{\pgfqpoint{2.180796in}{3.159166in}}%
\pgfpathlineto{\pgfqpoint{2.205316in}{3.137374in}}%
\pgfpathlineto{\pgfqpoint{2.230492in}{3.115582in}}%
\pgfpathlineto{\pgfqpoint{2.255161in}{3.093789in}}%
\pgfpathlineto{\pgfqpoint{2.278521in}{3.071997in}}%
\pgfpathlineto{\pgfqpoint{2.300293in}{3.050205in}}%
\pgfpathlineto{\pgfqpoint{2.320678in}{3.028412in}}%
\pgfpathlineto{\pgfqpoint{2.340118in}{3.006620in}}%
\pgfpathlineto{\pgfqpoint{2.358971in}{2.984828in}}%
\pgfpathlineto{\pgfqpoint{2.377240in}{2.963035in}}%
\pgfpathlineto{\pgfqpoint{2.394450in}{2.941243in}}%
\pgfpathlineto{\pgfqpoint{2.409744in}{2.919451in}}%
\pgfpathlineto{\pgfqpoint{2.422121in}{2.897658in}}%
\pgfpathlineto{\pgfqpoint{2.430736in}{2.875866in}}%
\pgfpathlineto{\pgfqpoint{2.435137in}{2.854074in}}%
\pgfpathlineto{\pgfqpoint{2.435384in}{2.832281in}}%
\pgfpathlineto{\pgfqpoint{2.432041in}{2.810489in}}%
\pgfpathlineto{\pgfqpoint{2.426076in}{2.788697in}}%
\pgfpathlineto{\pgfqpoint{2.418724in}{2.766904in}}%
\pgfpathlineto{\pgfqpoint{2.411319in}{2.745112in}}%
\pgfpathlineto{\pgfqpoint{2.405094in}{2.723320in}}%
\pgfpathlineto{\pgfqpoint{2.400940in}{2.701527in}}%
\pgfpathlineto{\pgfqpoint{2.399169in}{2.679735in}}%
\pgfpathlineto{\pgfqpoint{2.399358in}{2.657943in}}%
\pgfpathlineto{\pgfqpoint{2.400350in}{2.636150in}}%
\pgfpathlineto{\pgfqpoint{2.400459in}{2.614358in}}%
\pgfpathlineto{\pgfqpoint{2.397848in}{2.592566in}}%
\pgfpathlineto{\pgfqpoint{2.390959in}{2.570773in}}%
\pgfpathlineto{\pgfqpoint{2.378880in}{2.548981in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{2.527189in}}%
\pgfpathlineto{\pgfqpoint{2.339497in}{2.505396in}}%
\pgfpathlineto{\pgfqpoint{2.314006in}{2.483604in}}%
\pgfpathlineto{\pgfqpoint{2.286372in}{2.461812in}}%
\pgfpathlineto{\pgfqpoint{2.257809in}{2.440020in}}%
\pgfpathlineto{\pgfqpoint{2.229228in}{2.418227in}}%
\pgfpathlineto{\pgfqpoint{2.201216in}{2.396435in}}%
\pgfpathlineto{\pgfqpoint{2.174106in}{2.374643in}}%
\pgfpathlineto{\pgfqpoint{2.148110in}{2.352850in}}%
\pgfpathlineto{\pgfqpoint{2.123406in}{2.331058in}}%
\pgfpathlineto{\pgfqpoint{2.100184in}{2.309266in}}%
\pgfpathlineto{\pgfqpoint{2.078627in}{2.287473in}}%
\pgfpathlineto{\pgfqpoint{2.058876in}{2.265681in}}%
\pgfpathlineto{\pgfqpoint{2.041016in}{2.243889in}}%
\pgfpathlineto{\pgfqpoint{2.025076in}{2.222096in}}%
\pgfpathlineto{\pgfqpoint{2.011050in}{2.200304in}}%
\pgfpathlineto{\pgfqpoint{1.998899in}{2.178512in}}%
\pgfpathlineto{\pgfqpoint{1.988532in}{2.156719in}}%
\pgfpathlineto{\pgfqpoint{1.979778in}{2.134927in}}%
\pgfpathlineto{\pgfqpoint{1.972361in}{2.113135in}}%
\pgfpathlineto{\pgfqpoint{1.965922in}{2.091342in}}%
\pgfpathlineto{\pgfqpoint{1.960074in}{2.069550in}}%
\pgfpathlineto{\pgfqpoint{1.954494in}{2.047758in}}%
\pgfpathlineto{\pgfqpoint{1.948997in}{2.025965in}}%
\pgfpathlineto{\pgfqpoint{1.943561in}{2.004173in}}%
\pgfpathlineto{\pgfqpoint{1.938302in}{1.982381in}}%
\pgfpathlineto{\pgfqpoint{1.933394in}{1.960588in}}%
\pgfpathlineto{\pgfqpoint{1.928987in}{1.938796in}}%
\pgfpathlineto{\pgfqpoint{1.925144in}{1.917004in}}%
\pgfpathlineto{\pgfqpoint{1.921830in}{1.895211in}}%
\pgfpathlineto{\pgfqpoint{1.918945in}{1.873419in}}%
\pgfpathlineto{\pgfqpoint{1.916374in}{1.851627in}}%
\pgfpathlineto{\pgfqpoint{1.914036in}{1.829834in}}%
\pgfpathlineto{\pgfqpoint{1.911903in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.909994in}{1.786250in}}%
\pgfpathlineto{\pgfqpoint{1.908350in}{1.764458in}}%
\pgfpathlineto{\pgfqpoint{1.907004in}{1.742665in}}%
\pgfpathlineto{\pgfqpoint{1.905965in}{1.720873in}}%
\pgfpathlineto{\pgfqpoint{1.905210in}{1.699081in}}%
\pgfpathlineto{\pgfqpoint{1.904697in}{1.677288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.701098in}{1.561381in}}{\pgfqpoint{3.232527in}{4.116057in}}{%
\pgfpathmoveto{\pgfqpoint{3.232527in}{1.561381in}}%
\pgfpathlineto{\pgfqpoint{3.232524in}{1.561381in}}%
\pgfpathlineto{\pgfqpoint{3.232513in}{1.587185in}}%
\pgfpathlineto{\pgfqpoint{3.232505in}{1.612990in}}%
\pgfpathlineto{\pgfqpoint{3.232513in}{1.638795in}}%
\pgfpathlineto{\pgfqpoint{3.232513in}{1.664600in}}%
\pgfpathlineto{\pgfqpoint{3.232490in}{1.690405in}}%
\pgfpathlineto{\pgfqpoint{3.232469in}{1.716210in}}%
\pgfpathlineto{\pgfqpoint{3.232456in}{1.742014in}}%
\pgfpathlineto{\pgfqpoint{3.232425in}{1.767819in}}%
\pgfpathlineto{\pgfqpoint{3.232377in}{1.793624in}}%
\pgfpathlineto{\pgfqpoint{3.232319in}{1.819429in}}%
\pgfpathlineto{\pgfqpoint{3.232279in}{1.845234in}}%
\pgfpathlineto{\pgfqpoint{3.232239in}{1.871038in}}%
\pgfpathlineto{\pgfqpoint{3.232200in}{1.896843in}}%
\pgfpathlineto{\pgfqpoint{3.232166in}{1.922648in}}%
\pgfpathlineto{\pgfqpoint{3.232043in}{1.948453in}}%
\pgfpathlineto{\pgfqpoint{3.231816in}{1.974258in}}%
\pgfpathlineto{\pgfqpoint{3.231553in}{2.000062in}}%
\pgfpathlineto{\pgfqpoint{3.231255in}{2.025867in}}%
\pgfpathlineto{\pgfqpoint{3.230981in}{2.051672in}}%
\pgfpathlineto{\pgfqpoint{3.230755in}{2.077477in}}%
\pgfpathlineto{\pgfqpoint{3.230428in}{2.103282in}}%
\pgfpathlineto{\pgfqpoint{3.229897in}{2.129086in}}%
\pgfpathlineto{\pgfqpoint{3.229064in}{2.154891in}}%
\pgfpathlineto{\pgfqpoint{3.228073in}{2.180696in}}%
\pgfpathlineto{\pgfqpoint{3.227247in}{2.206501in}}%
\pgfpathlineto{\pgfqpoint{3.226136in}{2.232306in}}%
\pgfpathlineto{\pgfqpoint{3.224761in}{2.258110in}}%
\pgfpathlineto{\pgfqpoint{3.223512in}{2.283915in}}%
\pgfpathlineto{\pgfqpoint{3.221988in}{2.309720in}}%
\pgfpathlineto{\pgfqpoint{3.219818in}{2.335525in}}%
\pgfpathlineto{\pgfqpoint{3.217302in}{2.361330in}}%
\pgfpathlineto{\pgfqpoint{3.214901in}{2.387135in}}%
\pgfpathlineto{\pgfqpoint{3.212674in}{2.412939in}}%
\pgfpathlineto{\pgfqpoint{3.210314in}{2.438744in}}%
\pgfpathlineto{\pgfqpoint{3.207196in}{2.464549in}}%
\pgfpathlineto{\pgfqpoint{3.203619in}{2.490354in}}%
\pgfpathlineto{\pgfqpoint{3.199981in}{2.516159in}}%
\pgfpathlineto{\pgfqpoint{3.196521in}{2.541963in}}%
\pgfpathlineto{\pgfqpoint{3.193423in}{2.567768in}}%
\pgfpathlineto{\pgfqpoint{3.189748in}{2.593573in}}%
\pgfpathlineto{\pgfqpoint{3.184038in}{2.619378in}}%
\pgfpathlineto{\pgfqpoint{3.175914in}{2.645183in}}%
\pgfpathlineto{\pgfqpoint{3.157751in}{2.670987in}}%
\pgfpathlineto{\pgfqpoint{3.069151in}{2.696792in}}%
\pgfpathlineto{\pgfqpoint{2.824825in}{2.722597in}}%
\pgfpathlineto{\pgfqpoint{2.701098in}{2.748402in}}%
\pgfpathlineto{\pgfqpoint{2.917208in}{2.774207in}}%
\pgfpathlineto{\pgfqpoint{3.095220in}{2.800011in}}%
\pgfpathlineto{\pgfqpoint{3.135394in}{2.825816in}}%
\pgfpathlineto{\pgfqpoint{3.142149in}{2.851621in}}%
\pgfpathlineto{\pgfqpoint{3.146310in}{2.877426in}}%
\pgfpathlineto{\pgfqpoint{3.151338in}{2.903231in}}%
\pgfpathlineto{\pgfqpoint{3.157249in}{2.929035in}}%
\pgfpathlineto{\pgfqpoint{3.162902in}{2.954840in}}%
\pgfpathlineto{\pgfqpoint{3.167587in}{2.980645in}}%
\pgfpathlineto{\pgfqpoint{3.171295in}{3.006450in}}%
\pgfpathlineto{\pgfqpoint{3.174699in}{3.032255in}}%
\pgfpathlineto{\pgfqpoint{3.179245in}{3.058060in}}%
\pgfpathlineto{\pgfqpoint{3.183967in}{3.083864in}}%
\pgfpathlineto{\pgfqpoint{3.187058in}{3.109669in}}%
\pgfpathlineto{\pgfqpoint{3.189710in}{3.135474in}}%
\pgfpathlineto{\pgfqpoint{3.193052in}{3.161279in}}%
\pgfpathlineto{\pgfqpoint{3.196795in}{3.187084in}}%
\pgfpathlineto{\pgfqpoint{3.200632in}{3.212888in}}%
\pgfpathlineto{\pgfqpoint{3.203884in}{3.238693in}}%
\pgfpathlineto{\pgfqpoint{3.206747in}{3.264498in}}%
\pgfpathlineto{\pgfqpoint{3.209505in}{3.290303in}}%
\pgfpathlineto{\pgfqpoint{3.212237in}{3.316108in}}%
\pgfpathlineto{\pgfqpoint{3.214625in}{3.341912in}}%
\pgfpathlineto{\pgfqpoint{3.216582in}{3.367717in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{3.393522in}}%
\pgfpathlineto{\pgfqpoint{3.221307in}{3.419327in}}%
\pgfpathlineto{\pgfqpoint{3.223504in}{3.445132in}}%
\pgfpathlineto{\pgfqpoint{3.225053in}{3.470936in}}%
\pgfpathlineto{\pgfqpoint{3.225963in}{3.496741in}}%
\pgfpathlineto{\pgfqpoint{3.226687in}{3.522546in}}%
\pgfpathlineto{\pgfqpoint{3.227796in}{3.548351in}}%
\pgfpathlineto{\pgfqpoint{3.229105in}{3.574156in}}%
\pgfpathlineto{\pgfqpoint{3.230135in}{3.599960in}}%
\pgfpathlineto{\pgfqpoint{3.230643in}{3.625765in}}%
\pgfpathlineto{\pgfqpoint{3.230822in}{3.651570in}}%
\pgfpathlineto{\pgfqpoint{3.231043in}{3.677375in}}%
\pgfpathlineto{\pgfqpoint{3.231393in}{3.703180in}}%
\pgfpathlineto{\pgfqpoint{3.231747in}{3.728985in}}%
\pgfpathlineto{\pgfqpoint{3.231972in}{3.754789in}}%
\pgfpathlineto{\pgfqpoint{3.232085in}{3.780594in}}%
\pgfpathlineto{\pgfqpoint{3.232225in}{3.806399in}}%
\pgfpathlineto{\pgfqpoint{3.232361in}{3.832204in}}%
\pgfpathlineto{\pgfqpoint{3.232417in}{3.858009in}}%
\pgfpathlineto{\pgfqpoint{3.232463in}{3.883813in}}%
\pgfpathlineto{\pgfqpoint{3.232480in}{3.909618in}}%
\pgfpathlineto{\pgfqpoint{3.232454in}{3.935423in}}%
\pgfpathlineto{\pgfqpoint{3.232435in}{3.961228in}}%
\pgfpathlineto{\pgfqpoint{3.232442in}{3.987033in}}%
\pgfpathlineto{\pgfqpoint{3.232463in}{4.012837in}}%
\pgfpathlineto{\pgfqpoint{3.232487in}{4.038642in}}%
\pgfpathlineto{\pgfqpoint{3.232499in}{4.064447in}}%
\pgfpathlineto{\pgfqpoint{3.232513in}{4.090252in}}%
\pgfpathlineto{\pgfqpoint{3.232524in}{4.116057in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{4.116057in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{4.116057in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{4.090252in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{4.064447in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{4.038642in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{4.012837in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.987033in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.961228in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.935423in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.909618in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.883813in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.858009in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.832204in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.806399in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.780594in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.754789in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.728985in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.703180in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.677375in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.651570in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.625765in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.599960in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.574156in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.548351in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.522546in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.496741in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.470936in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.445132in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.419327in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.393522in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.367717in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.341912in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.316108in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.290303in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.264498in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.238693in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.212888in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.187084in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.161279in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.135474in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.109669in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.083864in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.058060in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.032255in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.006450in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.980645in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.954840in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.929035in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.903231in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.877426in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.851621in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.825816in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.800011in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.774207in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.748402in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.722597in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.696792in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.670987in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.645183in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.619378in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.593573in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.567768in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.541963in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.516159in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.490354in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.464549in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.438744in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.412939in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.387135in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.361330in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.335525in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.309720in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.283915in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.258110in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.232306in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.206501in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.180696in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.154891in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.129086in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.103282in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.077477in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.051672in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.025867in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.000062in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.974258in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.948453in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.922648in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.896843in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.871038in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.845234in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.819429in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.793624in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.767819in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.742014in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.716210in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.690405in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.664600in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.638795in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.612990in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.587185in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.561381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.232527in}{1.599113in}}{\pgfqpoint{3.763956in}{3.918250in}}{%
\pgfpathmoveto{\pgfqpoint{3.232964in}{1.599113in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.599113in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.622539in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.669390in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.692816in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.716241in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.739667in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.763093in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.786518in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.809944in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.833370in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.856795in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.880221in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.903646in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.927072in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.950498in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.973923in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{1.997349in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.020775in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.044200in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.067626in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.091051in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.114477in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.137903in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.161328in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.184754in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.208180in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.231605in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.255031in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.278456in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.301882in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.325308in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.348733in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.372159in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.395585in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.419010in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.442436in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.465861in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.489287in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.512713in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.536138in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.559564in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.582990in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.606415in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.629841in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.653266in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.676692in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.700118in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.723543in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.746969in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.770395in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.793820in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.817246in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.840671in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.864097in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.887523in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.910948in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.934374in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.957800in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.981225in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.004651in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.028076in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.051502in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.074928in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.098353in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.121779in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.145205in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.168630in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.192056in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.215481in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.238907in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.262333in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.285758in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.309184in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.332610in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.356035in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.379461in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.402886in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.426312in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.449738in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.473163in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.496589in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.520015in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.543440in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.566866in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.590291in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.613717in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.637143in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.660568in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.683994in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.707420in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.730845in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.754271in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.777696in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.801122in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.824548in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.847973in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.871399in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.894825in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.918250in}}%
\pgfpathlineto{\pgfqpoint{3.233146in}{3.918250in}}%
\pgfpathlineto{\pgfqpoint{3.233146in}{3.918250in}}%
\pgfpathlineto{\pgfqpoint{3.233595in}{3.894825in}}%
\pgfpathlineto{\pgfqpoint{3.234239in}{3.871399in}}%
\pgfpathlineto{\pgfqpoint{3.235080in}{3.847973in}}%
\pgfpathlineto{\pgfqpoint{3.236068in}{3.824548in}}%
\pgfpathlineto{\pgfqpoint{3.237098in}{3.801122in}}%
\pgfpathlineto{\pgfqpoint{3.238023in}{3.777696in}}%
\pgfpathlineto{\pgfqpoint{3.238697in}{3.754271in}}%
\pgfpathlineto{\pgfqpoint{3.239028in}{3.730845in}}%
\pgfpathlineto{\pgfqpoint{3.239033in}{3.707420in}}%
\pgfpathlineto{\pgfqpoint{3.238865in}{3.683994in}}%
\pgfpathlineto{\pgfqpoint{3.238818in}{3.660568in}}%
\pgfpathlineto{\pgfqpoint{3.239285in}{3.637143in}}%
\pgfpathlineto{\pgfqpoint{3.240692in}{3.613717in}}%
\pgfpathlineto{\pgfqpoint{3.243416in}{3.590291in}}%
\pgfpathlineto{\pgfqpoint{3.247691in}{3.566866in}}%
\pgfpathlineto{\pgfqpoint{3.253538in}{3.543440in}}%
\pgfpathlineto{\pgfqpoint{3.260731in}{3.520015in}}%
\pgfpathlineto{\pgfqpoint{3.268834in}{3.496589in}}%
\pgfpathlineto{\pgfqpoint{3.277311in}{3.473163in}}%
\pgfpathlineto{\pgfqpoint{3.285689in}{3.449738in}}%
\pgfpathlineto{\pgfqpoint{3.293721in}{3.426312in}}%
\pgfpathlineto{\pgfqpoint{3.301483in}{3.402886in}}%
\pgfpathlineto{\pgfqpoint{3.309379in}{3.379461in}}%
\pgfpathlineto{\pgfqpoint{3.318045in}{3.356035in}}%
\pgfpathlineto{\pgfqpoint{3.328200in}{3.332610in}}%
\pgfpathlineto{\pgfqpoint{3.340481in}{3.309184in}}%
\pgfpathlineto{\pgfqpoint{3.355322in}{3.285758in}}%
\pgfpathlineto{\pgfqpoint{3.372861in}{3.262333in}}%
\pgfpathlineto{\pgfqpoint{3.392907in}{3.238907in}}%
\pgfpathlineto{\pgfqpoint{3.414939in}{3.215481in}}%
\pgfpathlineto{\pgfqpoint{3.438168in}{3.192056in}}%
\pgfpathlineto{\pgfqpoint{3.461653in}{3.168630in}}%
\pgfpathlineto{\pgfqpoint{3.484473in}{3.145205in}}%
\pgfpathlineto{\pgfqpoint{3.505911in}{3.121779in}}%
\pgfpathlineto{\pgfqpoint{3.525604in}{3.098353in}}%
\pgfpathlineto{\pgfqpoint{3.543584in}{3.074928in}}%
\pgfpathlineto{\pgfqpoint{3.560226in}{3.051502in}}%
\pgfpathlineto{\pgfqpoint{3.576104in}{3.028076in}}%
\pgfpathlineto{\pgfqpoint{3.591831in}{3.004651in}}%
\pgfpathlineto{\pgfqpoint{3.607949in}{2.981225in}}%
\pgfpathlineto{\pgfqpoint{3.624870in}{2.957800in}}%
\pgfpathlineto{\pgfqpoint{3.642857in}{2.934374in}}%
\pgfpathlineto{\pgfqpoint{3.661970in}{2.910948in}}%
\pgfpathlineto{\pgfqpoint{3.681968in}{2.887523in}}%
\pgfpathlineto{\pgfqpoint{3.702208in}{2.864097in}}%
\pgfpathlineto{\pgfqpoint{3.721607in}{2.840671in}}%
\pgfpathlineto{\pgfqpoint{3.738754in}{2.817246in}}%
\pgfpathlineto{\pgfqpoint{3.752192in}{2.793820in}}%
\pgfpathlineto{\pgfqpoint{3.760770in}{2.770395in}}%
\pgfpathlineto{\pgfqpoint{3.763956in}{2.746969in}}%
\pgfpathlineto{\pgfqpoint{3.761966in}{2.723543in}}%
\pgfpathlineto{\pgfqpoint{3.755678in}{2.700118in}}%
\pgfpathlineto{\pgfqpoint{3.746368in}{2.676692in}}%
\pgfpathlineto{\pgfqpoint{3.735357in}{2.653266in}}%
\pgfpathlineto{\pgfqpoint{3.723687in}{2.629841in}}%
\pgfpathlineto{\pgfqpoint{3.711895in}{2.606415in}}%
\pgfpathlineto{\pgfqpoint{3.699915in}{2.582990in}}%
\pgfpathlineto{\pgfqpoint{3.687170in}{2.559564in}}%
\pgfpathlineto{\pgfqpoint{3.672809in}{2.536138in}}%
\pgfpathlineto{\pgfqpoint{3.656042in}{2.512713in}}%
\pgfpathlineto{\pgfqpoint{3.636452in}{2.489287in}}%
\pgfpathlineto{\pgfqpoint{3.614152in}{2.465861in}}%
\pgfpathlineto{\pgfqpoint{3.589739in}{2.442436in}}%
\pgfpathlineto{\pgfqpoint{3.564068in}{2.419010in}}%
\pgfpathlineto{\pgfqpoint{3.537968in}{2.395585in}}%
\pgfpathlineto{\pgfqpoint{3.512039in}{2.372159in}}%
\pgfpathlineto{\pgfqpoint{3.486587in}{2.348733in}}%
\pgfpathlineto{\pgfqpoint{3.461689in}{2.325308in}}%
\pgfpathlineto{\pgfqpoint{3.437347in}{2.301882in}}%
\pgfpathlineto{\pgfqpoint{3.413632in}{2.278456in}}%
\pgfpathlineto{\pgfqpoint{3.390786in}{2.255031in}}%
\pgfpathlineto{\pgfqpoint{3.369250in}{2.231605in}}%
\pgfpathlineto{\pgfqpoint{3.349599in}{2.208180in}}%
\pgfpathlineto{\pgfqpoint{3.332412in}{2.184754in}}%
\pgfpathlineto{\pgfqpoint{3.318108in}{2.161328in}}%
\pgfpathlineto{\pgfqpoint{3.306796in}{2.137903in}}%
\pgfpathlineto{\pgfqpoint{3.298204in}{2.114477in}}%
\pgfpathlineto{\pgfqpoint{3.291709in}{2.091051in}}%
\pgfpathlineto{\pgfqpoint{3.286469in}{2.067626in}}%
\pgfpathlineto{\pgfqpoint{3.281628in}{2.044200in}}%
\pgfpathlineto{\pgfqpoint{3.276520in}{2.020775in}}%
\pgfpathlineto{\pgfqpoint{3.270821in}{1.997349in}}%
\pgfpathlineto{\pgfqpoint{3.264591in}{1.973923in}}%
\pgfpathlineto{\pgfqpoint{3.258199in}{1.950498in}}%
\pgfpathlineto{\pgfqpoint{3.252161in}{1.927072in}}%
\pgfpathlineto{\pgfqpoint{3.246958in}{1.903646in}}%
\pgfpathlineto{\pgfqpoint{3.242893in}{1.880221in}}%
\pgfpathlineto{\pgfqpoint{3.240032in}{1.856795in}}%
\pgfpathlineto{\pgfqpoint{3.238224in}{1.833370in}}%
\pgfpathlineto{\pgfqpoint{3.237183in}{1.809944in}}%
\pgfpathlineto{\pgfqpoint{3.236588in}{1.786518in}}%
\pgfpathlineto{\pgfqpoint{3.236167in}{1.763093in}}%
\pgfpathlineto{\pgfqpoint{3.235745in}{1.739667in}}%
\pgfpathlineto{\pgfqpoint{3.235254in}{1.716241in}}%
\pgfpathlineto{\pgfqpoint{3.234705in}{1.692816in}}%
\pgfpathlineto{\pgfqpoint{3.234153in}{1.669390in}}%
\pgfpathlineto{\pgfqpoint{3.233656in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{3.233256in}{1.622539in}}%
\pgfpathlineto{\pgfqpoint{3.232964in}{1.599113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.029670in}{1.683398in}}{\pgfqpoint{4.561098in}{4.319118in}}{%
\pgfpathmoveto{\pgfqpoint{4.561098in}{1.683398in}}%
\pgfpathlineto{\pgfqpoint{4.561092in}{1.683398in}}%
\pgfpathlineto{\pgfqpoint{4.561068in}{1.710021in}}%
\pgfpathlineto{\pgfqpoint{4.561021in}{1.736645in}}%
\pgfpathlineto{\pgfqpoint{4.560993in}{1.763268in}}%
\pgfpathlineto{\pgfqpoint{4.561007in}{1.789891in}}%
\pgfpathlineto{\pgfqpoint{4.561014in}{1.816515in}}%
\pgfpathlineto{\pgfqpoint{4.560993in}{1.843138in}}%
\pgfpathlineto{\pgfqpoint{4.560924in}{1.869762in}}%
\pgfpathlineto{\pgfqpoint{4.560770in}{1.896385in}}%
\pgfpathlineto{\pgfqpoint{4.560611in}{1.923009in}}%
\pgfpathlineto{\pgfqpoint{4.560491in}{1.949632in}}%
\pgfpathlineto{\pgfqpoint{4.560298in}{1.976256in}}%
\pgfpathlineto{\pgfqpoint{4.560064in}{2.002879in}}%
\pgfpathlineto{\pgfqpoint{4.559943in}{2.029502in}}%
\pgfpathlineto{\pgfqpoint{4.559718in}{2.056126in}}%
\pgfpathlineto{\pgfqpoint{4.559141in}{2.082749in}}%
\pgfpathlineto{\pgfqpoint{4.558481in}{2.109373in}}%
\pgfpathlineto{\pgfqpoint{4.558100in}{2.135996in}}%
\pgfpathlineto{\pgfqpoint{4.557771in}{2.162620in}}%
\pgfpathlineto{\pgfqpoint{4.557050in}{2.189243in}}%
\pgfpathlineto{\pgfqpoint{4.555853in}{2.215867in}}%
\pgfpathlineto{\pgfqpoint{4.554357in}{2.242490in}}%
\pgfpathlineto{\pgfqpoint{4.552866in}{2.269113in}}%
\pgfpathlineto{\pgfqpoint{4.551416in}{2.295737in}}%
\pgfpathlineto{\pgfqpoint{4.549623in}{2.322360in}}%
\pgfpathlineto{\pgfqpoint{4.547286in}{2.348984in}}%
\pgfpathlineto{\pgfqpoint{4.544411in}{2.375607in}}%
\pgfpathlineto{\pgfqpoint{4.540916in}{2.402231in}}%
\pgfpathlineto{\pgfqpoint{4.536789in}{2.428854in}}%
\pgfpathlineto{\pgfqpoint{4.532263in}{2.455477in}}%
\pgfpathlineto{\pgfqpoint{4.527593in}{2.482101in}}%
\pgfpathlineto{\pgfqpoint{4.522007in}{2.508724in}}%
\pgfpathlineto{\pgfqpoint{4.514894in}{2.535348in}}%
\pgfpathlineto{\pgfqpoint{4.507170in}{2.561971in}}%
\pgfpathlineto{\pgfqpoint{4.498281in}{2.588595in}}%
\pgfpathlineto{\pgfqpoint{4.486183in}{2.615218in}}%
\pgfpathlineto{\pgfqpoint{4.467629in}{2.641842in}}%
\pgfpathlineto{\pgfqpoint{4.425805in}{2.668465in}}%
\pgfpathlineto{\pgfqpoint{4.306113in}{2.695088in}}%
\pgfpathlineto{\pgfqpoint{4.100995in}{2.721712in}}%
\pgfpathlineto{\pgfqpoint{4.029670in}{2.748335in}}%
\pgfpathlineto{\pgfqpoint{4.203562in}{2.774959in}}%
\pgfpathlineto{\pgfqpoint{4.378592in}{2.801582in}}%
\pgfpathlineto{\pgfqpoint{4.439076in}{2.828206in}}%
\pgfpathlineto{\pgfqpoint{4.449130in}{2.854829in}}%
\pgfpathlineto{\pgfqpoint{4.450988in}{2.881453in}}%
\pgfpathlineto{\pgfqpoint{4.452429in}{2.908076in}}%
\pgfpathlineto{\pgfqpoint{4.452558in}{2.934699in}}%
\pgfpathlineto{\pgfqpoint{4.452164in}{2.961323in}}%
\pgfpathlineto{\pgfqpoint{4.453074in}{2.987946in}}%
\pgfpathlineto{\pgfqpoint{4.454732in}{3.014570in}}%
\pgfpathlineto{\pgfqpoint{4.456835in}{3.041193in}}%
\pgfpathlineto{\pgfqpoint{4.459667in}{3.067817in}}%
\pgfpathlineto{\pgfqpoint{4.463216in}{3.094440in}}%
\pgfpathlineto{\pgfqpoint{4.466292in}{3.121063in}}%
\pgfpathlineto{\pgfqpoint{4.468861in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.472971in}{3.174310in}}%
\pgfpathlineto{\pgfqpoint{4.479420in}{3.200934in}}%
\pgfpathlineto{\pgfqpoint{4.486693in}{3.227557in}}%
\pgfpathlineto{\pgfqpoint{4.492968in}{3.254181in}}%
\pgfpathlineto{\pgfqpoint{4.498731in}{3.280804in}}%
\pgfpathlineto{\pgfqpoint{4.504789in}{3.307428in}}%
\pgfpathlineto{\pgfqpoint{4.509998in}{3.334051in}}%
\pgfpathlineto{\pgfqpoint{4.514074in}{3.360674in}}%
\pgfpathlineto{\pgfqpoint{4.518719in}{3.387298in}}%
\pgfpathlineto{\pgfqpoint{4.524301in}{3.413921in}}%
\pgfpathlineto{\pgfqpoint{4.529717in}{3.440545in}}%
\pgfpathlineto{\pgfqpoint{4.534336in}{3.467168in}}%
\pgfpathlineto{\pgfqpoint{4.538419in}{3.493792in}}%
\pgfpathlineto{\pgfqpoint{4.542118in}{3.520415in}}%
\pgfpathlineto{\pgfqpoint{4.545387in}{3.547039in}}%
\pgfpathlineto{\pgfqpoint{4.548322in}{3.573662in}}%
\pgfpathlineto{\pgfqpoint{4.550672in}{3.600285in}}%
\pgfpathlineto{\pgfqpoint{4.552252in}{3.626909in}}%
\pgfpathlineto{\pgfqpoint{4.553504in}{3.653532in}}%
\pgfpathlineto{\pgfqpoint{4.555028in}{3.680156in}}%
\pgfpathlineto{\pgfqpoint{4.556642in}{3.706779in}}%
\pgfpathlineto{\pgfqpoint{4.557817in}{3.733403in}}%
\pgfpathlineto{\pgfqpoint{4.558519in}{3.760026in}}%
\pgfpathlineto{\pgfqpoint{4.559121in}{3.786649in}}%
\pgfpathlineto{\pgfqpoint{4.559629in}{3.813273in}}%
\pgfpathlineto{\pgfqpoint{4.559915in}{3.839896in}}%
\pgfpathlineto{\pgfqpoint{4.560163in}{3.866520in}}%
\pgfpathlineto{\pgfqpoint{4.560467in}{3.893143in}}%
\pgfpathlineto{\pgfqpoint{4.560729in}{3.919767in}}%
\pgfpathlineto{\pgfqpoint{4.560876in}{3.946390in}}%
\pgfpathlineto{\pgfqpoint{4.560949in}{3.973014in}}%
\pgfpathlineto{\pgfqpoint{4.560992in}{3.999637in}}%
\pgfpathlineto{\pgfqpoint{4.561018in}{4.026260in}}%
\pgfpathlineto{\pgfqpoint{4.561046in}{4.052884in}}%
\pgfpathlineto{\pgfqpoint{4.561060in}{4.079507in}}%
\pgfpathlineto{\pgfqpoint{4.561051in}{4.106131in}}%
\pgfpathlineto{\pgfqpoint{4.561052in}{4.132754in}}%
\pgfpathlineto{\pgfqpoint{4.561073in}{4.159378in}}%
\pgfpathlineto{\pgfqpoint{4.561090in}{4.186001in}}%
\pgfpathlineto{\pgfqpoint{4.561090in}{4.212625in}}%
\pgfpathlineto{\pgfqpoint{4.561076in}{4.239248in}}%
\pgfpathlineto{\pgfqpoint{4.561071in}{4.265871in}}%
\pgfpathlineto{\pgfqpoint{4.561083in}{4.292495in}}%
\pgfpathlineto{\pgfqpoint{4.561095in}{4.319118in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{4.319118in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{4.319118in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{4.292495in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{4.265871in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{4.239248in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{4.212625in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{4.186001in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{4.159378in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{4.132754in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{4.106131in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{4.079507in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{4.052884in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{4.026260in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.999637in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.973014in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.946390in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.919767in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.893143in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.866520in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.839896in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.813273in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.786649in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.760026in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.733403in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.706779in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.680156in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.653532in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.626909in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.600285in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.573662in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.547039in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.520415in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.493792in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.467168in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.440545in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.413921in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.387298in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.360674in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.334051in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.307428in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.280804in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.254181in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.227557in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.200934in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.174310in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.121063in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.094440in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.067817in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.041193in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.014570in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.987946in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.961323in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.934699in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.908076in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.881453in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.854829in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.828206in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.801582in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.774959in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.748335in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.721712in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.695088in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.668465in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.641842in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.615218in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.588595in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.561971in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.535348in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.508724in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.482101in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.455477in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.428854in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.402231in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.375607in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.348984in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.322360in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.295737in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.269113in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.242490in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.215867in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.189243in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.162620in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.135996in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.109373in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.082749in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.056126in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.029502in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.002879in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.976256in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.949632in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.923009in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.896385in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.869762in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.843138in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.816515in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.789891in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.763268in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.736645in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.710021in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.683398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.561098in}{1.316772in}}{\pgfqpoint{5.092527in}{3.738120in}}{%
\pgfpathmoveto{\pgfqpoint{4.561560in}{1.316772in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.316772in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.341230in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.365688in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.390146in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.414604in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.439063in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.463521in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.487979in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.512437in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.536895in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.561353in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.585811in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.610269in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.634727in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.659185in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.683643in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.708101in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.732559in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.757017in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.781475in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.805933in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.830391in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.854850in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.879308in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.903766in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.928224in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.952682in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{1.977140in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.001598in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.026056in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.050514in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.074972in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.099430in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.123888in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.148346in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.172804in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.197262in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.221720in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.246178in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.270637in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.295095in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.319553in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.368469in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.392927in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.417385in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.441843in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.466301in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.490759in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.515217in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.539675in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.564133in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.588591in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.613049in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.637507in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.661965in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.686423in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.710882in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.735340in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.759798in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.784256in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.808714in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.833172in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.857630in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.882088in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.906546in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.931004in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.955462in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{2.979920in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.004378in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.028836in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.053294in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.077752in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.102210in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.126669in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.151127in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.175585in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.200043in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.224501in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.248959in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.273417in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.297875in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.322333in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.346791in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.371249in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.395707in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.420165in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.444623in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.469081in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.493539in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.517997in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.542456in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.566914in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.591372in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.615830in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.640288in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.664746in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.689204in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.713662in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.738120in}}%
\pgfpathlineto{\pgfqpoint{4.562005in}{3.738120in}}%
\pgfpathlineto{\pgfqpoint{4.562005in}{3.738120in}}%
\pgfpathlineto{\pgfqpoint{4.562764in}{3.713662in}}%
\pgfpathlineto{\pgfqpoint{4.563960in}{3.689204in}}%
\pgfpathlineto{\pgfqpoint{4.565718in}{3.664746in}}%
\pgfpathlineto{\pgfqpoint{4.568145in}{3.640288in}}%
\pgfpathlineto{\pgfqpoint{4.571318in}{3.615830in}}%
\pgfpathlineto{\pgfqpoint{4.575282in}{3.591372in}}%
\pgfpathlineto{\pgfqpoint{4.580052in}{3.566914in}}%
\pgfpathlineto{\pgfqpoint{4.585601in}{3.542456in}}%
\pgfpathlineto{\pgfqpoint{4.591840in}{3.517997in}}%
\pgfpathlineto{\pgfqpoint{4.598584in}{3.493539in}}%
\pgfpathlineto{\pgfqpoint{4.605565in}{3.469081in}}%
\pgfpathlineto{\pgfqpoint{4.612492in}{3.444623in}}%
\pgfpathlineto{\pgfqpoint{4.619175in}{3.420165in}}%
\pgfpathlineto{\pgfqpoint{4.625682in}{3.395707in}}%
\pgfpathlineto{\pgfqpoint{4.632455in}{3.371249in}}%
\pgfpathlineto{\pgfqpoint{4.640336in}{3.346791in}}%
\pgfpathlineto{\pgfqpoint{4.650500in}{3.322333in}}%
\pgfpathlineto{\pgfqpoint{4.664264in}{3.297875in}}%
\pgfpathlineto{\pgfqpoint{4.682832in}{3.273417in}}%
\pgfpathlineto{\pgfqpoint{4.706986in}{3.248959in}}%
\pgfpathlineto{\pgfqpoint{4.736786in}{3.224501in}}%
\pgfpathlineto{\pgfqpoint{4.771372in}{3.200043in}}%
\pgfpathlineto{\pgfqpoint{4.808985in}{3.175585in}}%
\pgfpathlineto{\pgfqpoint{4.847269in}{3.151127in}}%
\pgfpathlineto{\pgfqpoint{4.883827in}{3.126669in}}%
\pgfpathlineto{\pgfqpoint{4.916839in}{3.102210in}}%
\pgfpathlineto{\pgfqpoint{4.945491in}{3.077752in}}%
\pgfpathlineto{\pgfqpoint{4.970014in}{3.053294in}}%
\pgfpathlineto{\pgfqpoint{4.991331in}{3.028836in}}%
\pgfpathlineto{\pgfqpoint{5.010499in}{3.004378in}}%
\pgfpathlineto{\pgfqpoint{5.028218in}{2.979920in}}%
\pgfpathlineto{\pgfqpoint{5.044612in}{2.955462in}}%
\pgfpathlineto{\pgfqpoint{5.059300in}{2.931004in}}%
\pgfpathlineto{\pgfqpoint{5.071657in}{2.906546in}}%
\pgfpathlineto{\pgfqpoint{5.081126in}{2.882088in}}%
\pgfpathlineto{\pgfqpoint{5.087478in}{2.857630in}}%
\pgfpathlineto{\pgfqpoint{5.090968in}{2.833172in}}%
\pgfpathlineto{\pgfqpoint{5.092325in}{2.808714in}}%
\pgfpathlineto{\pgfqpoint{5.092527in}{2.784256in}}%
\pgfpathlineto{\pgfqpoint{5.092419in}{2.759798in}}%
\pgfpathlineto{\pgfqpoint{5.092299in}{2.735340in}}%
\pgfpathlineto{\pgfqpoint{5.091684in}{2.710882in}}%
\pgfpathlineto{\pgfqpoint{5.089398in}{2.686423in}}%
\pgfpathlineto{\pgfqpoint{5.083967in}{2.661965in}}%
\pgfpathlineto{\pgfqpoint{5.074152in}{2.637507in}}%
\pgfpathlineto{\pgfqpoint{5.059405in}{2.613049in}}%
\pgfpathlineto{\pgfqpoint{5.040058in}{2.588591in}}%
\pgfpathlineto{\pgfqpoint{5.017217in}{2.564133in}}%
\pgfpathlineto{\pgfqpoint{4.992421in}{2.539675in}}%
\pgfpathlineto{\pgfqpoint{4.967189in}{2.515217in}}%
\pgfpathlineto{\pgfqpoint{4.942602in}{2.490759in}}%
\pgfpathlineto{\pgfqpoint{4.919024in}{2.466301in}}%
\pgfpathlineto{\pgfqpoint{4.896067in}{2.441843in}}%
\pgfpathlineto{\pgfqpoint{4.872806in}{2.417385in}}%
\pgfpathlineto{\pgfqpoint{4.848221in}{2.392927in}}%
\pgfpathlineto{\pgfqpoint{4.821716in}{2.368469in}}%
\pgfpathlineto{\pgfqpoint{4.793519in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{4.764769in}{2.319553in}}%
\pgfpathlineto{\pgfqpoint{4.737220in}{2.295095in}}%
\pgfpathlineto{\pgfqpoint{4.712669in}{2.270637in}}%
\pgfpathlineto{\pgfqpoint{4.692352in}{2.246178in}}%
\pgfpathlineto{\pgfqpoint{4.676573in}{2.221720in}}%
\pgfpathlineto{\pgfqpoint{4.664705in}{2.197262in}}%
\pgfpathlineto{\pgfqpoint{4.655523in}{2.172804in}}%
\pgfpathlineto{\pgfqpoint{4.647687in}{2.148346in}}%
\pgfpathlineto{\pgfqpoint{4.640160in}{2.123888in}}%
\pgfpathlineto{\pgfqpoint{4.632406in}{2.099430in}}%
\pgfpathlineto{\pgfqpoint{4.624378in}{2.074972in}}%
\pgfpathlineto{\pgfqpoint{4.616344in}{2.050514in}}%
\pgfpathlineto{\pgfqpoint{4.608680in}{2.026056in}}%
\pgfpathlineto{\pgfqpoint{4.601698in}{2.001598in}}%
\pgfpathlineto{\pgfqpoint{4.595555in}{1.977140in}}%
\pgfpathlineto{\pgfqpoint{4.590245in}{1.952682in}}%
\pgfpathlineto{\pgfqpoint{4.585636in}{1.928224in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{1.903766in}}%
\pgfpathlineto{\pgfqpoint{4.577827in}{1.879308in}}%
\pgfpathlineto{\pgfqpoint{4.574400in}{1.854850in}}%
\pgfpathlineto{\pgfqpoint{4.571279in}{1.830391in}}%
\pgfpathlineto{\pgfqpoint{4.568535in}{1.805933in}}%
\pgfpathlineto{\pgfqpoint{4.566248in}{1.781475in}}%
\pgfpathlineto{\pgfqpoint{4.564469in}{1.757017in}}%
\pgfpathlineto{\pgfqpoint{4.563195in}{1.732559in}}%
\pgfpathlineto{\pgfqpoint{4.562378in}{1.708101in}}%
\pgfpathlineto{\pgfqpoint{4.561947in}{1.683643in}}%
\pgfpathlineto{\pgfqpoint{4.561832in}{1.659185in}}%
\pgfpathlineto{\pgfqpoint{4.561975in}{1.634727in}}%
\pgfpathlineto{\pgfqpoint{4.562328in}{1.610269in}}%
\pgfpathlineto{\pgfqpoint{4.562833in}{1.585811in}}%
\pgfpathlineto{\pgfqpoint{4.563410in}{1.561353in}}%
\pgfpathlineto{\pgfqpoint{4.563954in}{1.536895in}}%
\pgfpathlineto{\pgfqpoint{4.564350in}{1.512437in}}%
\pgfpathlineto{\pgfqpoint{4.564508in}{1.487979in}}%
\pgfpathlineto{\pgfqpoint{4.564387in}{1.463521in}}%
\pgfpathlineto{\pgfqpoint{4.564018in}{1.439063in}}%
\pgfpathlineto{\pgfqpoint{4.563483in}{1.414604in}}%
\pgfpathlineto{\pgfqpoint{4.562890in}{1.390146in}}%
\pgfpathlineto{\pgfqpoint{4.562337in}{1.365688in}}%
\pgfpathlineto{\pgfqpoint{4.561887in}{1.341230in}}%
\pgfpathlineto{\pgfqpoint{4.561560in}{1.316772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.358241in}{1.098321in}}{\pgfqpoint{5.889670in}{4.811012in}}{%
\pgfpathmoveto{\pgfqpoint{5.889670in}{1.098321in}}%
\pgfpathlineto{\pgfqpoint{5.889658in}{1.098321in}}%
\pgfpathlineto{\pgfqpoint{5.889628in}{1.135823in}}%
\pgfpathlineto{\pgfqpoint{5.889575in}{1.173325in}}%
\pgfpathlineto{\pgfqpoint{5.889525in}{1.210827in}}%
\pgfpathlineto{\pgfqpoint{5.889502in}{1.248329in}}%
\pgfpathlineto{\pgfqpoint{5.889497in}{1.285831in}}%
\pgfpathlineto{\pgfqpoint{5.889499in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{5.889488in}{1.360835in}}%
\pgfpathlineto{\pgfqpoint{5.889395in}{1.398337in}}%
\pgfpathlineto{\pgfqpoint{5.889181in}{1.435839in}}%
\pgfpathlineto{\pgfqpoint{5.888937in}{1.473341in}}%
\pgfpathlineto{\pgfqpoint{5.888790in}{1.510843in}}%
\pgfpathlineto{\pgfqpoint{5.888733in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{5.888637in}{1.585846in}}%
\pgfpathlineto{\pgfqpoint{5.888391in}{1.623348in}}%
\pgfpathlineto{\pgfqpoint{5.887980in}{1.660850in}}%
\pgfpathlineto{\pgfqpoint{5.887459in}{1.698352in}}%
\pgfpathlineto{\pgfqpoint{5.886846in}{1.735854in}}%
\pgfpathlineto{\pgfqpoint{5.886090in}{1.773356in}}%
\pgfpathlineto{\pgfqpoint{5.885119in}{1.810858in}}%
\pgfpathlineto{\pgfqpoint{5.883830in}{1.848360in}}%
\pgfpathlineto{\pgfqpoint{5.882066in}{1.885862in}}%
\pgfpathlineto{\pgfqpoint{5.879665in}{1.923364in}}%
\pgfpathlineto{\pgfqpoint{5.876638in}{1.960866in}}%
\pgfpathlineto{\pgfqpoint{5.873258in}{1.998368in}}%
\pgfpathlineto{\pgfqpoint{5.869783in}{2.035869in}}%
\pgfpathlineto{\pgfqpoint{5.866291in}{2.073371in}}%
\pgfpathlineto{\pgfqpoint{5.862674in}{2.110873in}}%
\pgfpathlineto{\pgfqpoint{5.858400in}{2.148375in}}%
\pgfpathlineto{\pgfqpoint{5.852897in}{2.185877in}}%
\pgfpathlineto{\pgfqpoint{5.846613in}{2.223379in}}%
\pgfpathlineto{\pgfqpoint{5.840639in}{2.260881in}}%
\pgfpathlineto{\pgfqpoint{5.834774in}{2.298383in}}%
\pgfpathlineto{\pgfqpoint{5.827113in}{2.335885in}}%
\pgfpathlineto{\pgfqpoint{5.816263in}{2.373387in}}%
\pgfpathlineto{\pgfqpoint{5.802797in}{2.410889in}}%
\pgfpathlineto{\pgfqpoint{5.787843in}{2.448391in}}%
\pgfpathlineto{\pgfqpoint{5.771588in}{2.485892in}}%
\pgfpathlineto{\pgfqpoint{5.752972in}{2.523394in}}%
\pgfpathlineto{\pgfqpoint{5.728478in}{2.560896in}}%
\pgfpathlineto{\pgfqpoint{5.689052in}{2.598398in}}%
\pgfpathlineto{\pgfqpoint{5.617281in}{2.635900in}}%
\pgfpathlineto{\pgfqpoint{5.502240in}{2.673402in}}%
\pgfpathlineto{\pgfqpoint{5.385570in}{2.710904in}}%
\pgfpathlineto{\pgfqpoint{5.358241in}{2.748406in}}%
\pgfpathlineto{\pgfqpoint{5.446464in}{2.785908in}}%
\pgfpathlineto{\pgfqpoint{5.567080in}{2.823410in}}%
\pgfpathlineto{\pgfqpoint{5.642578in}{2.860912in}}%
\pgfpathlineto{\pgfqpoint{5.667671in}{2.898414in}}%
\pgfpathlineto{\pgfqpoint{5.666242in}{2.935916in}}%
\pgfpathlineto{\pgfqpoint{5.655331in}{2.973417in}}%
\pgfpathlineto{\pgfqpoint{5.642475in}{3.010919in}}%
\pgfpathlineto{\pgfqpoint{5.629316in}{3.048421in}}%
\pgfpathlineto{\pgfqpoint{5.615200in}{3.085923in}}%
\pgfpathlineto{\pgfqpoint{5.599396in}{3.123425in}}%
\pgfpathlineto{\pgfqpoint{5.581844in}{3.160927in}}%
\pgfpathlineto{\pgfqpoint{5.564279in}{3.198429in}}%
\pgfpathlineto{\pgfqpoint{5.549198in}{3.235931in}}%
\pgfpathlineto{\pgfqpoint{5.536379in}{3.273433in}}%
\pgfpathlineto{\pgfqpoint{5.523475in}{3.310935in}}%
\pgfpathlineto{\pgfqpoint{5.510258in}{3.348437in}}%
\pgfpathlineto{\pgfqpoint{5.498527in}{3.385939in}}%
\pgfpathlineto{\pgfqpoint{5.489033in}{3.423441in}}%
\pgfpathlineto{\pgfqpoint{5.482010in}{3.460942in}}%
\pgfpathlineto{\pgfqpoint{5.478460in}{3.498444in}}%
\pgfpathlineto{\pgfqpoint{5.478697in}{3.535946in}}%
\pgfpathlineto{\pgfqpoint{5.481971in}{3.573448in}}%
\pgfpathlineto{\pgfqpoint{5.487968in}{3.610950in}}%
\pgfpathlineto{\pgfqpoint{5.496718in}{3.648452in}}%
\pgfpathlineto{\pgfqpoint{5.508148in}{3.685954in}}%
\pgfpathlineto{\pgfqpoint{5.522700in}{3.723456in}}%
\pgfpathlineto{\pgfqpoint{5.540837in}{3.760958in}}%
\pgfpathlineto{\pgfqpoint{5.563043in}{3.798460in}}%
\pgfpathlineto{\pgfqpoint{5.589607in}{3.835962in}}%
\pgfpathlineto{\pgfqpoint{5.618837in}{3.873464in}}%
\pgfpathlineto{\pgfqpoint{5.647842in}{3.910965in}}%
\pgfpathlineto{\pgfqpoint{5.675233in}{3.948467in}}%
\pgfpathlineto{\pgfqpoint{5.701601in}{3.985969in}}%
\pgfpathlineto{\pgfqpoint{5.727649in}{4.023471in}}%
\pgfpathlineto{\pgfqpoint{5.752574in}{4.060973in}}%
\pgfpathlineto{\pgfqpoint{5.775211in}{4.098475in}}%
\pgfpathlineto{\pgfqpoint{5.795744in}{4.135977in}}%
\pgfpathlineto{\pgfqpoint{5.814993in}{4.173479in}}%
\pgfpathlineto{\pgfqpoint{5.832648in}{4.210981in}}%
\pgfpathlineto{\pgfqpoint{5.847355in}{4.248483in}}%
\pgfpathlineto{\pgfqpoint{5.858500in}{4.285985in}}%
\pgfpathlineto{\pgfqpoint{5.866821in}{4.323487in}}%
\pgfpathlineto{\pgfqpoint{5.873276in}{4.360989in}}%
\pgfpathlineto{\pgfqpoint{5.878244in}{4.398490in}}%
\pgfpathlineto{\pgfqpoint{5.881869in}{4.435992in}}%
\pgfpathlineto{\pgfqpoint{5.884397in}{4.473494in}}%
\pgfpathlineto{\pgfqpoint{5.886151in}{4.510996in}}%
\pgfpathlineto{\pgfqpoint{5.887399in}{4.548498in}}%
\pgfpathlineto{\pgfqpoint{5.888284in}{4.586000in}}%
\pgfpathlineto{\pgfqpoint{5.888848in}{4.623502in}}%
\pgfpathlineto{\pgfqpoint{5.889162in}{4.661004in}}%
\pgfpathlineto{\pgfqpoint{5.889359in}{4.698506in}}%
\pgfpathlineto{\pgfqpoint{5.889513in}{4.736008in}}%
\pgfpathlineto{\pgfqpoint{5.889612in}{4.773510in}}%
\pgfpathlineto{\pgfqpoint{5.889655in}{4.811012in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.811012in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.811012in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.773510in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.736008in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.698506in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.661004in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.623502in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.586000in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.548498in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.510996in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.473494in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.435992in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.398490in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.360989in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.323487in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.285985in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.248483in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.210981in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.173479in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.135977in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.098475in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.060973in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.023471in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.985969in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.948467in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.910965in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.873464in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.835962in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.798460in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.760958in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.723456in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.685954in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.648452in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.610950in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.573448in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.535946in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.498444in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.460942in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.423441in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.385939in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.348437in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.310935in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.273433in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.235931in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.198429in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.160927in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.123425in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.085923in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.048421in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.010919in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.973417in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.935916in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.898414in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.860912in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.823410in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.785908in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.748406in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.710904in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.673402in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.635900in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.598398in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.560896in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.523394in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.485892in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.448391in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.410889in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.373387in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.335885in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.298383in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.260881in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.223379in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.185877in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.148375in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.110873in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.073371in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.035869in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.998368in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.960866in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.923364in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.885862in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.848360in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.810858in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.773356in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.735854in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.698352in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.660850in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.623348in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.585846in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.510843in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.473341in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.435839in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.398337in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.360835in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.285831in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.248329in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.210827in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.173325in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.135823in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.098321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.889670in}{1.493849in}}{\pgfqpoint{6.421098in}{4.038638in}}{%
\pgfpathmoveto{\pgfqpoint{5.890142in}{1.493849in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.493849in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.519553in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.545258in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.570963in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.596668in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.622373in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.648078in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.673783in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.699488in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.750898in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.776603in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.802308in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.828013in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.853718in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.879423in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.905128in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.930833in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.956538in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{1.982243in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.007947in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.033652in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.059357in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.085062in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.110767in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.136472in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.162177in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.213587in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.239292in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.264997in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.290702in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.316407in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.342112in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.367817in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.393522in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.419227in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.444932in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.470637in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.496341in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.522046in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.547751in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.573456in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.599161in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.624866in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.650571in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.676276in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.701981in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.727686in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.753391in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.779096in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.804801in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.830506in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.856211in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.881916in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.907621in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.933326in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.959031in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{2.984735in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.010440in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.036145in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.061850in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.087555in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.113260in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.138965in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.164670in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.190375in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.216080in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.241785in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.267490in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.293195in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.318900in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.344605in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.370310in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.396015in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.421720in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.447425in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.473129in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.498834in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.524539in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.550244in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.575949in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.601654in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.627359in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.653064in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.678769in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.704474in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.730179in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.755884in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.781589in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.807294in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.832999in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.858704in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.884409in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.910114in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.935818in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.961523in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.987228in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.012933in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.038638in}}%
\pgfpathlineto{\pgfqpoint{5.890333in}{4.038638in}}%
\pgfpathlineto{\pgfqpoint{5.890333in}{4.038638in}}%
\pgfpathlineto{\pgfqpoint{5.890812in}{4.012933in}}%
\pgfpathlineto{\pgfqpoint{5.891553in}{3.987228in}}%
\pgfpathlineto{\pgfqpoint{5.892649in}{3.961523in}}%
\pgfpathlineto{\pgfqpoint{5.894206in}{3.935818in}}%
\pgfpathlineto{\pgfqpoint{5.896331in}{3.910114in}}%
\pgfpathlineto{\pgfqpoint{5.899125in}{3.884409in}}%
\pgfpathlineto{\pgfqpoint{5.902676in}{3.858704in}}%
\pgfpathlineto{\pgfqpoint{5.907040in}{3.832999in}}%
\pgfpathlineto{\pgfqpoint{5.912237in}{3.807294in}}%
\pgfpathlineto{\pgfqpoint{5.918239in}{3.781589in}}%
\pgfpathlineto{\pgfqpoint{5.924969in}{3.755884in}}%
\pgfpathlineto{\pgfqpoint{5.932304in}{3.730179in}}%
\pgfpathlineto{\pgfqpoint{5.940094in}{3.704474in}}%
\pgfpathlineto{\pgfqpoint{5.948184in}{3.678769in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{3.653064in}}%
\pgfpathlineto{\pgfqpoint{5.964829in}{3.627359in}}%
\pgfpathlineto{\pgfqpoint{5.973369in}{3.601654in}}%
\pgfpathlineto{\pgfqpoint{5.982236in}{3.575949in}}%
\pgfpathlineto{\pgfqpoint{5.991730in}{3.550244in}}%
\pgfpathlineto{\pgfqpoint{6.002275in}{3.524539in}}%
\pgfpathlineto{\pgfqpoint{6.014390in}{3.498834in}}%
\pgfpathlineto{\pgfqpoint{6.028642in}{3.473129in}}%
\pgfpathlineto{\pgfqpoint{6.045576in}{3.447425in}}%
\pgfpathlineto{\pgfqpoint{6.065631in}{3.421720in}}%
\pgfpathlineto{\pgfqpoint{6.089048in}{3.396015in}}%
\pgfpathlineto{\pgfqpoint{6.115791in}{3.370310in}}%
\pgfpathlineto{\pgfqpoint{6.145491in}{3.344605in}}%
\pgfpathlineto{\pgfqpoint{6.177444in}{3.318900in}}%
\pgfpathlineto{\pgfqpoint{6.210673in}{3.293195in}}%
\pgfpathlineto{\pgfqpoint{6.244040in}{3.267490in}}%
\pgfpathlineto{\pgfqpoint{6.276395in}{3.241785in}}%
\pgfpathlineto{\pgfqpoint{6.306714in}{3.216080in}}%
\pgfpathlineto{\pgfqpoint{6.334197in}{3.190375in}}%
\pgfpathlineto{\pgfqpoint{6.358296in}{3.164670in}}%
\pgfpathlineto{\pgfqpoint{6.378674in}{3.138965in}}%
\pgfpathlineto{\pgfqpoint{6.395141in}{3.113260in}}%
\pgfpathlineto{\pgfqpoint{6.407587in}{3.087555in}}%
\pgfpathlineto{\pgfqpoint{6.415977in}{3.061850in}}%
\pgfpathlineto{\pgfqpoint{6.420391in}{3.036145in}}%
\pgfpathlineto{\pgfqpoint{6.421098in}{3.010440in}}%
\pgfpathlineto{\pgfqpoint{6.418609in}{2.984735in}}%
\pgfpathlineto{\pgfqpoint{6.413659in}{2.959031in}}%
\pgfpathlineto{\pgfqpoint{6.407112in}{2.933326in}}%
\pgfpathlineto{\pgfqpoint{6.399804in}{2.907621in}}%
\pgfpathlineto{\pgfqpoint{6.392387in}{2.881916in}}%
\pgfpathlineto{\pgfqpoint{6.385205in}{2.856211in}}%
\pgfpathlineto{\pgfqpoint{6.378266in}{2.830506in}}%
\pgfpathlineto{\pgfqpoint{6.371268in}{2.804801in}}%
\pgfpathlineto{\pgfqpoint{6.363692in}{2.779096in}}%
\pgfpathlineto{\pgfqpoint{6.354912in}{2.753391in}}%
\pgfpathlineto{\pgfqpoint{6.344326in}{2.727686in}}%
\pgfpathlineto{\pgfqpoint{6.331483in}{2.701981in}}%
\pgfpathlineto{\pgfqpoint{6.316202in}{2.676276in}}%
\pgfpathlineto{\pgfqpoint{6.298649in}{2.650571in}}%
\pgfpathlineto{\pgfqpoint{6.279349in}{2.624866in}}%
\pgfpathlineto{\pgfqpoint{6.259093in}{2.599161in}}%
\pgfpathlineto{\pgfqpoint{6.238771in}{2.573456in}}%
\pgfpathlineto{\pgfqpoint{6.219162in}{2.547751in}}%
\pgfpathlineto{\pgfqpoint{6.200756in}{2.522046in}}%
\pgfpathlineto{\pgfqpoint{6.183670in}{2.496341in}}%
\pgfpathlineto{\pgfqpoint{6.167673in}{2.470637in}}%
\pgfpathlineto{\pgfqpoint{6.152311in}{2.444932in}}%
\pgfpathlineto{\pgfqpoint{6.137085in}{2.419227in}}%
\pgfpathlineto{\pgfqpoint{6.121618in}{2.393522in}}%
\pgfpathlineto{\pgfqpoint{6.105771in}{2.367817in}}%
\pgfpathlineto{\pgfqpoint{6.089683in}{2.342112in}}%
\pgfpathlineto{\pgfqpoint{6.073736in}{2.316407in}}%
\pgfpathlineto{\pgfqpoint{6.058451in}{2.290702in}}%
\pgfpathlineto{\pgfqpoint{6.044362in}{2.264997in}}%
\pgfpathlineto{\pgfqpoint{6.031872in}{2.239292in}}%
\pgfpathlineto{\pgfqpoint{6.021165in}{2.213587in}}%
\pgfpathlineto{\pgfqpoint{6.012158in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.004540in}{2.162177in}}%
\pgfpathlineto{\pgfqpoint{5.997852in}{2.136472in}}%
\pgfpathlineto{\pgfqpoint{5.991603in}{2.110767in}}%
\pgfpathlineto{\pgfqpoint{5.985378in}{2.085062in}}%
\pgfpathlineto{\pgfqpoint{5.978906in}{2.059357in}}%
\pgfpathlineto{\pgfqpoint{5.972080in}{2.033652in}}%
\pgfpathlineto{\pgfqpoint{5.964939in}{2.007947in}}%
\pgfpathlineto{\pgfqpoint{5.957608in}{1.982243in}}%
\pgfpathlineto{\pgfqpoint{5.950251in}{1.956538in}}%
\pgfpathlineto{\pgfqpoint{5.943020in}{1.930833in}}%
\pgfpathlineto{\pgfqpoint{5.936039in}{1.905128in}}%
\pgfpathlineto{\pgfqpoint{5.929404in}{1.879423in}}%
\pgfpathlineto{\pgfqpoint{5.923197in}{1.853718in}}%
\pgfpathlineto{\pgfqpoint{5.917497in}{1.828013in}}%
\pgfpathlineto{\pgfqpoint{5.912376in}{1.802308in}}%
\pgfpathlineto{\pgfqpoint{5.907892in}{1.776603in}}%
\pgfpathlineto{\pgfqpoint{5.904070in}{1.750898in}}%
\pgfpathlineto{\pgfqpoint{5.900893in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{5.898308in}{1.699488in}}%
\pgfpathlineto{\pgfqpoint{5.896234in}{1.673783in}}%
\pgfpathlineto{\pgfqpoint{5.894584in}{1.648078in}}%
\pgfpathlineto{\pgfqpoint{5.893279in}{1.622373in}}%
\pgfpathlineto{\pgfqpoint{5.892256in}{1.596668in}}%
\pgfpathlineto{\pgfqpoint{5.891466in}{1.570963in}}%
\pgfpathlineto{\pgfqpoint{5.890872in}{1.545258in}}%
\pgfpathlineto{\pgfqpoint{5.890441in}{1.519553in}}%
\pgfpathlineto{\pgfqpoint{5.890142in}{1.493849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.686813in}{1.762148in}}{\pgfqpoint{7.218241in}{5.298321in}}{%
\pgfpathmoveto{\pgfqpoint{7.218241in}{1.762148in}}%
\pgfpathlineto{\pgfqpoint{7.218231in}{1.762148in}}%
\pgfpathlineto{\pgfqpoint{7.218204in}{1.797867in}}%
\pgfpathlineto{\pgfqpoint{7.218169in}{1.833586in}}%
\pgfpathlineto{\pgfqpoint{7.218161in}{1.869305in}}%
\pgfpathlineto{\pgfqpoint{7.218158in}{1.905024in}}%
\pgfpathlineto{\pgfqpoint{7.218100in}{1.940743in}}%
\pgfpathlineto{\pgfqpoint{7.218015in}{1.976462in}}%
\pgfpathlineto{\pgfqpoint{7.217977in}{2.012181in}}%
\pgfpathlineto{\pgfqpoint{7.217929in}{2.047900in}}%
\pgfpathlineto{\pgfqpoint{7.217799in}{2.083619in}}%
\pgfpathlineto{\pgfqpoint{7.217658in}{2.119338in}}%
\pgfpathlineto{\pgfqpoint{7.217551in}{2.155056in}}%
\pgfpathlineto{\pgfqpoint{7.217355in}{2.190775in}}%
\pgfpathlineto{\pgfqpoint{7.216998in}{2.226494in}}%
\pgfpathlineto{\pgfqpoint{7.216564in}{2.262213in}}%
\pgfpathlineto{\pgfqpoint{7.216094in}{2.297932in}}%
\pgfpathlineto{\pgfqpoint{7.215589in}{2.333651in}}%
\pgfpathlineto{\pgfqpoint{7.215086in}{2.369370in}}%
\pgfpathlineto{\pgfqpoint{7.214548in}{2.405089in}}%
\pgfpathlineto{\pgfqpoint{7.213854in}{2.440808in}}%
\pgfpathlineto{\pgfqpoint{7.212892in}{2.476527in}}%
\pgfpathlineto{\pgfqpoint{7.211462in}{2.512246in}}%
\pgfpathlineto{\pgfqpoint{7.209472in}{2.547965in}}%
\pgfpathlineto{\pgfqpoint{7.207184in}{2.583684in}}%
\pgfpathlineto{\pgfqpoint{7.204547in}{2.619402in}}%
\pgfpathlineto{\pgfqpoint{7.201336in}{2.655121in}}%
\pgfpathlineto{\pgfqpoint{7.198033in}{2.690840in}}%
\pgfpathlineto{\pgfqpoint{7.195270in}{2.726559in}}%
\pgfpathlineto{\pgfqpoint{7.192485in}{2.762278in}}%
\pgfpathlineto{\pgfqpoint{7.187905in}{2.797997in}}%
\pgfpathlineto{\pgfqpoint{7.180981in}{2.833716in}}%
\pgfpathlineto{\pgfqpoint{7.173321in}{2.869435in}}%
\pgfpathlineto{\pgfqpoint{7.166047in}{2.905154in}}%
\pgfpathlineto{\pgfqpoint{7.158370in}{2.940873in}}%
\pgfpathlineto{\pgfqpoint{7.149241in}{2.976592in}}%
\pgfpathlineto{\pgfqpoint{7.138952in}{3.012311in}}%
\pgfpathlineto{\pgfqpoint{7.127886in}{3.048029in}}%
\pgfpathlineto{\pgfqpoint{7.114227in}{3.083748in}}%
\pgfpathlineto{\pgfqpoint{7.097090in}{3.119467in}}%
\pgfpathlineto{\pgfqpoint{7.078662in}{3.155186in}}%
\pgfpathlineto{\pgfqpoint{7.060986in}{3.190905in}}%
\pgfpathlineto{\pgfqpoint{7.043949in}{3.226624in}}%
\pgfpathlineto{\pgfqpoint{7.026182in}{3.262343in}}%
\pgfpathlineto{\pgfqpoint{7.005969in}{3.298062in}}%
\pgfpathlineto{\pgfqpoint{6.980843in}{3.333781in}}%
\pgfpathlineto{\pgfqpoint{6.951315in}{3.369500in}}%
\pgfpathlineto{\pgfqpoint{6.921757in}{3.405219in}}%
\pgfpathlineto{\pgfqpoint{6.894041in}{3.440938in}}%
\pgfpathlineto{\pgfqpoint{6.867135in}{3.476656in}}%
\pgfpathlineto{\pgfqpoint{6.839974in}{3.512375in}}%
\pgfpathlineto{\pgfqpoint{6.812187in}{3.548094in}}%
\pgfpathlineto{\pgfqpoint{6.787023in}{3.583813in}}%
\pgfpathlineto{\pgfqpoint{6.766044in}{3.619532in}}%
\pgfpathlineto{\pgfqpoint{6.744810in}{3.655251in}}%
\pgfpathlineto{\pgfqpoint{6.721692in}{3.690970in}}%
\pgfpathlineto{\pgfqpoint{6.701968in}{3.726689in}}%
\pgfpathlineto{\pgfqpoint{6.690597in}{3.762408in}}%
\pgfpathlineto{\pgfqpoint{6.686813in}{3.798127in}}%
\pgfpathlineto{\pgfqpoint{6.687055in}{3.833846in}}%
\pgfpathlineto{\pgfqpoint{6.693400in}{3.869565in}}%
\pgfpathlineto{\pgfqpoint{6.710001in}{3.905284in}}%
\pgfpathlineto{\pgfqpoint{6.732015in}{3.941002in}}%
\pgfpathlineto{\pgfqpoint{6.752605in}{3.976721in}}%
\pgfpathlineto{\pgfqpoint{6.772466in}{4.012440in}}%
\pgfpathlineto{\pgfqpoint{6.794802in}{4.048159in}}%
\pgfpathlineto{\pgfqpoint{6.819633in}{4.083878in}}%
\pgfpathlineto{\pgfqpoint{6.844027in}{4.119597in}}%
\pgfpathlineto{\pgfqpoint{6.866437in}{4.155316in}}%
\pgfpathlineto{\pgfqpoint{6.888479in}{4.191035in}}%
\pgfpathlineto{\pgfqpoint{6.912269in}{4.226754in}}%
\pgfpathlineto{\pgfqpoint{6.937984in}{4.262473in}}%
\pgfpathlineto{\pgfqpoint{6.965146in}{4.298192in}}%
\pgfpathlineto{\pgfqpoint{6.993195in}{4.333911in}}%
\pgfpathlineto{\pgfqpoint{7.018734in}{4.369629in}}%
\pgfpathlineto{\pgfqpoint{7.040084in}{4.405348in}}%
\pgfpathlineto{\pgfqpoint{7.060210in}{4.441067in}}%
\pgfpathlineto{\pgfqpoint{7.080944in}{4.476786in}}%
\pgfpathlineto{\pgfqpoint{7.100533in}{4.512505in}}%
\pgfpathlineto{\pgfqpoint{7.117506in}{4.548224in}}%
\pgfpathlineto{\pgfqpoint{7.132705in}{4.583943in}}%
\pgfpathlineto{\pgfqpoint{7.147121in}{4.619662in}}%
\pgfpathlineto{\pgfqpoint{7.160709in}{4.655381in}}%
\pgfpathlineto{\pgfqpoint{7.173218in}{4.691100in}}%
\pgfpathlineto{\pgfqpoint{7.184641in}{4.726819in}}%
\pgfpathlineto{\pgfqpoint{7.194332in}{4.762538in}}%
\pgfpathlineto{\pgfqpoint{7.201461in}{4.798257in}}%
\pgfpathlineto{\pgfqpoint{7.206225in}{4.833975in}}%
\pgfpathlineto{\pgfqpoint{7.209724in}{4.869694in}}%
\pgfpathlineto{\pgfqpoint{7.212574in}{4.905413in}}%
\pgfpathlineto{\pgfqpoint{7.214632in}{4.941132in}}%
\pgfpathlineto{\pgfqpoint{7.215888in}{4.976851in}}%
\pgfpathlineto{\pgfqpoint{7.216586in}{5.012570in}}%
\pgfpathlineto{\pgfqpoint{7.217043in}{5.048289in}}%
\pgfpathlineto{\pgfqpoint{7.217480in}{5.084008in}}%
\pgfpathlineto{\pgfqpoint{7.217870in}{5.119727in}}%
\pgfpathlineto{\pgfqpoint{7.218087in}{5.155446in}}%
\pgfpathlineto{\pgfqpoint{7.218146in}{5.191165in}}%
\pgfpathlineto{\pgfqpoint{7.218167in}{5.226884in}}%
\pgfpathlineto{\pgfqpoint{7.218204in}{5.262602in}}%
\pgfpathlineto{\pgfqpoint{7.218231in}{5.298321in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{5.298321in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{5.298321in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{5.262602in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{5.226884in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{5.191165in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{5.155446in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{5.119727in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{5.084008in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{5.048289in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{5.012570in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.976851in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.941132in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.905413in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.869694in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.833975in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.798257in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.762538in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.726819in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.691100in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.655381in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.619662in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.583943in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.548224in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.512505in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.476786in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.441067in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.405348in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.369629in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.333911in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.298192in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.262473in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.226754in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.191035in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.155316in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.119597in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.083878in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.048159in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.012440in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.976721in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.941002in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.905284in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.869565in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.833846in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.798127in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.762408in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.726689in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.690970in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.655251in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.619532in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.583813in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.548094in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.512375in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.476656in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.440938in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.405219in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.369500in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.333781in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.298062in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.262343in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.226624in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.190905in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.155186in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.119467in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.083748in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.048029in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.012311in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.976592in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.940873in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.905154in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.869435in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.833716in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.797997in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.762278in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.726559in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.690840in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.655121in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.619402in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.583684in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.547965in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.512246in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.476527in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.440808in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.405089in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.369370in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.333651in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.297932in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.262213in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.226494in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.190775in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.155056in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.119338in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.083619in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.047900in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.012181in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{1.976462in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{1.940743in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{1.905024in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{1.869305in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{1.833586in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{1.797867in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{1.762148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.218241in}{1.431768in}}{\pgfqpoint{7.749670in}{4.907848in}}{%
\pgfpathmoveto{\pgfqpoint{7.218672in}{1.431768in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{1.431768in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{1.466880in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{1.501992in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{1.537104in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{1.572216in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{1.607327in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{1.642439in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{1.677551in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{1.712663in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{1.747775in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{1.782887in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{1.817999in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{1.853111in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{1.888223in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{1.923335in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{1.958447in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{1.993559in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.028671in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.063782in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.098894in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.134006in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.169118in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.204230in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.239342in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.274454in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.309566in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.344678in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.379790in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.414902in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.450014in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.485126in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.520237in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.555349in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.590461in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.625573in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.660685in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.695797in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.730909in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.766021in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.801133in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.836245in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.871357in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.906469in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.941581in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{2.976692in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.011804in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.046916in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.082028in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.117140in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.152252in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.187364in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.222476in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.257588in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.292700in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.327812in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.362924in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.398036in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.433147in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.468259in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.503371in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.538483in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.573595in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.608707in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.643819in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.678931in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.714043in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.749155in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.784267in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.819379in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.854491in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.889602in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.924714in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.959826in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{3.994938in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.030050in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.065162in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.100274in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.135386in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.170498in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.205610in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.240722in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.275834in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.310946in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.346057in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.381169in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.416281in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.451393in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.486505in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.521617in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.556729in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.591841in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.626953in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.662065in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.697177in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.732289in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.767400in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.802512in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.837624in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.872736in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.907848in}}%
\pgfpathlineto{\pgfqpoint{7.218801in}{4.907848in}}%
\pgfpathlineto{\pgfqpoint{7.218801in}{4.907848in}}%
\pgfpathlineto{\pgfqpoint{7.219205in}{4.872736in}}%
\pgfpathlineto{\pgfqpoint{7.219833in}{4.837624in}}%
\pgfpathlineto{\pgfqpoint{7.220769in}{4.802512in}}%
\pgfpathlineto{\pgfqpoint{7.222100in}{4.767400in}}%
\pgfpathlineto{\pgfqpoint{7.223914in}{4.732289in}}%
\pgfpathlineto{\pgfqpoint{7.226279in}{4.697177in}}%
\pgfpathlineto{\pgfqpoint{7.229225in}{4.662065in}}%
\pgfpathlineto{\pgfqpoint{7.232733in}{4.626953in}}%
\pgfpathlineto{\pgfqpoint{7.236729in}{4.591841in}}%
\pgfpathlineto{\pgfqpoint{7.241106in}{4.556729in}}%
\pgfpathlineto{\pgfqpoint{7.245760in}{4.521617in}}%
\pgfpathlineto{\pgfqpoint{7.250645in}{4.486505in}}%
\pgfpathlineto{\pgfqpoint{7.255827in}{4.451393in}}%
\pgfpathlineto{\pgfqpoint{7.261508in}{4.416281in}}%
\pgfpathlineto{\pgfqpoint{7.268013in}{4.381169in}}%
\pgfpathlineto{\pgfqpoint{7.275726in}{4.346057in}}%
\pgfpathlineto{\pgfqpoint{7.285004in}{4.310946in}}%
\pgfpathlineto{\pgfqpoint{7.296072in}{4.275834in}}%
\pgfpathlineto{\pgfqpoint{7.308964in}{4.240722in}}%
\pgfpathlineto{\pgfqpoint{7.323504in}{4.205610in}}%
\pgfpathlineto{\pgfqpoint{7.339351in}{4.170498in}}%
\pgfpathlineto{\pgfqpoint{7.356080in}{4.135386in}}%
\pgfpathlineto{\pgfqpoint{7.373281in}{4.100274in}}%
\pgfpathlineto{\pgfqpoint{7.390634in}{4.065162in}}%
\pgfpathlineto{\pgfqpoint{7.407946in}{4.030050in}}%
\pgfpathlineto{\pgfqpoint{7.425147in}{3.994938in}}%
\pgfpathlineto{\pgfqpoint{7.442264in}{3.959826in}}%
\pgfpathlineto{\pgfqpoint{7.459385in}{3.924714in}}%
\pgfpathlineto{\pgfqpoint{7.476645in}{3.889602in}}%
\pgfpathlineto{\pgfqpoint{7.494238in}{3.854491in}}%
\pgfpathlineto{\pgfqpoint{7.512427in}{3.819379in}}%
\pgfpathlineto{\pgfqpoint{7.531555in}{3.784267in}}%
\pgfpathlineto{\pgfqpoint{7.551997in}{3.749155in}}%
\pgfpathlineto{\pgfqpoint{7.574071in}{3.714043in}}%
\pgfpathlineto{\pgfqpoint{7.597901in}{3.678931in}}%
\pgfpathlineto{\pgfqpoint{7.623275in}{3.643819in}}%
\pgfpathlineto{\pgfqpoint{7.649538in}{3.608707in}}%
\pgfpathlineto{\pgfqpoint{7.675582in}{3.573595in}}%
\pgfpathlineto{\pgfqpoint{7.699931in}{3.538483in}}%
\pgfpathlineto{\pgfqpoint{7.720930in}{3.503371in}}%
\pgfpathlineto{\pgfqpoint{7.736990in}{3.468259in}}%
\pgfpathlineto{\pgfqpoint{7.746829in}{3.433147in}}%
\pgfpathlineto{\pgfqpoint{7.749670in}{3.398036in}}%
\pgfpathlineto{\pgfqpoint{7.745343in}{3.362924in}}%
\pgfpathlineto{\pgfqpoint{7.734292in}{3.327812in}}%
\pgfpathlineto{\pgfqpoint{7.717472in}{3.292700in}}%
\pgfpathlineto{\pgfqpoint{7.696177in}{3.257588in}}%
\pgfpathlineto{\pgfqpoint{7.671827in}{3.222476in}}%
\pgfpathlineto{\pgfqpoint{7.645756in}{3.187364in}}%
\pgfpathlineto{\pgfqpoint{7.619067in}{3.152252in}}%
\pgfpathlineto{\pgfqpoint{7.592568in}{3.117140in}}%
\pgfpathlineto{\pgfqpoint{7.566803in}{3.082028in}}%
\pgfpathlineto{\pgfqpoint{7.542157in}{3.046916in}}%
\pgfpathlineto{\pgfqpoint{7.518963in}{3.011804in}}%
\pgfpathlineto{\pgfqpoint{7.497580in}{2.976692in}}%
\pgfpathlineto{\pgfqpoint{7.478401in}{2.941581in}}%
\pgfpathlineto{\pgfqpoint{7.461788in}{2.906469in}}%
\pgfpathlineto{\pgfqpoint{7.447969in}{2.871357in}}%
\pgfpathlineto{\pgfqpoint{7.436937in}{2.836245in}}%
\pgfpathlineto{\pgfqpoint{7.428389in}{2.801133in}}%
\pgfpathlineto{\pgfqpoint{7.421742in}{2.766021in}}%
\pgfpathlineto{\pgfqpoint{7.416209in}{2.730909in}}%
\pgfpathlineto{\pgfqpoint{7.410946in}{2.695797in}}%
\pgfpathlineto{\pgfqpoint{7.405210in}{2.660685in}}%
\pgfpathlineto{\pgfqpoint{7.398504in}{2.625573in}}%
\pgfpathlineto{\pgfqpoint{7.390666in}{2.590461in}}%
\pgfpathlineto{\pgfqpoint{7.381867in}{2.555349in}}%
\pgfpathlineto{\pgfqpoint{7.372533in}{2.520237in}}%
\pgfpathlineto{\pgfqpoint{7.363204in}{2.485126in}}%
\pgfpathlineto{\pgfqpoint{7.354374in}{2.450014in}}%
\pgfpathlineto{\pgfqpoint{7.346364in}{2.414902in}}%
\pgfpathlineto{\pgfqpoint{7.339256in}{2.379790in}}%
\pgfpathlineto{\pgfqpoint{7.332900in}{2.344678in}}%
\pgfpathlineto{\pgfqpoint{7.326982in}{2.309566in}}%
\pgfpathlineto{\pgfqpoint{7.321126in}{2.274454in}}%
\pgfpathlineto{\pgfqpoint{7.314992in}{2.239342in}}%
\pgfpathlineto{\pgfqpoint{7.308361in}{2.204230in}}%
\pgfpathlineto{\pgfqpoint{7.301167in}{2.169118in}}%
\pgfpathlineto{\pgfqpoint{7.293499in}{2.134006in}}%
\pgfpathlineto{\pgfqpoint{7.285557in}{2.098894in}}%
\pgfpathlineto{\pgfqpoint{7.277596in}{2.063782in}}%
\pgfpathlineto{\pgfqpoint{7.269864in}{2.028671in}}%
\pgfpathlineto{\pgfqpoint{7.262565in}{1.993559in}}%
\pgfpathlineto{\pgfqpoint{7.255834in}{1.958447in}}%
\pgfpathlineto{\pgfqpoint{7.249746in}{1.923335in}}%
\pgfpathlineto{\pgfqpoint{7.244328in}{1.888223in}}%
\pgfpathlineto{\pgfqpoint{7.239576in}{1.853111in}}%
\pgfpathlineto{\pgfqpoint{7.235470in}{1.817999in}}%
\pgfpathlineto{\pgfqpoint{7.231971in}{1.782887in}}%
\pgfpathlineto{\pgfqpoint{7.229032in}{1.747775in}}%
\pgfpathlineto{\pgfqpoint{7.226598in}{1.712663in}}%
\pgfpathlineto{\pgfqpoint{7.224605in}{1.677551in}}%
\pgfpathlineto{\pgfqpoint{7.222993in}{1.642439in}}%
\pgfpathlineto{\pgfqpoint{7.221708in}{1.607327in}}%
\pgfpathlineto{\pgfqpoint{7.220701in}{1.572216in}}%
\pgfpathlineto{\pgfqpoint{7.219931in}{1.537104in}}%
\pgfpathlineto{\pgfqpoint{7.219359in}{1.501992in}}%
\pgfpathlineto{\pgfqpoint{7.218951in}{1.466880in}}%
\pgfpathlineto{\pgfqpoint{7.218672in}{1.431768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.015384in}{1.908876in}}{\pgfqpoint{8.546813in}{5.012105in}}{%
\pgfpathmoveto{\pgfqpoint{8.546813in}{1.908876in}}%
\pgfpathlineto{\pgfqpoint{8.546795in}{1.908876in}}%
\pgfpathlineto{\pgfqpoint{8.546737in}{1.940222in}}%
\pgfpathlineto{\pgfqpoint{8.546600in}{1.971567in}}%
\pgfpathlineto{\pgfqpoint{8.546400in}{2.002913in}}%
\pgfpathlineto{\pgfqpoint{8.546226in}{2.034259in}}%
\pgfpathlineto{\pgfqpoint{8.546079in}{2.065605in}}%
\pgfpathlineto{\pgfqpoint{8.545834in}{2.096950in}}%
\pgfpathlineto{\pgfqpoint{8.545473in}{2.128296in}}%
\pgfpathlineto{\pgfqpoint{8.545059in}{2.159642in}}%
\pgfpathlineto{\pgfqpoint{8.544443in}{2.190988in}}%
\pgfpathlineto{\pgfqpoint{8.543389in}{2.222333in}}%
\pgfpathlineto{\pgfqpoint{8.541953in}{2.253679in}}%
\pgfpathlineto{\pgfqpoint{8.540221in}{2.285025in}}%
\pgfpathlineto{\pgfqpoint{8.537815in}{2.316371in}}%
\pgfpathlineto{\pgfqpoint{8.534200in}{2.347716in}}%
\pgfpathlineto{\pgfqpoint{8.529307in}{2.379062in}}%
\pgfpathlineto{\pgfqpoint{8.523439in}{2.410408in}}%
\pgfpathlineto{\pgfqpoint{8.516546in}{2.441754in}}%
\pgfpathlineto{\pgfqpoint{8.507939in}{2.473099in}}%
\pgfpathlineto{\pgfqpoint{8.496989in}{2.504445in}}%
\pgfpathlineto{\pgfqpoint{8.483901in}{2.535791in}}%
\pgfpathlineto{\pgfqpoint{8.469371in}{2.567137in}}%
\pgfpathlineto{\pgfqpoint{8.453734in}{2.598482in}}%
\pgfpathlineto{\pgfqpoint{8.436926in}{2.629828in}}%
\pgfpathlineto{\pgfqpoint{8.418692in}{2.661174in}}%
\pgfpathlineto{\pgfqpoint{8.399020in}{2.692520in}}%
\pgfpathlineto{\pgfqpoint{8.377866in}{2.723865in}}%
\pgfpathlineto{\pgfqpoint{8.354367in}{2.755211in}}%
\pgfpathlineto{\pgfqpoint{8.328372in}{2.786557in}}%
\pgfpathlineto{\pgfqpoint{8.302003in}{2.817903in}}%
\pgfpathlineto{\pgfqpoint{8.277678in}{2.849248in}}%
\pgfpathlineto{\pgfqpoint{8.256383in}{2.880594in}}%
\pgfpathlineto{\pgfqpoint{8.237032in}{2.911940in}}%
\pgfpathlineto{\pgfqpoint{8.216467in}{2.943286in}}%
\pgfpathlineto{\pgfqpoint{8.192143in}{2.974631in}}%
\pgfpathlineto{\pgfqpoint{8.164664in}{3.005977in}}%
\pgfpathlineto{\pgfqpoint{8.137735in}{3.037323in}}%
\pgfpathlineto{\pgfqpoint{8.114654in}{3.068669in}}%
\pgfpathlineto{\pgfqpoint{8.094146in}{3.100014in}}%
\pgfpathlineto{\pgfqpoint{8.073496in}{3.131360in}}%
\pgfpathlineto{\pgfqpoint{8.053869in}{3.162706in}}%
\pgfpathlineto{\pgfqpoint{8.038114in}{3.194052in}}%
\pgfpathlineto{\pgfqpoint{8.027491in}{3.225397in}}%
\pgfpathlineto{\pgfqpoint{8.021007in}{3.256743in}}%
\pgfpathlineto{\pgfqpoint{8.016782in}{3.288089in}}%
\pgfpathlineto{\pgfqpoint{8.015384in}{3.319435in}}%
\pgfpathlineto{\pgfqpoint{8.017554in}{3.350780in}}%
\pgfpathlineto{\pgfqpoint{8.022013in}{3.382126in}}%
\pgfpathlineto{\pgfqpoint{8.029750in}{3.413472in}}%
\pgfpathlineto{\pgfqpoint{8.043863in}{3.444818in}}%
\pgfpathlineto{\pgfqpoint{8.063720in}{3.476163in}}%
\pgfpathlineto{\pgfqpoint{8.084821in}{3.507509in}}%
\pgfpathlineto{\pgfqpoint{8.104897in}{3.538855in}}%
\pgfpathlineto{\pgfqpoint{8.125460in}{3.570201in}}%
\pgfpathlineto{\pgfqpoint{8.147789in}{3.601546in}}%
\pgfpathlineto{\pgfqpoint{8.171024in}{3.632892in}}%
\pgfpathlineto{\pgfqpoint{8.193872in}{3.664238in}}%
\pgfpathlineto{\pgfqpoint{8.216909in}{3.695584in}}%
\pgfpathlineto{\pgfqpoint{8.241085in}{3.726929in}}%
\pgfpathlineto{\pgfqpoint{8.264915in}{3.758275in}}%
\pgfpathlineto{\pgfqpoint{8.286157in}{3.789621in}}%
\pgfpathlineto{\pgfqpoint{8.305077in}{3.820967in}}%
\pgfpathlineto{\pgfqpoint{8.324010in}{3.852312in}}%
\pgfpathlineto{\pgfqpoint{8.343613in}{3.883658in}}%
\pgfpathlineto{\pgfqpoint{8.362374in}{3.915004in}}%
\pgfpathlineto{\pgfqpoint{8.379642in}{3.946350in}}%
\pgfpathlineto{\pgfqpoint{8.395740in}{3.977696in}}%
\pgfpathlineto{\pgfqpoint{8.410618in}{4.009041in}}%
\pgfpathlineto{\pgfqpoint{8.424774in}{4.040387in}}%
\pgfpathlineto{\pgfqpoint{8.438443in}{4.071733in}}%
\pgfpathlineto{\pgfqpoint{8.450320in}{4.103079in}}%
\pgfpathlineto{\pgfqpoint{8.459943in}{4.134424in}}%
\pgfpathlineto{\pgfqpoint{8.468702in}{4.165770in}}%
\pgfpathlineto{\pgfqpoint{8.477786in}{4.197116in}}%
\pgfpathlineto{\pgfqpoint{8.487421in}{4.228462in}}%
\pgfpathlineto{\pgfqpoint{8.497336in}{4.259807in}}%
\pgfpathlineto{\pgfqpoint{8.506333in}{4.291153in}}%
\pgfpathlineto{\pgfqpoint{8.512879in}{4.322499in}}%
\pgfpathlineto{\pgfqpoint{8.517287in}{4.353845in}}%
\pgfpathlineto{\pgfqpoint{8.521519in}{4.385190in}}%
\pgfpathlineto{\pgfqpoint{8.526556in}{4.416536in}}%
\pgfpathlineto{\pgfqpoint{8.531739in}{4.447882in}}%
\pgfpathlineto{\pgfqpoint{8.536052in}{4.479228in}}%
\pgfpathlineto{\pgfqpoint{8.539091in}{4.510573in}}%
\pgfpathlineto{\pgfqpoint{8.541204in}{4.541919in}}%
\pgfpathlineto{\pgfqpoint{8.542777in}{4.573265in}}%
\pgfpathlineto{\pgfqpoint{8.543870in}{4.604611in}}%
\pgfpathlineto{\pgfqpoint{8.544588in}{4.635956in}}%
\pgfpathlineto{\pgfqpoint{8.545116in}{4.667302in}}%
\pgfpathlineto{\pgfqpoint{8.545575in}{4.698648in}}%
\pgfpathlineto{\pgfqpoint{8.546011in}{4.729994in}}%
\pgfpathlineto{\pgfqpoint{8.546391in}{4.761339in}}%
\pgfpathlineto{\pgfqpoint{8.546645in}{4.792685in}}%
\pgfpathlineto{\pgfqpoint{8.546760in}{4.824031in}}%
\pgfpathlineto{\pgfqpoint{8.546780in}{4.855377in}}%
\pgfpathlineto{\pgfqpoint{8.546756in}{4.886722in}}%
\pgfpathlineto{\pgfqpoint{8.546733in}{4.918068in}}%
\pgfpathlineto{\pgfqpoint{8.546744in}{4.949414in}}%
\pgfpathlineto{\pgfqpoint{8.546777in}{4.980760in}}%
\pgfpathlineto{\pgfqpoint{8.546802in}{5.012105in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{5.012105in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{5.012105in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.980760in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.949414in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.918068in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.886722in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.855377in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.824031in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.792685in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.761339in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.729994in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.698648in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.667302in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.635956in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.604611in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.573265in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.541919in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.510573in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.479228in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.447882in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.416536in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.385190in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.353845in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.322499in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.291153in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.259807in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.228462in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.197116in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.165770in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.134424in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.103079in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.071733in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.040387in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.009041in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.977696in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.946350in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.915004in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.883658in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.852312in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.820967in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.789621in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.758275in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.726929in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.695584in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.664238in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.632892in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.601546in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.570201in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.538855in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.507509in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.476163in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.444818in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.413472in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.382126in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.350780in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.319435in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.288089in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.256743in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.225397in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.194052in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.162706in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.131360in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.100014in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.068669in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.037323in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.005977in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.974631in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.943286in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.911940in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.880594in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.849248in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.817903in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.786557in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.755211in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.723865in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.692520in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.661174in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.629828in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.598482in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.567137in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.535791in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.504445in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.473099in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.441754in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.410408in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.379062in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.347716in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.316371in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.285025in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.253679in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.222333in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.190988in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.159642in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.128296in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.096950in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.065605in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.034259in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.002913in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{1.971567in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{1.940222in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{1.908876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.546813in}{1.701553in}}{\pgfqpoint{9.078241in}{4.796500in}}{%
\pgfpathmoveto{\pgfqpoint{8.547240in}{1.701553in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{1.701553in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{1.732815in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{1.764078in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{1.795340in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{1.826602in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{1.857864in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{1.889126in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{1.920388in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{1.951650in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{1.982912in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.014174in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.045436in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.076698in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.107960in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.139223in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.170485in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.201747in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.233009in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.264271in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.295533in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.326795in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.358057in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.389319in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.420581in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.451843in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.483106in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.514368in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.545630in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.576892in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.608154in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.639416in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.670678in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.701940in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.733202in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.764464in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.795726in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.826988in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.858251in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.889513in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.920775in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.952037in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{2.983299in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.014561in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.045823in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.077085in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.108347in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.139609in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.170871in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.202133in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.233396in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.264658in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.295920in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.327182in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.358444in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.389706in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.420968in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.452230in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.483492in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.514754in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.546016in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.577279in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.608541in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.639803in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.671065in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.702327in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.733589in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.764851in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.796113in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.827375in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.858637in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.889899in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.921161in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.952424in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.983686in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.014948in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.046210in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.077472in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.108734in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.139996in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.171258in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.202520in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.233782in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.265044in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.296306in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.327569in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.390093in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.421355in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.452617in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.483879in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.515141in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.546403in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.577665in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.608927in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.640189in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.671451in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.702714in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.733976in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.765238in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.796500in}}%
\pgfpathlineto{\pgfqpoint{8.547235in}{4.796500in}}%
\pgfpathlineto{\pgfqpoint{8.547235in}{4.796500in}}%
\pgfpathlineto{\pgfqpoint{8.547522in}{4.765238in}}%
\pgfpathlineto{\pgfqpoint{8.547917in}{4.733976in}}%
\pgfpathlineto{\pgfqpoint{8.548401in}{4.702714in}}%
\pgfpathlineto{\pgfqpoint{8.548927in}{4.671451in}}%
\pgfpathlineto{\pgfqpoint{8.549418in}{4.640189in}}%
\pgfpathlineto{\pgfqpoint{8.549788in}{4.608927in}}%
\pgfpathlineto{\pgfqpoint{8.549971in}{4.577665in}}%
\pgfpathlineto{\pgfqpoint{8.549951in}{4.546403in}}%
\pgfpathlineto{\pgfqpoint{8.549783in}{4.515141in}}%
\pgfpathlineto{\pgfqpoint{8.549593in}{4.483879in}}%
\pgfpathlineto{\pgfqpoint{8.549565in}{4.452617in}}%
\pgfpathlineto{\pgfqpoint{8.549913in}{4.421355in}}%
\pgfpathlineto{\pgfqpoint{8.550854in}{4.390093in}}%
\pgfpathlineto{\pgfqpoint{8.552571in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{8.555177in}{4.327569in}}%
\pgfpathlineto{\pgfqpoint{8.558678in}{4.296306in}}%
\pgfpathlineto{\pgfqpoint{8.562957in}{4.265044in}}%
\pgfpathlineto{\pgfqpoint{8.567789in}{4.233782in}}%
\pgfpathlineto{\pgfqpoint{8.572906in}{4.202520in}}%
\pgfpathlineto{\pgfqpoint{8.578109in}{4.171258in}}%
\pgfpathlineto{\pgfqpoint{8.583383in}{4.139996in}}%
\pgfpathlineto{\pgfqpoint{8.588966in}{4.108734in}}%
\pgfpathlineto{\pgfqpoint{8.595334in}{4.077472in}}%
\pgfpathlineto{\pgfqpoint{8.603094in}{4.046210in}}%
\pgfpathlineto{\pgfqpoint{8.612814in}{4.014948in}}%
\pgfpathlineto{\pgfqpoint{8.624865in}{3.983686in}}%
\pgfpathlineto{\pgfqpoint{8.639312in}{3.952424in}}%
\pgfpathlineto{\pgfqpoint{8.655903in}{3.921161in}}%
\pgfpathlineto{\pgfqpoint{8.674114in}{3.889899in}}%
\pgfpathlineto{\pgfqpoint{8.693252in}{3.858637in}}%
\pgfpathlineto{\pgfqpoint{8.712553in}{3.827375in}}%
\pgfpathlineto{\pgfqpoint{8.731295in}{3.796113in}}%
\pgfpathlineto{\pgfqpoint{8.748889in}{3.764851in}}%
\pgfpathlineto{\pgfqpoint{8.764950in}{3.733589in}}%
\pgfpathlineto{\pgfqpoint{8.779327in}{3.702327in}}%
\pgfpathlineto{\pgfqpoint{8.792095in}{3.671065in}}%
\pgfpathlineto{\pgfqpoint{8.803530in}{3.639803in}}%
\pgfpathlineto{\pgfqpoint{8.814082in}{3.608541in}}%
\pgfpathlineto{\pgfqpoint{8.824336in}{3.577279in}}%
\pgfpathlineto{\pgfqpoint{8.834951in}{3.546016in}}%
\pgfpathlineto{\pgfqpoint{8.846546in}{3.514754in}}%
\pgfpathlineto{\pgfqpoint{8.859577in}{3.483492in}}%
\pgfpathlineto{\pgfqpoint{8.874226in}{3.452230in}}%
\pgfpathlineto{\pgfqpoint{8.890385in}{3.420968in}}%
\pgfpathlineto{\pgfqpoint{8.907709in}{3.389706in}}%
\pgfpathlineto{\pgfqpoint{8.925733in}{3.358444in}}%
\pgfpathlineto{\pgfqpoint{8.943973in}{3.327182in}}%
\pgfpathlineto{\pgfqpoint{8.961993in}{3.295920in}}%
\pgfpathlineto{\pgfqpoint{8.979427in}{3.264658in}}%
\pgfpathlineto{\pgfqpoint{8.996004in}{3.233396in}}%
\pgfpathlineto{\pgfqpoint{9.011565in}{3.202133in}}%
\pgfpathlineto{\pgfqpoint{9.026075in}{3.170871in}}%
\pgfpathlineto{\pgfqpoint{9.039554in}{3.139609in}}%
\pgfpathlineto{\pgfqpoint{9.051934in}{3.108347in}}%
\pgfpathlineto{\pgfqpoint{9.062874in}{3.077085in}}%
\pgfpathlineto{\pgfqpoint{9.071644in}{3.045823in}}%
\pgfpathlineto{\pgfqpoint{9.077167in}{3.014561in}}%
\pgfpathlineto{\pgfqpoint{9.078241in}{2.983299in}}%
\pgfpathlineto{\pgfqpoint{9.073840in}{2.952037in}}%
\pgfpathlineto{\pgfqpoint{9.063362in}{2.920775in}}%
\pgfpathlineto{\pgfqpoint{9.046725in}{2.889513in}}%
\pgfpathlineto{\pgfqpoint{9.024281in}{2.858251in}}%
\pgfpathlineto{\pgfqpoint{8.996672in}{2.826988in}}%
\pgfpathlineto{\pgfqpoint{8.964712in}{2.795726in}}%
\pgfpathlineto{\pgfqpoint{8.929386in}{2.764464in}}%
\pgfpathlineto{\pgfqpoint{8.891924in}{2.733202in}}%
\pgfpathlineto{\pgfqpoint{8.853842in}{2.701940in}}%
\pgfpathlineto{\pgfqpoint{8.816873in}{2.670678in}}%
\pgfpathlineto{\pgfqpoint{8.782728in}{2.639416in}}%
\pgfpathlineto{\pgfqpoint{8.752764in}{2.608154in}}%
\pgfpathlineto{\pgfqpoint{8.727665in}{2.576892in}}%
\pgfpathlineto{\pgfqpoint{8.707292in}{2.545630in}}%
\pgfpathlineto{\pgfqpoint{8.690759in}{2.514368in}}%
\pgfpathlineto{\pgfqpoint{8.676743in}{2.483106in}}%
\pgfpathlineto{\pgfqpoint{8.663905in}{2.451843in}}%
\pgfpathlineto{\pgfqpoint{8.651274in}{2.420581in}}%
\pgfpathlineto{\pgfqpoint{8.638456in}{2.389319in}}%
\pgfpathlineto{\pgfqpoint{8.625598in}{2.358057in}}%
\pgfpathlineto{\pgfqpoint{8.613190in}{2.326795in}}%
\pgfpathlineto{\pgfqpoint{8.601793in}{2.295533in}}%
\pgfpathlineto{\pgfqpoint{8.591811in}{2.264271in}}%
\pgfpathlineto{\pgfqpoint{8.583398in}{2.233009in}}%
\pgfpathlineto{\pgfqpoint{8.576468in}{2.201747in}}%
\pgfpathlineto{\pgfqpoint{8.570800in}{2.170485in}}%
\pgfpathlineto{\pgfqpoint{8.566146in}{2.139223in}}%
\pgfpathlineto{\pgfqpoint{8.562311in}{2.107960in}}%
\pgfpathlineto{\pgfqpoint{8.559175in}{2.076698in}}%
\pgfpathlineto{\pgfqpoint{8.556672in}{2.045436in}}%
\pgfpathlineto{\pgfqpoint{8.554739in}{2.014174in}}%
\pgfpathlineto{\pgfqpoint{8.553285in}{1.982912in}}%
\pgfpathlineto{\pgfqpoint{8.552186in}{1.951650in}}%
\pgfpathlineto{\pgfqpoint{8.551306in}{1.920388in}}%
\pgfpathlineto{\pgfqpoint{8.550533in}{1.889126in}}%
\pgfpathlineto{\pgfqpoint{8.549806in}{1.857864in}}%
\pgfpathlineto{\pgfqpoint{8.549116in}{1.826602in}}%
\pgfpathlineto{\pgfqpoint{8.548486in}{1.795340in}}%
\pgfpathlineto{\pgfqpoint{8.547952in}{1.764078in}}%
\pgfpathlineto{\pgfqpoint{8.547536in}{1.732815in}}%
\pgfpathlineto{\pgfqpoint{8.547240in}{1.701553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.343956in}{1.282073in}}{\pgfqpoint{9.875384in}{4.387517in}}{%
\pgfpathmoveto{\pgfqpoint{9.875384in}{1.282073in}}%
\pgfpathlineto{\pgfqpoint{9.875373in}{1.282073in}}%
\pgfpathlineto{\pgfqpoint{9.875339in}{1.313441in}}%
\pgfpathlineto{\pgfqpoint{9.875294in}{1.344810in}}%
\pgfpathlineto{\pgfqpoint{9.875272in}{1.376178in}}%
\pgfpathlineto{\pgfqpoint{9.875254in}{1.407546in}}%
\pgfpathlineto{\pgfqpoint{9.875206in}{1.438914in}}%
\pgfpathlineto{\pgfqpoint{9.875144in}{1.470282in}}%
\pgfpathlineto{\pgfqpoint{9.875146in}{1.501650in}}%
\pgfpathlineto{\pgfqpoint{9.875168in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{9.875026in}{1.564386in}}%
\pgfpathlineto{\pgfqpoint{9.874674in}{1.595755in}}%
\pgfpathlineto{\pgfqpoint{9.874320in}{1.627123in}}%
\pgfpathlineto{\pgfqpoint{9.874077in}{1.658491in}}%
\pgfpathlineto{\pgfqpoint{9.873808in}{1.689859in}}%
\pgfpathlineto{\pgfqpoint{9.873459in}{1.721227in}}%
\pgfpathlineto{\pgfqpoint{9.872944in}{1.752595in}}%
\pgfpathlineto{\pgfqpoint{9.872186in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{9.871370in}{1.815331in}}%
\pgfpathlineto{\pgfqpoint{9.870447in}{1.846700in}}%
\pgfpathlineto{\pgfqpoint{9.868947in}{1.878068in}}%
\pgfpathlineto{\pgfqpoint{9.866883in}{1.909436in}}%
\pgfpathlineto{\pgfqpoint{9.864527in}{1.940804in}}%
\pgfpathlineto{\pgfqpoint{9.861366in}{1.972172in}}%
\pgfpathlineto{\pgfqpoint{9.857178in}{2.003540in}}%
\pgfpathlineto{\pgfqpoint{9.852606in}{2.034908in}}%
\pgfpathlineto{\pgfqpoint{9.847737in}{2.066276in}}%
\pgfpathlineto{\pgfqpoint{9.841552in}{2.097644in}}%
\pgfpathlineto{\pgfqpoint{9.834573in}{2.129013in}}%
\pgfpathlineto{\pgfqpoint{9.828551in}{2.160381in}}%
\pgfpathlineto{\pgfqpoint{9.822296in}{2.191749in}}%
\pgfpathlineto{\pgfqpoint{9.812795in}{2.223117in}}%
\pgfpathlineto{\pgfqpoint{9.798955in}{2.254485in}}%
\pgfpathlineto{\pgfqpoint{9.781174in}{2.285853in}}%
\pgfpathlineto{\pgfqpoint{9.760616in}{2.317221in}}%
\pgfpathlineto{\pgfqpoint{9.737075in}{2.348589in}}%
\pgfpathlineto{\pgfqpoint{9.709802in}{2.379958in}}%
\pgfpathlineto{\pgfqpoint{9.681246in}{2.411326in}}%
\pgfpathlineto{\pgfqpoint{9.652572in}{2.442694in}}%
\pgfpathlineto{\pgfqpoint{9.621546in}{2.474062in}}%
\pgfpathlineto{\pgfqpoint{9.587226in}{2.505430in}}%
\pgfpathlineto{\pgfqpoint{9.552171in}{2.536798in}}%
\pgfpathlineto{\pgfqpoint{9.516256in}{2.568166in}}%
\pgfpathlineto{\pgfqpoint{9.476181in}{2.599534in}}%
\pgfpathlineto{\pgfqpoint{9.434336in}{2.630903in}}%
\pgfpathlineto{\pgfqpoint{9.399151in}{2.662271in}}%
\pgfpathlineto{\pgfqpoint{9.375752in}{2.693639in}}%
\pgfpathlineto{\pgfqpoint{9.361650in}{2.725007in}}%
\pgfpathlineto{\pgfqpoint{9.352323in}{2.756375in}}%
\pgfpathlineto{\pgfqpoint{9.348679in}{2.787743in}}%
\pgfpathlineto{\pgfqpoint{9.348179in}{2.819111in}}%
\pgfpathlineto{\pgfqpoint{9.344898in}{2.850479in}}%
\pgfpathlineto{\pgfqpoint{9.343956in}{2.881847in}}%
\pgfpathlineto{\pgfqpoint{9.354612in}{2.913216in}}%
\pgfpathlineto{\pgfqpoint{9.374143in}{2.944584in}}%
\pgfpathlineto{\pgfqpoint{9.393022in}{2.975952in}}%
\pgfpathlineto{\pgfqpoint{9.410627in}{3.007320in}}%
\pgfpathlineto{\pgfqpoint{9.432336in}{3.038688in}}%
\pgfpathlineto{\pgfqpoint{9.460356in}{3.070056in}}%
\pgfpathlineto{\pgfqpoint{9.493415in}{3.101424in}}%
\pgfpathlineto{\pgfqpoint{9.525740in}{3.132792in}}%
\pgfpathlineto{\pgfqpoint{9.554068in}{3.164161in}}%
\pgfpathlineto{\pgfqpoint{9.581490in}{3.195529in}}%
\pgfpathlineto{\pgfqpoint{9.611592in}{3.226897in}}%
\pgfpathlineto{\pgfqpoint{9.643337in}{3.258265in}}%
\pgfpathlineto{\pgfqpoint{9.672792in}{3.289633in}}%
\pgfpathlineto{\pgfqpoint{9.699589in}{3.321001in}}%
\pgfpathlineto{\pgfqpoint{9.723750in}{3.352369in}}%
\pgfpathlineto{\pgfqpoint{9.745472in}{3.383737in}}%
\pgfpathlineto{\pgfqpoint{9.766495in}{3.415106in}}%
\pgfpathlineto{\pgfqpoint{9.784947in}{3.446474in}}%
\pgfpathlineto{\pgfqpoint{9.798594in}{3.477842in}}%
\pgfpathlineto{\pgfqpoint{9.809657in}{3.509210in}}%
\pgfpathlineto{\pgfqpoint{9.820354in}{3.540578in}}%
\pgfpathlineto{\pgfqpoint{9.829799in}{3.571946in}}%
\pgfpathlineto{\pgfqpoint{9.838069in}{3.603314in}}%
\pgfpathlineto{\pgfqpoint{9.845955in}{3.634682in}}%
\pgfpathlineto{\pgfqpoint{9.852805in}{3.666051in}}%
\pgfpathlineto{\pgfqpoint{9.858326in}{3.697419in}}%
\pgfpathlineto{\pgfqpoint{9.862764in}{3.728787in}}%
\pgfpathlineto{\pgfqpoint{9.865694in}{3.760155in}}%
\pgfpathlineto{\pgfqpoint{9.867257in}{3.791523in}}%
\pgfpathlineto{\pgfqpoint{9.868209in}{3.822891in}}%
\pgfpathlineto{\pgfqpoint{9.869394in}{3.854259in}}%
\pgfpathlineto{\pgfqpoint{9.871049in}{3.885627in}}%
\pgfpathlineto{\pgfqpoint{9.872527in}{3.916995in}}%
\pgfpathlineto{\pgfqpoint{9.873376in}{3.948364in}}%
\pgfpathlineto{\pgfqpoint{9.873906in}{3.979732in}}%
\pgfpathlineto{\pgfqpoint{9.874447in}{4.011100in}}%
\pgfpathlineto{\pgfqpoint{9.874890in}{4.042468in}}%
\pgfpathlineto{\pgfqpoint{9.875143in}{4.073836in}}%
\pgfpathlineto{\pgfqpoint{9.875252in}{4.105204in}}%
\pgfpathlineto{\pgfqpoint{9.875265in}{4.136572in}}%
\pgfpathlineto{\pgfqpoint{9.875259in}{4.167940in}}%
\pgfpathlineto{\pgfqpoint{9.875268in}{4.199309in}}%
\pgfpathlineto{\pgfqpoint{9.875277in}{4.230677in}}%
\pgfpathlineto{\pgfqpoint{9.875268in}{4.262045in}}%
\pgfpathlineto{\pgfqpoint{9.875265in}{4.293413in}}%
\pgfpathlineto{\pgfqpoint{9.875289in}{4.324781in}}%
\pgfpathlineto{\pgfqpoint{9.875338in}{4.356149in}}%
\pgfpathlineto{\pgfqpoint{9.875373in}{4.387517in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{4.387517in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{4.387517in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{4.356149in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{4.324781in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{4.293413in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{4.262045in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{4.230677in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{4.199309in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{4.167940in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{4.136572in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{4.105204in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{4.073836in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{4.042468in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{4.011100in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.979732in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.948364in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.916995in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.885627in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.854259in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.822891in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.791523in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.760155in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.728787in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.697419in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.666051in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.634682in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.603314in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.571946in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.540578in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.509210in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.477842in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.446474in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.415106in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.383737in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.352369in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.321001in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.289633in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.258265in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.226897in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.195529in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.164161in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.132792in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.101424in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.070056in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.038688in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.007320in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.975952in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.944584in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.913216in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.881847in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.850479in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.819111in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.787743in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.756375in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.725007in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.693639in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.662271in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.630903in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.599534in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.568166in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.536798in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.505430in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.474062in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.442694in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.411326in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.379958in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.348589in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.317221in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.285853in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.254485in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.223117in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.191749in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.160381in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.129013in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.097644in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.066276in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.034908in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.003540in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.972172in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.940804in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.909436in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.878068in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.846700in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.815331in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.752595in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.721227in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.689859in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.658491in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.627123in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.595755in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.564386in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.501650in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.470282in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.438914in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.407546in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.376178in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.344810in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.313441in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.282073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.875384in}{1.686428in}}{\pgfqpoint{10.406813in}{4.252167in}}{%
\pgfpathmoveto{\pgfqpoint{9.876290in}{1.686428in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.686428in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.712345in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.738262in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.764178in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.790095in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.816011in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.841928in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.867844in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.893761in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.919677in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.945594in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.971510in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{1.997427in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.023344in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.049260in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.075177in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.101093in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.127010in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.152926in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.178843in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.204759in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.230676in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.256593in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.282509in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.308426in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.334342in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.360259in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.386175in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.412092in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.438008in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.463925in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.489841in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.515758in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.541675in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.567591in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.593508in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.619424in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.645341in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.671257in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.697174in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.723090in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.749007in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.774923in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.800840in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.826757in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.852673in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.878590in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.904506in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.930423in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.956339in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{2.982256in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.008172in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.034089in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.060005in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.085922in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.111839in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.137755in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.163672in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.189588in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.215505in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.241421in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.267338in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.293254in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.319171in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.345088in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.371004in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.396921in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.422837in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.448754in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.474670in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.500587in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.526503in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.552420in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.578336in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.604253in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.630170in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.656086in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.682003in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.707919in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.733836in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.759752in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.785669in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.811585in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.837502in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.863418in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.889335in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.915252in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.941168in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.967085in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.993001in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{4.018918in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{4.044834in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{4.070751in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{4.096667in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{4.122584in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{4.148501in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{4.174417in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{4.200334in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{4.226250in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{4.252167in}}%
\pgfpathlineto{\pgfqpoint{9.875804in}{4.252167in}}%
\pgfpathlineto{\pgfqpoint{9.875804in}{4.252167in}}%
\pgfpathlineto{\pgfqpoint{9.876110in}{4.226250in}}%
\pgfpathlineto{\pgfqpoint{9.876534in}{4.200334in}}%
\pgfpathlineto{\pgfqpoint{9.877053in}{4.174417in}}%
\pgfpathlineto{\pgfqpoint{9.877604in}{4.148501in}}%
\pgfpathlineto{\pgfqpoint{9.878090in}{4.122584in}}%
\pgfpathlineto{\pgfqpoint{9.878408in}{4.096667in}}%
\pgfpathlineto{\pgfqpoint{9.878481in}{4.070751in}}%
\pgfpathlineto{\pgfqpoint{9.878293in}{4.044834in}}%
\pgfpathlineto{\pgfqpoint{9.877894in}{4.018918in}}%
\pgfpathlineto{\pgfqpoint{9.877386in}{3.993001in}}%
\pgfpathlineto{\pgfqpoint{9.876893in}{3.967085in}}%
\pgfpathlineto{\pgfqpoint{9.876538in}{3.941168in}}%
\pgfpathlineto{\pgfqpoint{9.876433in}{3.915252in}}%
\pgfpathlineto{\pgfqpoint{9.876695in}{3.889335in}}%
\pgfpathlineto{\pgfqpoint{9.877458in}{3.863418in}}%
\pgfpathlineto{\pgfqpoint{9.878873in}{3.837502in}}%
\pgfpathlineto{\pgfqpoint{9.881077in}{3.811585in}}%
\pgfpathlineto{\pgfqpoint{9.884149in}{3.785669in}}%
\pgfpathlineto{\pgfqpoint{9.888048in}{3.759752in}}%
\pgfpathlineto{\pgfqpoint{9.892601in}{3.733836in}}%
\pgfpathlineto{\pgfqpoint{9.897521in}{3.707919in}}%
\pgfpathlineto{\pgfqpoint{9.902490in}{3.682003in}}%
\pgfpathlineto{\pgfqpoint{9.907254in}{3.656086in}}%
\pgfpathlineto{\pgfqpoint{9.911708in}{3.630170in}}%
\pgfpathlineto{\pgfqpoint{9.915945in}{3.604253in}}%
\pgfpathlineto{\pgfqpoint{9.920265in}{3.578336in}}%
\pgfpathlineto{\pgfqpoint{9.925165in}{3.552420in}}%
\pgfpathlineto{\pgfqpoint{9.931311in}{3.526503in}}%
\pgfpathlineto{\pgfqpoint{9.939466in}{3.500587in}}%
\pgfpathlineto{\pgfqpoint{9.950365in}{3.474670in}}%
\pgfpathlineto{\pgfqpoint{9.964541in}{3.448754in}}%
\pgfpathlineto{\pgfqpoint{9.982152in}{3.422837in}}%
\pgfpathlineto{\pgfqpoint{10.002873in}{3.396921in}}%
\pgfpathlineto{\pgfqpoint{10.025931in}{3.371004in}}%
\pgfpathlineto{\pgfqpoint{10.050274in}{3.345088in}}%
\pgfpathlineto{\pgfqpoint{10.074850in}{3.319171in}}%
\pgfpathlineto{\pgfqpoint{10.098883in}{3.293254in}}%
\pgfpathlineto{\pgfqpoint{10.122061in}{3.267338in}}%
\pgfpathlineto{\pgfqpoint{10.144543in}{3.241421in}}%
\pgfpathlineto{\pgfqpoint{10.166756in}{3.215505in}}%
\pgfpathlineto{\pgfqpoint{10.189044in}{3.189588in}}%
\pgfpathlineto{\pgfqpoint{10.211348in}{3.163672in}}%
\pgfpathlineto{\pgfqpoint{10.233091in}{3.137755in}}%
\pgfpathlineto{\pgfqpoint{10.253389in}{3.111839in}}%
\pgfpathlineto{\pgfqpoint{10.271481in}{3.085922in}}%
\pgfpathlineto{\pgfqpoint{10.287151in}{3.060005in}}%
\pgfpathlineto{\pgfqpoint{10.300867in}{3.034089in}}%
\pgfpathlineto{\pgfqpoint{10.313563in}{3.008172in}}%
\pgfpathlineto{\pgfqpoint{10.326198in}{2.982256in}}%
\pgfpathlineto{\pgfqpoint{10.339364in}{2.956339in}}%
\pgfpathlineto{\pgfqpoint{10.353118in}{2.930423in}}%
\pgfpathlineto{\pgfqpoint{10.367050in}{2.904506in}}%
\pgfpathlineto{\pgfqpoint{10.380433in}{2.878590in}}%
\pgfpathlineto{\pgfqpoint{10.392322in}{2.852673in}}%
\pgfpathlineto{\pgfqpoint{10.401567in}{2.826757in}}%
\pgfpathlineto{\pgfqpoint{10.406813in}{2.800840in}}%
\pgfpathlineto{\pgfqpoint{10.406616in}{2.774923in}}%
\pgfpathlineto{\pgfqpoint{10.399721in}{2.749007in}}%
\pgfpathlineto{\pgfqpoint{10.385442in}{2.723090in}}%
\pgfpathlineto{\pgfqpoint{10.363986in}{2.697174in}}%
\pgfpathlineto{\pgfqpoint{10.336560in}{2.671257in}}%
\pgfpathlineto{\pgfqpoint{10.305156in}{2.645341in}}%
\pgfpathlineto{\pgfqpoint{10.272083in}{2.619424in}}%
\pgfpathlineto{\pgfqpoint{10.239417in}{2.593508in}}%
\pgfpathlineto{\pgfqpoint{10.208556in}{2.567591in}}%
\pgfpathlineto{\pgfqpoint{10.180022in}{2.541675in}}%
\pgfpathlineto{\pgfqpoint{10.153541in}{2.515758in}}%
\pgfpathlineto{\pgfqpoint{10.128349in}{2.489841in}}%
\pgfpathlineto{\pgfqpoint{10.103617in}{2.463925in}}%
\pgfpathlineto{\pgfqpoint{10.078861in}{2.438008in}}%
\pgfpathlineto{\pgfqpoint{10.054172in}{2.412092in}}%
\pgfpathlineto{\pgfqpoint{10.030179in}{2.386175in}}%
\pgfpathlineto{\pgfqpoint{10.007786in}{2.360259in}}%
\pgfpathlineto{\pgfqpoint{9.987823in}{2.334342in}}%
\pgfpathlineto{\pgfqpoint{9.970790in}{2.308426in}}%
\pgfpathlineto{\pgfqpoint{9.956803in}{2.282509in}}%
\pgfpathlineto{\pgfqpoint{9.945665in}{2.256593in}}%
\pgfpathlineto{\pgfqpoint{9.936997in}{2.230676in}}%
\pgfpathlineto{\pgfqpoint{9.930321in}{2.204759in}}%
\pgfpathlineto{\pgfqpoint{9.925097in}{2.178843in}}%
\pgfpathlineto{\pgfqpoint{9.920766in}{2.152926in}}%
\pgfpathlineto{\pgfqpoint{9.916818in}{2.127010in}}%
\pgfpathlineto{\pgfqpoint{9.912884in}{2.101093in}}%
\pgfpathlineto{\pgfqpoint{9.908802in}{2.075177in}}%
\pgfpathlineto{\pgfqpoint{9.904624in}{2.049260in}}%
\pgfpathlineto{\pgfqpoint{9.900570in}{2.023344in}}%
\pgfpathlineto{\pgfqpoint{9.896918in}{1.997427in}}%
\pgfpathlineto{\pgfqpoint{9.893884in}{1.971510in}}%
\pgfpathlineto{\pgfqpoint{9.891528in}{1.945594in}}%
\pgfpathlineto{\pgfqpoint{9.889719in}{1.919677in}}%
\pgfpathlineto{\pgfqpoint{9.888197in}{1.893761in}}%
\pgfpathlineto{\pgfqpoint{9.886687in}{1.867844in}}%
\pgfpathlineto{\pgfqpoint{9.885018in}{1.841928in}}%
\pgfpathlineto{\pgfqpoint{9.883179in}{1.816011in}}%
\pgfpathlineto{\pgfqpoint{9.881295in}{1.790095in}}%
\pgfpathlineto{\pgfqpoint{9.879552in}{1.764178in}}%
\pgfpathlineto{\pgfqpoint{9.878103in}{1.738262in}}%
\pgfpathlineto{\pgfqpoint{9.877020in}{1.712345in}}%
\pgfpathlineto{\pgfqpoint{9.876290in}{1.686428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903956in}{2.744206in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.744206in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.744206in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.744206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903956in}{2.744206in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.744206in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.744206in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.744206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903956in}{0.888321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903956in,y=0.791099in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232527in}{0.888321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232527in,y=0.791099in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561098in}{0.888321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561098in,y=0.791099in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.889670in}{0.888321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.889670in,y=0.791099in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.218241in}{0.888321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.218241in,y=0.791099in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.546813in}{0.888321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.546813in,y=0.791099in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.875384in}{0.888321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.875384in,y=0.791099in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.889670in,y=0.407183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont Standard Deviation \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239670in}{1.449812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=1.329827in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {-0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239670in}{2.744206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731505in, y=2.624221in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239670in}{4.038600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731505in, y=3.918615in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239670in}{5.332994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731505in, y=5.213009in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=3.198321in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont Cosine Similarity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903956in}{2.635791in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.923515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903956in}{2.743682in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{2.815628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232527in}{2.470777in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{3.188721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232527in}{2.740006in}}%
\pgfpathlineto{\pgfqpoint{3.232527in}{2.919495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561098in}{2.258832in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.534265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561098in}{2.737019in}}%
\pgfpathlineto{\pgfqpoint{4.561098in}{3.056118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889670in}{1.559234in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{4.701553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889670in}{2.806806in}}%
\pgfpathlineto{\pgfqpoint{5.889670in}{3.644202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218241in}{2.724417in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.882923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218241in}{3.533530in}}%
\pgfpathlineto{\pgfqpoint{7.218241in}{4.073925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.546813in}{2.261040in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{4.410885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.546813in}{3.066818in}}%
\pgfpathlineto{\pgfqpoint{8.546813in}{3.604481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.875384in}{2.015036in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.693019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.875384in}{2.644219in}}%
\pgfpathlineto{\pgfqpoint{9.875384in}{3.063753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239670in}{0.888321in}}%
\pgfpathlineto{\pgfqpoint{1.239670in}{5.508321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.539670in}{0.888321in}}%
\pgfpathlineto{\pgfqpoint{10.539670in}{5.508321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239670in}{0.888321in}}%
\pgfpathlineto{\pgfqpoint{10.539670in}{0.888321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239670in}{5.508321in}}%
\pgfpathlineto{\pgfqpoint{10.539670in}{5.508321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903956in}{2.744228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232527in}{2.744503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561098in}{2.776840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.889670in}{3.303141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.218241in}{3.804230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.546813in}{3.329649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239670in}{0.888321in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.875384in}{2.849657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511892in}{3.627823in}}%
\pgfpathlineto{\pgfqpoint{3.992942in}{3.627823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.070720in}{3.627823in}}{\pgfqpoint{4.070720in}{3.705601in}}%
\pgfpathlineto{\pgfqpoint{4.070720in}{5.236099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.070720in}{5.313877in}}{\pgfqpoint{3.992942in}{5.313877in}}%
\pgfpathlineto{\pgfqpoint{1.511892in}{5.313877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.434114in}{5.313877in}}{\pgfqpoint{1.434114in}{5.236099in}}%
\pgfpathlineto{\pgfqpoint{1.434114in}{3.705601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.434114in}{3.627823in}}{\pgfqpoint{1.511892in}{3.627823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.305451in,y=4.918352in,left,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589670in}{4.384472in}}%
\pgfpathlineto{\pgfqpoint{2.367448in}{4.384472in}}%
\pgfpathlineto{\pgfqpoint{2.367448in}{4.656694in}}%
\pgfpathlineto{\pgfqpoint{1.589670in}{4.656694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678559in,y=4.384472in,left,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont Correct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589670in}{3.850592in}}%
\pgfpathlineto{\pgfqpoint{2.367448in}{3.850592in}}%
\pgfpathlineto{\pgfqpoint{2.367448in}{4.122814in}}%
\pgfpathlineto{\pgfqpoint{1.589670in}{4.122814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678559in,y=3.850592in,left,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont Incorrect}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/colorbar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800000in}{6.480000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{6.480000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.480000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225000in}{1.944000in}}{\pgfqpoint{0.315000in}{3.758400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225000in}{1.944000in}}%
\pgfpathlineto{\pgfqpoint{0.225000in}{1.958681in}}%
\pgfpathlineto{\pgfqpoint{0.225000in}{5.687719in}}%
\pgfpathlineto{\pgfqpoint{0.225000in}{5.702400in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{5.702400in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{5.687719in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.958681in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.944000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.230000in}{1.940000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.310000in,height=3.760000in]{Images/PGF/colorbar-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.944000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637222in, y=1.860667in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{5.702400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637222in, y=5.619067in, left, base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont +1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850607in,y=3.823200in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Cosine Similarity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225000in}{1.944000in}}%
\pgfpathlineto{\pgfqpoint{0.225000in}{1.958681in}}%
\pgfpathlineto{\pgfqpoint{0.225000in}{5.687719in}}%
\pgfpathlineto{\pgfqpoint{0.225000in}{5.702400in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{5.702400in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{5.687719in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.958681in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.944000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

